A multivariate heavy-tailed integer-valued GARCH process with EM algorithm-based inference

A new multivariate integer-valued Generalized AutoRegressive Conditional Heteroscedastic process based on a multivariate Poisson generalized inverse Gaussian distribution is proposed. The estimation of parameters of the proposed multivariate heavy-tailed count time series model via maximum likelihood method is challenging since the likelihood function involves a Bessel function that depends on the multivariate counts and its dimension. As a consequence, numerical instability is often experienced in optimization procedures. To overcome this computational problem, two feasible variants of the Expectation-Maximization (EM) algorithm are proposed for estimating parameters of our model under low and high-dimensional settings. These EM algorithm variants provide computational benefits and help avoid the difficult direct optimization of the likelihood function from the proposed model. Our model and proposed estimation procedures can handle multiple features such as modeling of multivariate counts, heavy-taildness, overdispersion, accommodation of outliers, allowances for both positive and negative autocorrelations, estimation of cross/contemporaneous-correlation, and the efficient estimation of parameters from both statistical and computational points of view. Extensive Monte Carlo simulation studies are presented to assess the performance of the proposed EM algorithms. An application to modeling bivariate count time series data on cannabis possession-related offenses in Australia is discussed.

==> Multivariate_heavy_tailed_time_series_of_counts <==
SyncTeX Version:1
Input:1:C:\Users\SUNDARRR\Dropbox\Multivariate count model\manuscript\Manuscript for MPGIG_ver3\Manuscript for MPGIG_ver3\Multivariate heavy-tailed time series of counts.tex
Input:2:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\base\size12.clo
Input:4:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:5:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:6:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:7:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:8:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:9:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:10:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:11:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:12:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:13:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:14:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:15:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:16:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:17:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:18:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref-langpatches.def
Input:19:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:20:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:21:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\puenc.def
Input:22:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:23:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:24:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:25:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:26:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:27:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:28:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:29:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:30:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\float\float.sty
Input:31:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:32:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:33:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:34:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:35:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:36:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:37:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:38:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:39:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:40:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:41:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\psfrag\psfrag.sty
Input:42:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\epsf\epsf.sty
Input:43:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\tools\enumerate.sty
Input:44:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\natbib\natbib.sty
Input:45:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:46:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\algorithm2e\algorithm2e.sty
Input:47:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:48:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\ifoddpage\ifoddpage.sty
Input:49:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\tools\xspace.sty
Input:50:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\relsize\relsize.sty
Input:51:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\tools\array.sty
Input:52:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:53:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:54:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\base\inputenc.sty
Input:55:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\babel\babel.sty
Input:56:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\babel\babel.def
Input:57:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\babel\txtbabel.def
Input:58:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\arabi\bblopts.cfg
Input:59:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\babel-english\english.ldf
Input:60:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\amscls\amsthm.sty
Input:61:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\footmisc\footmisc.sty
Input:62:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\tools\longtable.sty
Input:63:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\jknappen\mathrsfs.sty
Input:64:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\extarrows\extarrows.sty
Input:65:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\bigints\bigints.sty
Input:66:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\caption\subcaption.sty
Input:67:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption.sty
Input:68:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption3.sty
Input:69:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\caption\ltcaption.sty
Input:70:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\setspace\setspace.sty
Input:71:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.sty
Input:72:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifvtex.sty
Input:73:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.cfg
Input:74:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:75:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\graphics\rotating.sty
Input:76:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\threeparttable\threeparttable.sty
Input:77:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\tablefootnote\tablefootnote.sty
Input:78:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\xifthen\xifthen.sty
Input:79:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\tools\calc.sty
Input:80:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\ifmtarg\ifmtarg.sty
Input:81:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\etoolbox\etoolbox.sty
Input:82:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:83:C:\Users\SUNDARRR\Dropbox\Multivariate count model\manuscript\Manuscript for MPGIG_ver3\Manuscript for MPGIG_ver3\Multivariate heavy-tailed time series of counts.aux
Input:84:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:85:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:86:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:87:C:\Users\SUNDARRR\Dropbox\Multivariate count model\manuscript\Manuscript for MPGIG_ver3\Manuscript for MPGIG_ver3\Multivariate heavy-tailed time series of counts.out
Input:88:C:\Users\SUNDARRR\Dropbox\Multivariate count model\manuscript\Manuscript for MPGIG_ver3\Manuscript for MPGIG_ver3\Multivariate heavy-tailed time series of counts.out
Input:89:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:90:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:91:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:92:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\jknappen\ursfs.fd
Input:93:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:94:C:\Users\SUNDARRR\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!8792
{1
[1,95:4736286,50039361:31496279,45303075,0
(1,95:4736286,4736286:0,0,0
)
(1,95:4736286,4736286:0,0,0
[1,95:0,4736286:0,0,0
(1,95:0,0:0,0,0
g1,95:0,0
)
]
)
[1,95:4736286,4736286:0,0,0
(1,95:4736286,1535259:0,0,0
k1,95:4736286,1535259:776195
)
]
[1,95:4736286,50039361:31496279,45303075,0
[1,95:4025872,50039361:32206693,48438321,0
[1,95:4025872,2387472:32206693,786432,0
(1,95:4025872,2387472:32206693,0,0
h1,95:4025872,2387472:32206693,0,0
)
]
[1,95:4025872,48073281:32206693,44047409,0
h1,91:4025872,4812304:0,0,0
(1,91:4025872,9063934:32206693,943899,264291
k1,91:5992348,9063934:1966476
(1,91:5992348,9063934:0,0,0
g1,91:5992348,9063934
g1,91:5992348,9063934
g1,91:5607328,9063934
(1,91:5607328,9063934:0,0,0
)
g1,91:5992348,9063934
)
x1,91:7147054,9063934
g1,91:7656760,9063934
x1,91:8931025,9063934
x1,91:11989261,9063934
x1,91:15732611,9063934
g1,91:16242317,9063934
x1,91:18532848,9063934
x1,91:20614148,9063934
x1,91:24348846,9063934
g1,91:24858552,9063934
x1,91:26132817,9063934
x1,91:29979211,9063934
x1,91:30786246,9063934
x1,91:34266090,9063934
k1,91:36232565,9063934:1966475
)
(1,91:4025872,11775484:32206693,943899,264291
k1,91:5727499,11775484:1701627
x1,91:9224653,11775484
x1,91:11482149,11775484
g1,91:11991855,11775484
x1,91:14230472,11775484
x1,91:16856563,11775484
g1,91:17366269,11775484
x1,91:20339554,11775484
g1,91:20849260,11775484
x1,91:23303403,11775484
g1,91:23813109,11775484
x1,91:30787744,11775484
x1,91:34530939,11775484
k1,91:36232565,11775484:1701626
)
(1,91:4025872,14487034:32206693,943899,0
k1,91:17135088,14487034:13109216
x1,91:23123349,14487034
g1,91:23123349,14487034
k1,91:36232565,14487034:13109216
)
(1,91:4025872,17594410:32206693,1366615,4490330
k1,91:5541056,17594410:1515184
h1,91:5541056,17594410:0,0,0
(1,91:5541056,17594410:29176326,1366615,4490330
$1,91:5541056,17594410
[1,91:5541056,17594410:29176326,1366615,4490330
(1,91:5541056,17594410:29176326,1366615,585700
g1,91:5541056,17594410
(1,91:5541056,17594410:29176326,1366615,585700
r1,95:5541056,17594410:0,1952315,585700
g1,91:5934272,17594410
g1,91:5934272,17594410
g1,91:5934273,17594410
x1,91:6626982,17594410
x1,91:7576696,17594410
x1,91:8038719,17594410
x1,91:9861143,17594410
g1,91:10169158,17594410
x1,91:12081257,17594410
$1,91:12081257,17594410
(1,91:12081257,17251943:360449,304925,0
x1,91:12408938,17251943
)
$1,91:12441706,17594410
(1,91:12441706,17594410:0,647317,0
$1,91:12441706,17594410
(1,91:12441706,17251943:360368,304850,0
x1,91:12769306,17251943
)
$1,91:12802074,17594410
k1,91:12441706,17594410:-360368
)
g1,91:13211841,17594410
g1,91:13673896,17594410
x1,91:16587045,17594410
g1,91:16895060,17594410
x1,91:17831777,17594410
g1,91:18139792,17594410
x1,91:22297999,17594410
x1,91:23607063,17594410
$1,91:23607063,17594410
(1,91:23607063,17251943:360449,304925,0
x1,91:23934744,17251943
)
$1,91:23967512,17594410
(1,91:23967512,17594410:0,793827,0
$1,91:23967512,17594410
(1,91:23967512,17251943:323968,451360,127400
x1,91:24258712,17251943
)
$1,91:24291480,17594410
k1,91:23967512,17594410:-323968
)
g1,91:24737647,17594410
g1,91:25199702,17594410
x1,91:26149090,17594410
x1,91:28279529,17594410
g1,91:28587544,17594410
x1,91:34324166,17594410
(1,91:34324166,17594410:0,793827,0
$1,91:34324166,17594410
(1,91:34324166,17251943:323968,451360,127400
x1,91:34615366,17251943
)
$1,91:34648134,17594410
k1,91:34324166,17594410:-323968
)
g1,91:34324166,17594410
g1,91:34717382,17594410
)
g1,91:34717382,17594410
)
(1,91:5541056,19546725:29176326,1366615,585700
g1,91:5541056,19546725
(1,91:5541056,19546725:29176326,1366615,585700
r1,95:5541056,19546725:0,1952315,585700
g1,91:5934272,19546725
k1,91:6404827,19546725:470555
g1,91:6404828,19546725
$1,91:6404828,19546725
(1,91:6404828,19204258:360449,304925,0
x1,91:6732509,19204258
)
$1,91:6765277,19546725
x1,91:8003959,19546725
x1,91:10433880,19546725
g1,91:10690626,19546725
x1,91:11277475,19546725
g1,91:11534221,19546725
x1,91:14083345,19546725
x1,91:14596837,19546725
g1,91:14853583,19546725
x1,91:16870875,19546725
x1,91:17384366,19546725
g1,91:17641112,19546725
x1,91:20437815,19546725
g1,91:20694561,19546725
x1,91:22640093,19546725
x1,91:23722095,19546725
g1,91:23978841,19546725
x1,91:27419002,19546725
g1,91:27675748,19546725
x1,91:28767718,19546725
x1,91:29868060,19546725
g1,91:30124806,19546725
x1,91:30638299,19546725
x1,91:32126552,19546725
g1,91:32383298,19546725
x1,91:33853611,19546725
k1,91:34324166,19546725:470555
g1,91:34717382,19546725
)
g1,91:34717382,19546725
)
(1,91:5541056,21499040:29176326,1366615,585700
g1,91:5541056,21499040
(1,91:5541056,21499040:29176326,1366615,585700
r1,95:5541056,21499040:0,1952315,585700
g1,91:5934272,21499040
k1,91:7328423,21499040:1394151
g1,91:7328424,21499040
$1,91:7328424,21499040
(1,91:7328424,21156573:324039,455111,127431
x1,91:7619695,21156573
)
$1,91:7652463,21499040
x1,91:9119586,21499040
x1,91:9633078,21499040
g1,91:9889824,21499040
x1,91:10476673,21499040
g1,91:10733419,21499040
x1,91:14714584,21499040
g1,91:14971330,21499040
x1,91:16108351,21499040
g1,91:16365097,21499040
x1,91:19427714,21499040
g1,91:19684460,21499040
x1,91:22904553,21499040
g1,91:23161299,21499040
x1,91:24224963,21499040
x1,91:24775133,21499040
x1,91:25398658,21499040
g1,91:25655404,21499040
x1,91:27939410,21499040
g1,91:28196156,21499040
x1,91:30480162,21499040
g1,91:30736908,21499040
x1,91:31316182,21499040
x1,91:32930016,21499040
k1,91:34324166,21499040:1394150
g1,91:34717382,21499040
)
g1,91:34717382,21499040
)
]
$1,91:34717382,17594410
)
g1,91:34717382,17594410
k1,91:36232565,17594410:1515183
)
(1,92:4025872,25297668:32206693,498346,0
k1,92:18550416,25297668:14524544
(1,92:18550416,25297668:0,0,0
g1,92:18550416,25297668
g1,92:18550416,25297668
g1,92:18165396,25297668
(1,92:18165396,25297668:0,0,0
)
g1,92:18550416,25297668
)
x1,92:21708020,25297668
g1,92:21708020,25297668
k1,92:36232564,25297668:14524544
)
(1,95:5950972,27107117:28356493,498346,139537
(1,92:5950972,27107117:1076431,0,0
g1,92:7027403,27107117
g1,92:5487323,27107117
g1,92:5102303,27107117
(1,92:5102303,27107117:1540080,0,0
k1,92:6642383,27107117:1540080
)
g1,92:7027403,27107117
)
x1,92:7565618,27107117
k1,93:7725010,27107117:159392
x1,93:8960911,27107117
k1,93:9120382,27107117:159471
x1,93:9718399,27107117
x1,93:10296481,27107117
x1,93:10774895,27107117
x1,93:11153640,27107117
x1,93:11952989,27107117
x1,93:12909816,27107117
k1,93:13069287,27107117:159471
x1,93:13667304,27107117
x1,93:15443412,27107117
x1,93:15822157,27107117
x1,93:17456736,27107117
k1,93:17616207,27107117:159471
x1,93:18896960,27107117
x1,93:19496970,27107117
x1,93:20055119,27107117
x1,93:21291020,27107117
k1,93:21450491,27107117:159471
x1,93:22387384,27107117
x1,93:23872459,27107117
x1,93:25114340,27107117
x1,93:25975485,27107117
x1,93:26274492,27107117
k1,93:26433963,27107117:159471
x1,93:27709732,27107117
x1,93:28307749,27107117
x1,93:30101800,27107117
k1,93:30261271,27107117:159471
x1,93:31397503,27107117
x1,93:34317817,27107117
x1,93:34557023,27107117
k1,95:34557023,27107117:0
)
(1,95:5950972,28582200:28356493,498346,139537
x1,95:6748328,28582200
k1,93:7082269,28582200:333941
x1,93:7762015,28582200
x1,93:8120825,28582200
x1,93:9344765,28582200
k1,93:9678706,28582200:333941
x1,93:11436875,28582200
k1,93:11770817,28582200:333942
x1,93:12528305,28582200
k1,93:12862246,28582200:333941
x1,93:13221056,28582200
k1,93:13554997,28582200:333941
x1,93:14153014,28582200
x1,93:14731096,28582200
x1,93:15209510,28582200
x1,93:15588255,28582200
x1,93:16387604,28582200
x1,93:17344431,28582200
k1,93:17678372,28582200:333941
x1,93:18166752,28582200
x1,93:18988027,28582200
x1,93:20028576,28582200
k1,93:20362517,28582200:333941
x1,93:21438947,28582200
x1,93:22038957,28582200
x1,93:22597106,28582200
x1,93:23833007,28582200
k1,93:24166949,28582200:333942
x1,93:24366288,28582200
x1,93:24764966,28582200
x1,93:25123776,28582200
x1,93:26305854,28582200
k1,93:26639795,28582200:333941
x1,93:28243477,28582200
x1,93:29483365,28582200
k1,93:29817306,28582200:333941
x1,93:30698384,28582200
x1,93:31457866,28582200
x1,93:32255222,28582200
x1,93:33491124,28582200
k1,93:33825065,28582200:333941
x1,93:34307465,28582200
k1,93:34307465,28582200:0
)
(1,95:5950972,30057283:28356493,498346,139537
x1,95:6989528,30057283
x1,95:7388206,30057283
x1,95:8966970,30057283
k1,93:9431563,30057283:464593
x1,93:10667464,30057283
k1,93:10955220,30057283:287756
x1,93:11557223,30057283
x1,93:12035637,30057283
x1,93:12992464,30057283
x1,93:14228366,30057283
k1,93:14516123,30057283:287757
x1,93:15094206,30057283
k1,93:15381962,30057283:287756
x1,93:16139450,30057283
x1,93:17377345,30057283
x1,93:17696287,30057283
x1,93:18858433,30057283
k1,93:19146190,30057283:287757
x1,93:19724273,30057283
k1,93:20012029,30057283:287756
x1,93:21008724,30057283
k1,93:21296481,30057283:287757
x1,93:22335037,30057283
x1,93:22733715,30057283
x1,93:24113140,30057283
k1,93:24400896,30057283:287756
x1,93:24998913,30057283
x1,93:25576995,30057283
x1,93:26055409,30057283
x1,93:26434154,30057283
x1,93:27233503,30057283
x1,93:28190330,30057283
k1,93:28478087,30057283:287757
x1,93:29554517,30057283
x1,93:30531278,30057283
x1,93:32285461,30057283
k1,93:32573217,30057283:287756
x1,93:34048325,30057283
x1,93:34307465,30057283
k1,93:34307465,30057283:0
)
(1,95:5950972,31532366:28356493,498346,139537
x1,95:7346345,31532366
k1,93:7583270,31532366:236925
x1,93:8185273,31532366
x1,93:9267683,31532366
k1,93:9504608,31532366:236925
x1,93:10461435,31532366
x1,93:11398328,31532366
k1,93:11635254,31532366:236926
x1,93:12572148,31532366
k1,93:12809073,31532366:236925
x1,93:14144645,31532366
x1,93:14343984,31532366
x1,93:14942001,31532366
x1,93:15918761,31532366
k1,93:16155686,31532366:236925
x1,93:16933109,31532366
x1,93:17232116,31532366
x1,93:17630794,31532366
x1,93:18388282,31532366
x1,93:18767026,31532366
x1,93:19185638,31532366
k1,93:19422563,31532366:236925
x1,93:21376085,31532366
x1,93:21794697,31532366
k1,93:22031623,31532366:236926
x1,93:22514023,31532366
k1,93:22750948,31532366:236925
x1,93:23069890,31532366
x1,93:24006782,31532366
x1,93:25282551,31532366
x1,93:26239378,31532366
k1,93:26476303,31532366:236925
x1,93:27995265,31532366
k1,93:28232190,31532366:236925
x1,93:29228885,31532366
k1,93:29465811,31532366:236926
x1,93:30243234,31532366
x1,93:30542241,31532366
x1,93:30940919,31532366
x1,93:31698407,31532366
x1,93:32077151,31532366
x1,93:32495763,31532366
k1,93:32732688,31532366:236925
x1,93:34068259,31532366
x1,93:34307465,31532366
k1,95:34307465,31532366:0
)
(1,95:5950972,33007449:28356493,498346,139537
x1,95:7186874,33007449
k1,93:7520731,33007449:333857
x1,93:7720070,33007449
x1,93:8118748,33007449
x1,93:8477558,33007449
x1,93:9394517,33007449
x1,93:9976585,33007449
k1,93:10310442,33007449:333857
x1,93:10669252,33007449
k1,93:11003108,33007449:333856
x1,93:12914768,33007449
k1,93:13248625,33007449:333857
x1,93:14584196,33007449
x1,93:15820098,33007449
k1,93:16153955,33007449:333857
x1,93:17469593,33007449
k1,93:17803450,33007449:333857
x1,93:18521070,33007449
x1,93:18919748,33007449
x1,93:20339041,33007449
k1,93:20672897,33007449:333856
x1,93:21430385,33007449
k1,93:21764242,33007449:333857
x1,93:22760937,33007449
k1,93:23094794,33007449:333857
x1,93:23692811,33007449
x1,93:24270893,33007449
x1,93:24749307,33007449
x1,93:25128052,33007449
x1,93:25927401,33007449
x1,93:26884228,33007449
k1,93:27218085,33007449:333857
x1,93:28693193,33007449
x1,93:29235394,33007449
k1,93:29569251,33007449:333857
x1,93:30725417,33007449
k1,93:31059273,33007449:333856
x1,93:31820748,33007449
k1,93:32154605,33007449:333857
x1,93:32752622,33007449
x1,93:34068259,33007449
x1,93:34307465,33007449
k1,95:34307465,33007449:0
)
(1,95:5950972,34482532:28356493,498346,139537
x1,95:7390199,34482532
k1,93:7845565,34482532:455366
x1,93:8666841,34482532
k1,93:8951522,34482532:284681
x1,93:9310332,34482532
k1,93:9595013,34482532:284681
x1,93:10671443,34482532
x1,93:11273446,34482532
x1,93:13605710,34482532
k1,93:13901760,34482532:296050
x1,93:14300438,34482532
x1,93:14679181,34482532
x1,93:15877208,34482532
x1,93:16076547,34482532
x1,93:16953638,34482532
k1,93:17238319,34482532:284681
x1,93:17836336,34482532
x1,93:18757282,34482532
x1,93:19554638,34482532
x1,93:20033052,34482532
x1,93:20391862,34482532
k1,93:20676543,34482532:284681
x1,93:21158943,34482532
k1,93:21443624,34482532:284681
x1,93:22021707,34482532
x1,93:23018402,34482532
k1,93:23303083,34482532:284681
x1,93:24000770,34482532
x1,93:24399448,34482532
x1,93:24738324,34482532
x1,93:25218731,34482532
x1,93:26972913,34482532
k1,93:27257594,34482532:284681
x1,93:27855611,34482532
k1,93:28140292,34482532:284681
x1,93:28897780,34482532
x1,93:29376194,34482532
x1,93:30851302,34482532
x1,93:32087204,34482532
k1,93:32371885,34482532:284681
x1,93:33051631,34482532
x1,93:33410441,34482532
x1,93:34068259,34482532
x1,93:34307465,34482532
k1,95:34307465,34482532:0
)
(1,95:5950972,35957615:28356493,498346,139537
x1,95:7830738,35957615
k1,93:8180492,35957615:349754
x1,93:8698773,35957615
x1,93:8997780,35957615
k1,93:9247257,35957615:249477
x1,93:9606067,35957615
x1,93:9964877,35957615
x1,93:10544952,35957615
x1,93:12139663,35957615
k1,93:12389140,35957615:249477
x1,93:13549293,35957615
k1,93:13798771,35957615:249478
x1,93:15074540,35957615
x1,93:15871896,35957615
x1,93:16509781,35957615
x1,93:18303832,35957615
k1,93:18553309,35957615:249477
x1,93:19990543,35957615
x1,93:21306180,35957615
k1,93:21558225,35957615:252045
x1,93:21837300,35957615
x1,93:22335646,35957615
x1,93:22674521,35957615
k1,93:22923998,35957615:249477
x1,93:23821023,35957615
x1,93:24303423,35957615
x1,93:25220382,35957615
k1,93:25469859,35957615:249477
x1,93:25848604,35957615
x1,93:26647953,35957615
x1,93:27405441,35957615
x1,93:27947642,35957615
k1,93:28197119,35957615:249477
x1,93:28775202,35957615
k1,93:29024679,35957615:249477
x1,93:30021374,35957615
k1,93:30270851,35957615:249477
x1,93:31536654,35957615
x1,93:34307465,35957615
k1,95:34307465,35957615:0
)
(1,95:5950972,37432698:28356493,538214,179404
x1,95:10256695,37432698
k1,93:10495225,37432698:238530
x1,93:12199574,37432698
k1,93:12438103,37432698:238529
x1,93:12996252,37432698
x1,93:13713872,37432698
x1,93:15470049,37432698
k1,93:15708578,37432698:238529
x1,93:16667398,37432698
k1,93:16905928,37432698:238530
x1,93:17944484,37432698
x1,93:18343162,37432698
x1,93:19722587,37432698
k1,93:19961116,37432698:238529
x1,93:20820267,37432698
k1,93:21058797,37432698:238530
x1,93:21660800,37432698
x1,93:22139214,37432698
x1,93:23375116,37432698
x1,93:24331943,37432698
k1,93:24570473,37432698:238530
x1,93:25327961,37432698
x1,93:26565856,37432698
x1,93:26884798,37432698
x1,93:28046944,37432698
k1,93:28285473,37432698:238529
x1,93:28863556,37432698
k1,93:29102086,37432698:238530
x1,93:30140642,37432698
k1,93:30379171,37432698:238529
x1,93:31335998,37432698
x1,93:32272891,37432698
k1,93:32511421,37432698:238530
x1,93:33308777,37432698
x1,93:34307465,37432698
k1,93:34307465,37432698:0
)
(1,95:5950972,38907781:28356493,498346,139537
x1,95:6509121,38907781
x1,93:7007467,38907781
k1,93:7309610,38907781:302143
x1,93:8465776,38907781
k1,93:8767919,38907781:302143
x1,93:10362630,38907781
x1,93:14074321,38907781
k1,93:14376464,38907781:302143
x1,93:15257542,38907781
x1,93:16975844,38907781
k1,93:17483596,38907781:507752
x1,93:19321500,38907781
k1,93:19623642,38907781:302142
x1,93:20769841,38907781
k1,93:21071921,38907781:302080
x1,93:21630070,38907781
x1,93:22347690,38907781
x1,93:24103867,38907781
k1,93:24406010,38907781:302143
x1,93:24784755,38907781
x1,93:25584104,38907781
x1,93:26341592,38907781
x1,93:26883793,38907781
k1,93:27185936,38907781:302143
x1,93:27865682,38907781
x1,93:28224492,38907781
x1,93:29500261,38907781
k1,93:29802404,38907781:302143
x1,93:31078173,38907781
x1,93:31875529,38907781
x1,93:32513414,38907781
x1,93:34307465,38907781
k1,93:34307465,38907781:0
)
(1,95:5950972,40382864:28356493,498346,139537
x1,95:6349650,40382864
x1,95:7087204,40382864
x1,95:7406146,40382864
x1,95:8366960,40382864
k1,93:8704385,40382864:337425
x1,93:9860551,40382864
k1,93:10197976,40382864:337425
x1,93:11513613,40382864
k1,93:11851038,40382864:337425
x1,93:12209848,40382864
x1,93:12568658,40382864
x1,93:13505550,40382864
k1,93:13842975,40382864:337425
x1,93:14839670,40382864
k1,93:15177095,40382864:337425
x1,93:15775112,40382864
x1,93:16373129,40382864
x1,93:17569163,40382864
k1,93:17906588,40382864:337425
x1,93:18504605,40382864
x1,93:19702632,40382864
k1,93:20040057,40382864:337425
x1,93:20797545,40382864
x1,93:21275959,40382864
x1,93:22751067,40382864
x1,93:23986969,40382864
k1,93:24324394,40382864:337425
x1,93:24902477,40382864
k1,93:25239902,40382864:337425
x1,93:26236597,40382864
k1,93:26574022,40382864:337425
x1,93:27351445,40382864
x1,93:27650452,40382864
x1,93:28049130,40382864
x1,93:28806618,40382864
x1,93:29185362,40382864
x1,93:29603974,40382864
k1,93:29941399,40382864:337425
x1,93:31276970,40382864
x1,93:32512872,40382864
k1,93:32850297,40382864:337425
x1,93:34307465,40382864
k1,93:34307465,40382864:0
)
(1,95:5950972,41857947:28356493,498346,139537
x1,95:6947667,41857947
k1,93:7207155,41857947:259488
x1,93:8245711,41857947
x1,93:8644389,41857947
x1,93:10023814,41857947
k1,93:10283302,41857947:259488
x1,93:11240129,41857947
x1,93:12376361,41857947
k1,93:12756147,41857947:379786
x1,93:13994043,41857947
k1,94:14253531,41857947:259488
x1,94:15210358,41857947
x1,94:16147251,41857947
k1,94:16406739,41857947:259488
x1,94:17562905,41857947
k1,94:17822393,41857947:259488
x1,94:18860949,41857947
x1,94:19259627,41857947
x1,94:20639052,41857947
k1,94:20898540,41857947:259488
x1,94:21500543,41857947
x1,94:21978957,41857947
x1,94:22935784,41857947
x1,94:24171686,41857947
k1,94:24431173,41857947:259487
x1,94:25110919,41857947
x1,94:25469729,41857947
x1,94:26127547,41857947
x1,94:27807974,41857947
k1,94:28067462,41857947:259488
x1,94:29143892,41857947
k1,94:29403380,41857947:259488
x1,94:30559546,41857947
x1,94:31476505,41857947
k1,94:31735993,41857947:259488
x1,94:32334010,41857947
x1,94:32912092,41857947
x1,94:33390506,41857947
x1,94:34307465,41857947
k1,94:34307465,41857947:0
)
(1,95:5950972,43333030:28356493,498346,139537
x1,95:6847997,43333030
x1,95:8408821,43333030
k1,94:8698173,43333030:289352
x1,94:9698854,43333030
x1,94:10077597,43333030
k1,94:10366949,43333030:289352
x1,94:11008820,43333030
k1,94:11298172,43333030:289352
x1,94:12254999,43333030
x1,94:12673611,43333030
x1,94:13191892,43333030
x1,94:14148719,43333030
k1,94:14438070,43333030:289351
x1,94:15016153,43333030
k1,94:15305505,43333030:289352
x1,94:15903522,43333030
x1,94:16481604,43333030
x1,94:16960018,43333030
x1,94:17338763,43333030
x1,94:18138112,43333030
x1,94:19094939,43333030
k1,94:19384291,43333030:289352
x1,94:20859399,43333030
x1,94:21600939,43333030
k1,94:21902827,43333030:301888
x1,94:22979257,43333030
x1,94:23956018,43333030
x1,94:26874340,43333030
k1,94:27176228,43333030:301888
x1,94:27535038,43333030
x1,94:27893848,43333030
x1,94:29355001,43333030
x1,94:29753679,43333030
x1,94:30373623,43333030
x1,94:31812850,43333030
k1,94:32114738,43333030:301888
x1,94:32792490,43333030
x1,94:34068259,43333030
x1,94:34307465,43333030
k1,95:34307465,43333030:0
)
(1,95:5950972,44808113:28356493,498346,139537
x1,95:6548989,44808113
x1,95:6907799,44808113
x1,95:7685221,44808113
x1,95:8921123,44808113
k1,94:9121140,44808113:200017
x1,94:9699223,44808113
k1,94:9899240,44808113:200017
x1,94:10935803,44808113
x1,94:12416891,44808113
k1,94:12624746,44808113:207855
x1,94:13182895,44808113
x1,94:13741044,44808113
x1,94:14239390,44808113
x1,94:15897888,44808113
k1,94:16097905,44808113:200017
x1,94:16957056,44808113
k1,94:17157073,44808113:200017
x1,94:17555751,44808113
x1,94:18612248,44808113
k1,94:18812265,44808113:200017
x1,94:19210943,44808113
x1,94:19872748,44808113
x1,94:20072087,44808113
x1,94:20929246,44808113
x1,94:21228253,44808113
k1,94:21428270,44808113:200017
x1,94:22584436,44808113
k1,94:22784453,44808113:200017
x1,94:23860883,44808113
x1,94:24219693,44808113
x1,94:25076852,44808113
x1,94:25375859,44808113
k1,94:25575876,44808113:200017
x1,94:26333364,44808113
x1,94:26612439,44808113
x1,94:26971249,44808113
x1,94:27950003,44808113
x1,94:28550013,44808113
x1,94:29108162,44808113
x1,94:30826464,44808113
k1,94:31034319,44808113:207855
x1,94:31636322,44808113
x1,94:32114736,44808113
x1,94:33071563,44808113
x1,94:34307465,44808113
k1,94:34307465,44808113:0
)
(1,91:4025872,46179697:32206693,550502,390467
(1,91:4025872,46179697:1179651,451220,0
k1,91:4911585,46179697:885713
$1,91:4911585,46179697
(1,91:4911585,45941872:293938,213395,0
x1,91:5172755,45941872
)
$1,91:5205523,46179697
)
(1,91:5205523,46179697:0,550502,0
r1,95:5205523,46179697:0,550502,0
)
x1,91:7071484,46179697
g1,91:7362755,46179697
x1,91:8436821,46179697
x1,91:8764502,46179697
x1,91:10057020,46179697
x1,91:11589839,46179697
x1,91:13137220,46179697
r1,95:13137220,46179697:0,390467,390467
k1,91:13137220,46179697:0
k1,91:36232564,46179697:23095344
g1,91:36232564,46179697
)
(1,91:4025872,47126489:32206693,556325,390467
(1,91:4025872,47126489:1179651,556325,0
k1,91:4939795,47126489:913923
$1,91:4939795,47126489
(1,91:4939795,46888664:265728,318500,89180
x1,91:5172755,46888664
)
$1,91:5205523,47126489
)
(1,91:5205523,47126489:0,550502,0
r1,95:5205523,47126489:0,550502,0
)
x1,91:7071484,47126489
g1,91:7362755,47126489
x1,91:10466620,47126489
x1,91:12709413,47126489
x1,91:14256794,47126489
r1,95:14256794,47126489:0,390467,390467
k1,91:14256794,47126489:0
k1,91:36232566,47126489:21975772
g1,91:36232566,47126489
)
(1,91:4025872,48073281:32206693,556325,390467
(1,91:4025872,48073281:1179651,556325,0
k1,91:4939795,48073281:913923
$1,91:4939795,48073281
(1,91:4939795,47835456:265728,318500,89180
x1,91:5172755,47835456
)
$1,91:5205523,48073281
)
(1,91:5205523,48073281:0,550502,0
r1,95:5205523,48073281:0,550502,0
)
x1,91:7071484,48073281
g1,91:7362755,48073281
x1,91:7836071,48073281
x1,91:11864722,48073281
x1,91:15618486,48073281
r1,95:15618486,48073281:0,390467,390467
k1,91:15618486,48073281:0
k1,91:36232566,48073281:20614080
g1,91:36232566,48073281
)
]
(1,95:4025872,50039361:32206693,506811,0
(1,95:4025872,50039361:32206693,506811,0
k1,95:19936708,50039361:15910836
x1,95:20321728,50039361
k1,95:36232564,50039361:15910836
)
)
]
]
]
!22176
}1
!10
{2
[1,110:4736286,50039361:31496279,45303075,0
(1,110:4736286,4736286:0,0,0
[1,110:0,4736286:0,0,0
(1,110:0,0:0,0,0
g1,110:0,0
)
]
)
[1,110:4736286,4736286:0,0,0
(1,110:4736286,1535259:0,0,0
k1,110:4736286,1535259:776195
)
]
[1,110:4736286,50039361:31496279,45303075,0
[1,110:4025872,50039361:32206693,48438321,0
[1,110:4025872,2387472:32206693,786432,0
(1,110:4025872,2387472:32206693,0,0
h1,110:4025872,2387472:32206693,0,0
)
]
[1,110:4025872,48073281:32206693,44047409,0
(1,95:5950972,4812304:28356493,538214,179404
x1,95:6529055,4812304
k1,94:6736156,4812304:207101
x1,94:9696338,4812304
x1,94:11271115,4812304
x1,94:14287112,4812304
x1,94:17839332,4812304
k1,94:18052854,4812304:213522
x1,94:19209020,4812304
k1,94:19416121,4812304:207101
x1,94:20412816,4812304
k1,94:20619917,4812304:207101
x1,94:20938859,4812304
x1,94:21536876,4812304
x1,94:22772777,4812304
x1,94:23031917,4812304
k1,94:23239018,4812304:207101
x1,94:23841021,4812304
x1,94:24319435,4812304
x1,94:25276262,4812304
x1,94:26512164,4812304
k1,94:26719265,4812304:207101
x1,94:27297348,4812304
k1,94:27504449,4812304:207101
x1,94:28261937,4812304
x1,94:29499832,4812304
x1,94:29818774,4812304
x1,94:30980920,4812304
k1,94:31188021,4812304:207101
x1,94:32645189,4812304
k1,94:32852290,4812304:207101
x1,94:33250968,4812304
x1,94:34307465,4812304
k1,94:34307465,4812304:0
)
(1,95:5950972,6287387:28356493,498346,139537
x1,95:6871918,6287387
x1,95:7633393,6287387
x1,95:8111807,6287387
x1,95:8988898,6287387
k1,94:9201920,6287387:213022
x1,94:10358086,6287387
k1,94:10571109,6287387:213023
x1,94:11846878,6287387
x1,94:12644234,6287387
x1,94:13282119,6287387
x1,94:15076170,6287387
k1,94:15289192,6287387:213022
x1,94:15687870,6287387
x1,94:16664631,6287387
x1,94:17206832,6287387
k1,94:17419855,6287387:213023
x1,94:17997938,6287387
k1,94:18210960,6287387:213022
x1,94:19825606,6287387
k1,94:20135819,6287387:310213
x1,94:21002944,6287387
x1,94:21999639,6287387
x1,94:22860784,6287387
x1,94:23159791,6287387
k1,94:23372813,6287387:213022
x1,94:24788120,6287387
x1,94:25366202,6287387
k1,94:25579225,6287387:213023
x1,94:27295533,6287387
k1,94:27508555,6287387:213022
x1,94:27990955,6287387
x1,94:28588972,6287387
x1,94:28967715,6287387
x1,94:29525864,6287387
x1,94:30761766,6287387
k1,94:30974789,6287387:213023
x1,94:32334281,6287387
x1,94:33135623,6287387
k1,94:33348645,6287387:213022
x1,94:34307465,6287387
k1,94:34307465,6287387:0
)
(1,95:5950972,7762470:28356493,498346,139537
x1,95:6949660,7762470
x1,95:7950341,7762470
x1,95:8927101,7762470
k1,94:9239109,7762470:312008
x1,94:9876994,7762470
k1,94:10189003,7762470:312009
x1,94:10830874,7762470
x1,94:11998999,7762470
k1,94:12311007,7762470:312008
x1,94:13307702,7762470
k1,94:13619711,7762470:312009
x1,94:14018389,7762470
x1,94:14638333,7762470
x1,94:15497484,7762470
x1,94:17490873,7762470
k1,94:17802881,7762470:312008
x1,94:18380964,7762470
k1,94:18692973,7762470:312009
x1,94:19689668,7762470
k1,94:20001676,7762470:312008
x1,94:21040232,7762470
x1,94:21438910,7762470
x1,94:22818335,7762470
k1,94:23130343,7762470:312008
x1,94:24276542,7762470
k1,94:24588478,7762470:311936
x1,94:25146627,7762470
x1,94:25864247,7762470
x1,94:28102824,7762470
k1,94:28640172,7762470:537348
x1,94:29577065,7762470
k1,94:29889074,7762470:312009
x1,94:30646562,7762470
x1,94:31443918,7762470
x1,94:32121670,7762470
x1,94:33357572,7762470
k1,94:33669580,7762470:312008
x1,94:34307465,7762470
k1,94:34307465,7762470:0
)
(1,95:5950972,9237553:28356493,498346,139537
x1,95:6907799,9237553
x1,95:7326411,9237553
x1,95:7844692,9237553
x1,95:8801519,9237553
k1,94:9081004,9237553:279485
x1,94:9679021,9237553
x1,94:10057766,9237553
x1,94:10857115,9237553
x1,94:11813942,9237553
k1,94:12093428,9237553:279486
x1,94:13568536,9237553
x1,94:13827676,9237553
k1,94:14107161,9237553:279485
x1,94:15502534,9237553
k1,94:15782019,9237553:279485
x1,94:16384022,9237553
x1,94:17466432,9237553
k1,94:17745918,9237553:279486
x1,94:19141291,9237553
k1,94:19420776,9237553:279485
x1,94:20178264,9237553
k1,94:20457750,9237553:279486
x1,94:23172746,9237553
k1,94:23452231,9237553:279485
x1,94:23850909,9237553
x1,94:26876872,9237553
x1,94:29031726,9237553
k1,94:29311211,9237553:279485
x1,94:29670021,9237553
x1,94:31691317,9237553
k1,94:31970803,9237553:279486
x1,94:32568820,9237553
k1,94:32848305,9237553:279485
x1,94:34068259,9237553
x1,94:34307465,9237553
k1,95:34307465,9237553:0
)
(1,95:5950972,10712636:28356493,498346,0
x1,95:7627413,10712636
g1,94:7866619,10712636
x1,94:8349019,10712636
g1,94:8588225,10712636
x1,94:9469303,10712636
x1,94:11670004,10712636
k1,95:34307464,10712636:22637460
g1,95:34307464,10712636
)
(1,95:5950972,12187719:28356493,0,0
g1,95:5950972,12187719
)
(1,97:5950972,13662802:28356493,498346,139537
x1,97:7812784,13662802
g1,96:8087869,13662802
x1,96:8871863,13662802
x1,96:9330339,13662802
x1,96:10694305,13662802
g1,96:10969390,13662802
x1,96:12521331,13662802
x1,96:13076087,13662802
x1,96:13534563,13662802
x1,96:14302510,13662802
x1,96:15923124,13662802
g1,96:16242065,13662802
x1,96:17210852,13662802
x1,96:19026831,13662802
g1,96:19345772,13662802
x1,96:21638170,13662802
g1,96:21877376,13662802
x1,96:24169774,13662802
k1,97:34307465,13662802:10137691
g1,97:34307465,13662802
)
(1,97:5950972,15137885:28356493,0,0
g1,97:5950972,15137885
)
(1,99:5950972,16612968:28356493,498346,139537
x1,99:8007636,16612968
x1,98:9521205,16612968
k1,98:9941014,16612968:419809
x1,98:11259132,16612968
k1,98:11678940,16612968:419808
x1,98:14565547,16612968
k1,98:15136185,16612968:570638
x1,98:17099672,16612968
x1,98:20651892,16612968
k1,98:21079869,16612968:427977
x1,98:22226068,16612968
k1,98:22590996,16612968:364928
x1,98:23149145,16612968
x1,98:23866765,16612968
x1,98:25822281,16612968
k1,98:26250258,16612968:427977
x1,98:27466225,16612968
x1,98:28203780,16612968
k1,98:28568834,16612968:365054
x1,98:29804736,16612968
k1,98:30232714,16612968:427978
x1,98:31648021,16612968
x1,98:32226103,16612968
k1,98:32591157,16612968:365054
x1,98:34307465,16612968
k1,98:34307465,16612968:0
)
(1,99:5950972,18088051:28356493,498346,139537
x1,99:7904494,18088051
x1,98:8522445,18088051
g1,98:8761651,18088051
x1,98:10017487,18088051
x1,98:10495901,18088051
x1,98:10874646,18088051
x1,98:11673995,18088051
x1,98:12630822,18088051
g1,98:12870028,18088051
x1,98:14345136,18088051
x1,98:14604276,18088051
g1,98:14843482,18088051
x1,98:16521916,18088051
g1,98:16761122,18088051
x1,98:17363125,18088051
x1,98:18644874,18088051
k1,99:34307465,18088051:15662591
g1,99:34307465,18088051
)
(1,99:5950972,19563134:28356493,0,0
g1,99:5950972,19563134
)
(1,102:4025872,23134408:32206693,786431,0
(1,102:4025872,23134408:1911028,729808,0
g1,102:4025872,23134408
x1,102:4662881,23134408
g1,102:5936900,23134408
)
x1,102:7119169,23134408
x1,102:8736596,23134408
x1,102:12947935,23134408
k1,102:36232565,23134408:23284630
g1,102:36232565,23134408
)
(1,106:4025872,25485894:32206693,546132,152916
x1,106:4731469,25485894
k1,105:5074935,25485894:343466
x1,105:6828915,25485894
x1,105:7106985,25485894
k1,105:7450451,25485894:343466
x1,105:7856861,25485894
x1,105:9379829,25485894
k1,105:9744991,25485894:365162
x1,105:10771711,25485894
x1,105:12803761,25485894
k1,105:13147227,25485894:343466
x1,105:13788927,25485894
x1,105:15329007,25485894
x1,105:17211327,25485894
k1,105:17554792,25485894:343465
x1,105:19137652,25485894
x1,105:19415722,25485894
k1,105:19759188,25485894:343466
x1,105:21256488,25485894
k1,105:21599954,25485894:343466
x1,105:23405270,25485894
k1,105:23748736,25485894:343466
x1,105:25246036,25485894
k1,105:25589502,25485894:343466
x1,105:26706060,25485894
k1,105:27049525,25485894:343465
x1,105:27477325,25485894
x1,105:28610995,25485894
k1,105:28954461,25485894:343466
x1,105:31927671,25485894
k1,105:32271137,25485894:343466
x1,105:36232565,25485894
k1,105:36232565,25485894:0
)
(1,106:4025872,27058593:32206693,546132,152916
x1,106:5694292,27058593
k1,105:5979546,27058593:285254
x1,105:7733526,27058593
x1,105:9038316,27058593
k1,105:9323570,27058593:285254
x1,105:10885040,27058593
k1,105:11170294,27058593:285254
x1,105:11859052,27058593
x1,105:13035502,27058593
k1,105:13320756,27058593:285254
x1,105:14950674,27058593
x1,105:16349580,27058593
k1,105:16634834,27058593:285254
x1,105:17323592,27058593
k1,105:17608846,27058593:285254
x1,105:18164986,27058593
x1,105:18913636,27058593
k1,105:19198890,27058593:285254
x1,105:19887648,27058593
k1,105:20172902,27058593:285254
x1,105:22487300,27058593
x1,105:23839148,27058593
k1,105:24124402,27058593:285254
x1,105:25685872,27058593
k1,105:25971126,27058593:285254
x1,105:27725106,27058593
k1,105:28010360,27058593:285254
x1,105:31655216,27058593
k1,105:32083178,27058593:427962
x1,105:34350245,27058593
x1,105:36232565,27058593
k1,105:36232565,27058593:0
)
(1,106:4025872,28631292:32206693,546132,152916
x1,106:5608732,28631292
x1,105:5886802,28631292
k1,105:6088233,28631292:201431
x1,105:7585533,28631292
k1,105:7786964,28631292:201431
x1,105:9592280,28631292
k1,105:9793711,28631292:201431
x1,105:11291011,28631292
k1,105:11492443,28631292:201432
x1,105:12647503,28631292
k1,105:12848934,28631292:201431
x1,105:13276734,28631292
x1,105:13640364,28631292
k1,105:13841795,28631292:201431
x1,105:17285585,28631292
k1,105:17487016,28631292:201431
x1,105:19390726,28631292
k1,105:19592157,28631292:201431
x1,105:20233857,28631292
k1,105:20435288,28631292:201431
x1,105:21889808,28631292
x1,105:22274828,28631292
k1,105:22476260,28631292:201432
x1,105:24191738,28631292
k1,105:24393169,28631292:201431
x1,105:25466947,28631292
x1,105:25873357,28631292
k1,105:26074788,28631292:201431
x1,105:26763546,28631292
k1,105:26964977,28631292:201431
x1,105:30562775,28631292
k1,105:30775256,28631292:212481
x1,105:31464014,28631292
x1,105:33816914,28631292
x1,105:33966644,28631292
k1,105:34179125,28631292:212481
x1,105:36232565,28631292
k1,105:36232565,28631292:0
)
(1,106:4025872,30203991:32206693,546132,152916
x1,106:6335992,30203991
k1,105:6650079,30203991:314087
x1,105:9002979,30203991
k1,105:9305585,30203991:302606
x1,105:10546205,30203991
k1,105:10848810,30203991:302605
x1,105:11618850,30203991
x1,105:14741790,30203991
x1,105:15618780,30203991
k1,105:15921386,30203991:302606
x1,105:18449684,30203991
k1,105:18929701,30203991:480017
x1,105:22174428,30203991
k1,105:22477033,30203991:302605
x1,105:24872713,30203991
k1,105:25175319,30203991:302606
x1,105:25731459,30203991
x1,105:27421269,30203991
k1,105:27723875,30203991:302606
x1,105:28151675,30203991
x1,105:29199785,30203991
x1,105:29606195,30203991
x1,105:30269285,30203991
k1,105:30571890,30203991:302605
x1,105:31192200,30203991
k1,105:31494806,30203991:302606
x1,105:33680864,30203991
k1,105:33983469,30203991:302605
x1,105:35544939,30203991
k1,105:35847545,30203991:302606
x1,105:36232565,30203991
k1,105:36232565,30203991:0
)
(1,106:4025872,31776690:32206693,589824,196608
x1,106:6344548,31776690
k1,105:6581280,31776690:236732
x1,105:8745948,31776690
x1,105:9494598,31776690
k1,105:9731330,31776690:236732
x1,105:11750546,31776690
k1,105:11987279,31776690:236733
x1,105:12628979,31776690
x1,105:14746589,31776690
k1,105:14983321,31776690:236732
x1,105:19175761,31776690
k1,105:19412493,31776690:236732
x1,105:21769671,31776690
k1,105:22006403,31776690:236732
x1,105:22305863,31776690
x1,105:22829782,31776690
x1,105:23835112,31776690
k1,105:24071844,31776690:236732
x1,105:24713544,31776690
k1,105:24950277,31776690:236733
x1,105:25763097,31776690
x1,105:25976997,31776690
k1,105:26213729,31776690:236732
x1,105:27753809,31776690
x1,105:28267169,31776690
k1,105:28507891,31776690:240722
x1,105:30219091,31776690
x1,105:33448981,31776690
k1,105:33685713,31776690:236732
x1,105:34755213,31776690
k1,105:34991945,31776690:236732
x1,105:36232565,31776690
k1,105:36232565,31776690:0
)
(1,106:4025872,33349389:32206693,589824,196608
x1,106:5121040,33349389
k1,105:5327057,33349389:206017
x1,105:5733467,33349389
x1,105:8026475,33349389
k1,105:8232491,33349389:206016
x1,105:8852801,33349389
k1,105:9058818,33349389:206017
x1,105:9443838,33349389
k1,105:9649855,33349389:206017
x1,105:10638073,33349389
x1,105:11001703,33349389
x1,105:11386723,33349389
k1,105:11592740,33349389:206017
x1,105:11892200,33349389
x1,105:12416119,33349389
x1,105:13934809,33349389
k1,105:14140825,33349389:206016
x1,105:14782525,33349389
k1,105:14988542,33349389:206017
x1,105:15801362,33349389
x1,105:16015262,33349389
k1,105:16221279,33349389:206017
x1,105:17761359,33349389
x1,105:18274719,33349389
k1,105:18490868,33349389:216149
x1,105:19731488,33349389
k1,105:19937505,33349389:206017
x1,105:21178125,33349389
x1,105:22183455,33349389
k1,105:22389472,33349389:206017
x1,105:22817272,33349389
x1,105:23865382,33349389
x1,105:24271792,33349389
x1,105:25238620,33349389
k1,105:25444636,33349389:206016
x1,105:26064946,33349389
k1,105:26270963,33349389:206017
x1,105:27297683,33349389
x1,105:28260233,33349389
k1,105:28466250,33349389:206017
x1,105:28894050,33349389
x1,105:31914318,33349389
k1,105:32120334,33349389:206016
x1,105:32762034,33349389
k1,105:32968051,33349389:206017
x1,105:34037551,33349389
k1,105:34243568,33349389:206017
x1,105:36232565,33349389
k1,105:36232565,33349389:0
)
(1,106:4025872,34922088:32206693,589824,196608
x1,106:4603129,34922088
x1,105:5907919,34922088
x1,105:6742129,34922088
k1,105:6963604,34922088:221475
x1,105:8204224,34922088
k1,105:8425699,34922088:221475
x1,105:10414696,34922088
k1,105:10636170,34922088:221474
x1,105:11160089,34922088
x1,105:12079859,34922088
x1,105:12849899,34922088
k1,105:13071374,34922088:221475
x1,105:15250879,34922088
k1,105:15472354,34922088:221475
x1,105:15771814,34922088
x1,105:17925651,34922088
k1,105:18147126,34922088:221475
x1,105:18788826,34922088
k1,105:19010301,34922088:221475
x1,105:19823121,34922088
x1,105:20037021,34922088
k1,105:20258495,34922088:221474
x1,105:21798575,34922088
x1,105:22311935,34922088
k1,105:22540451,34922088:228516
x1,105:23224931,34922088
k1,105:23446406,34922088:221475
x1,105:25243166,34922088
k1,105:25464641,34922088:221475
x1,105:25849661,34922088
k1,105:26071136,34922088:221475
x1,105:27418706,34922088
k1,105:27749211,34922088:330505
x1,105:29267628,34922088
x1,105:29652648,34922088
k1,105:29874123,34922088:221475
x1,105:30494433,34922088
k1,105:30715907,34922088:221474
x1,105:32431385,34922088
k1,105:32652860,34922088:221475
x1,105:34235720,34922088
x1,105:34513790,34922088
k1,105:34735265,34922088:221475
x1,105:36232565,34922088
k1,105:36232565,34922088:0
)
(1,106:4025872,36494787:32206693,546132,152916
x1,106:5831188,36494787
g1,105:6087868,36494787
x1,105:9150916,36494787
g1,105:9407596,36494787
x1,105:11739106,36494787
g1,105:11995786,36494787
x1,105:13150846,36494787
x1,105:14198956,36494787
x1,105:16081276,36494787
g1,105:16337956,36494787
x1,105:16765756,36494787
x1,105:17942206,36494787
x1,105:19225606,36494787
g1,105:19482286,36494787
x1,105:20722906,36494787
g1,105:20979586,36494787
x1,105:22224484,36494787
g1,105:22481164,36494787
x1,105:22908964,36494787
x1,105:24265090,36494787
g1,105:24521770,36494787
x1,105:24906790,36494787
g1,105:25163470,36494787
x1,105:26660770,36494787
x1,105:28692820,36494787
g1,105:28949500,36494787
x1,105:29976220,36494787
x1,105:32008270,36494787
g1,105:32264950,36494787
x1,105:32607190,36494787
x1,105:35537620,36494787
k1,106:36232565,36494787:694945
g1,106:36232565,36494787
)
(1,110:4025872,38067486:32206693,546132,152916
h1,108:4025872,38067486:1155060,0,0
x1,108:6357382,38067486
x1,108:7576612,38067486
k1,108:7781092,38067486:204480
x1,108:9877312,38067486
x1,108:10630240,38067486
k1,108:10834721,38067486:204481
x1,108:12400469,38067486
k1,108:12604949,38067486:204480
x1,108:13246649,38067486
k1,108:13451129,38067486:204480
x1,108:14520629,38067486
k1,108:14725110,38067486:204481
x1,108:17848050,38067486
k1,108:18052530,38067486:204480
x1,108:18972300,38067486
k1,108:19176780,38067486:204480
x1,108:20203500,38067486
x1,108:22235550,38067486
k1,108:22440031,38067486:204481
x1,108:23915941,38067486
x1,108:25798261,38067486
k1,108:26002741,38067486:204480
x1,108:27585601,38067486
x1,108:27863671,38067486
k1,108:28068151,38067486:204480
x1,108:29565451,38067486
k1,108:29769932,38067486:204481
x1,108:31575248,38067486
k1,108:31779728,38067486:204480
x1,108:33490928,38067486
k1,108:33815768,38067486:324840
x1,108:36232565,38067486
k1,108:36232565,38067486:0
)
(1,110:4025872,39640185:32206693,589824,196608
x1,110:5737072,39640185
k1,108:5911696,39640185:174624
x1,108:6429334,39640185
k1,108:6603957,39640185:174623
x1,108:7673457,39640185
k1,108:7848081,39640185:174624
x1,108:10628235,39640185
x1,108:11034645,39640185
k1,109:7848081,39640185:-42780
x1,109:12788625,39640185
k1,109:12963248,39640185:174623
x1,109:16904288,39640185
k1,109:17078912,39640185:174624
x1,109:21931894,39640185
x1,109:22252744,39640185
k1,109:22427368,39640185:174624
x1,109:26363128,39640185
k1,109:26537751,39640185:174623
x1,109:31743804,39640185
k1,109:31918428,39640185:174624
x1,109:34821098,39640185
x1,109:36232565,39640185
k1,109:36232565,39640185:0
)
(1,110:4025872,41212884:32206693,589824,196608
x1,110:6678232,41212884
x1,109:7298542,41212884
k1,109:7746376,41212884:447834
x1,109:8734594,41212884
k1,109:9118710,41212884:384116
x1,109:9621239,41212884
x1,109:11653289,41212884
k1,109:12037405,41212884:384116
x1,109:12679105,41212884
k1,109:13063221,41212884:384116
x1,109:13876041,41212884
k1,109:14260157,41212884:384116
x1,109:14559617,41212884
x1,109:16099697,41212884
x1,109:16613057,41212884
k1,109:17029032,41212884:415975
x1,109:17531561,41212884
x1,109:19974299,41212884
k1,109:20358415,41212884:384116
x1,109:21000115,41212884
k1,109:21384231,41212884:384116
x1,109:22197051,41212884
k1,109:22581167,41212884:384116
x1,109:22880627,41212884
x1,109:24420707,41212884
x1,109:24934067,41212884
k1,109:25350042,41212884:415975
x1,109:25852571,41212884
x1,109:28295309,41212884
k1,109:28679425,41212884:384116
x1,109:29920045,41212884
k1,109:30304161,41212884:384116
x1,109:33709449,41212884
k1,109:34093565,41212884:384116
x1,109:34393025,41212884
x1,109:35933105,41212884
x1,109:36232565,41212884
k1,109:36232565,41212884:0
)
(1,110:4025872,42785583:32206693,589824,196608
x1,110:4945642,42785583
k1,109:5264977,42785583:319335
x1,109:6937675,42785583
k1,109:7257009,42785583:319334
x1,109:10533957,42785583
k1,109:11064161,42785583:530204
x1,109:12326171,42785583
x1,109:12668411,42785583
k1,109:12987746,42785583:319335
x1,109:14228366,42785583
k1,109:14547700,42785583:319334
x1,109:17360349,42785583
x1,109:19328229,42785583
k1,109:19647564,42785583:319335
x1,109:19947024,42785583
x1,109:21487104,42785583
x1,109:21786564,42785583
k1,109:22105898,42785583:319334
x1,109:22623536,42785583
k1,109:22942871,42785583:319335
x1,109:23327891,42785583
k1,109:23647225,42785583:319334
x1,109:25401205,42785583
x1,109:25679275,42785583
k1,109:25998610,42785583:319335
x1,109:26554750,42785583
x1,109:27624250,42785583
k1,109:27943585,42785583:319335
x1,109:29355325,42785583
k1,109:29674659,42785583:319334
x1,109:32720595,42785583
k1,109:33039930,42785583:319335
x1,109:33424950,42785583
k1,109:33744284,42785583:319334
x1,109:35292920,42785583
k1,109:35612255,42785583:319335
x1,109:36232565,42785583
k1,109:36232565,42785583:0
)
(1,110:4025872,44358282:32206693,589824,196608
x1,110:6629082,44358282
x1,109:7741089,44358282
k1,109:8010405,44358282:269316
x1,109:9037125,44358282
x1,109:10346193,44358282
k1,109:10615521,44358282:269328
x1,109:12373779,44358282
k1,109:12643108,44358282:269329
x1,109:14675158,44358282
k1,109:14944487,44358282:269329
x1,109:15468406,44358282
x1,109:17466232,44358282
k1,109:17735560,44358282:269328
x1,109:19563996,44358282
k1,109:19833312,44358282:269316
x1,109:24290988,44358282
k1,109:24671174,44358282:380186
x1,109:26040134,44358282
k1,109:26309462,44358282:269328
x1,109:26929772,44358282
k1,109:27199101,44358282:269329
x1,109:28781961,44358282
k1,109:29051290,44358282:269329
x1,109:30591370,44358282
x1,109:32071558,44358282
k1,109:32340886,44358282:269328
x1,109:33367606,44358282
x1,109:34890574,44358282
k1,109:35163065,44358282:272491
x1,109:36232565,44358282
k1,109:36232565,44358282:0
)
(1,110:4025872,45930981:32206693,546132,152916
x1,110:4549791,45930981
x1,109:6547617,45930981
k1,109:6813157,45930981:265540
x1,109:7454857,45930981
x1,109:7839877,45930981
x1,109:9362845,45930981
x1,109:12414061,45930981
k1,109:12679600,45930981:265539
x1,109:15282810,45930981
x1,109:16394817,45930981
k1,109:16660348,45930981:265531
x1,109:17772628,45930981
x1,109:19299874,45930981
k1,109:19567629,45930981:267755
x1,109:21086319,45930981
x1,109:21834969,45930981
k1,109:22100509,45930981:265540
x1,109:22789267,45930981
k1,109:23054806,45930981:265539
x1,109:23867626,45930981
k1,109:24133166,45930981:265540
x1,109:27405836,45930981
x1,109:27726686,45930981
k1,109:27992226,45930981:265540
x1,109:28676706,45930981
k1,109:28942246,45930981:265540
x1,109:30011746,45930981
k1,109:30277285,45930981:265539
x1,109:32737135,45930981
x1,109:33057985,45930981
k1,109:33323525,45930981:265540
x1,109:36232565,45930981
k1,109:36232565,45930981:0
)
(1,110:4025872,47503680:32206693,546132,152916
x1,110:5052592,47503680
x1,109:6271822,47503680
k1,109:6582821,47503680:310999
x1,109:7100459,47503680
k1,109:7400594,47503680:300135
x1,109:9924614,47503680
k1,109:10224749,47503680:300135
x1,109:10845059,47503680
k1,109:11145194,47503680:300135
x1,109:14054234,47503680
k1,109:14354370,47503680:300136
x1,109:15509430,47503680
x1,109:16557540,47503680
x1,109:18439860,47503680
k1,109:18739995,47503680:300135
x1,109:19167795,47503680
x1,109:20344245,47503680
x1,109:21627645,47503680
k1,109:21927780,47503680:300135
x1,109:22569480,47503680
k1,109:22869615,47503680:300135
x1,109:24452475,47503680
x1,109:24730545,47503680
k1,109:25030680,47503680:300135
x1,109:26527980,47503680
k1,109:26828115,47503680:300135
x1,109:28847331,47503680
k1,109:29158330,47503680:310999
x1,109:30398950,47503680
k1,109:30699086,47503680:300136
x1,109:31216724,47503680
k1,109:31516859,47503680:300135
x1,109:32804537,47503680
k1,109:33104672,47503680:300135
x1,109:35247950,47503680
k1,109:35548085,47503680:300135
x1,109:36232565,47503680
k1,109:36232565,47503680:0
)
]
(1,110:4025872,50039361:32206693,506811,0
(1,110:4025872,50039361:32206693,506811,0
k1,110:19936708,50039361:15910836
x1,110:20321728,50039361
k1,110:36232564,50039361:15910836
)
)
]
]
]
!22279
}2
!10
{3
[1,123:4736286,50039361:31496279,45303075,0
(1,123:4736286,4736286:0,0,0
[1,123:0,4736286:0,0,0
(1,123:0,0:0,0,0
g1,123:0,0
)
]
)
[1,123:4736286,4736286:0,0,0
(1,123:4736286,1535259:0,0,0
k1,123:4736286,1535259:776195
)
]
[1,123:4736286,50039361:31496279,45303075,0
[1,123:4025872,50039361:32206693,48438321,0
[1,123:4025872,2387472:32206693,786432,0
(1,123:4025872,2387472:32206693,0,0
h1,123:4025872,2387472:32206693,0,0
)
]
[1,123:4025872,48073281:32206693,44047409,0
(1,110:4025872,4812304:32206693,546132,152916
x1,110:5095372,4812304
k1,109:5378418,4812304:283046
x1,109:8206176,4812304
k1,109:8489221,4812304:283045
x1,109:9109531,4812304
k1,109:9392577,4812304:283046
x1,109:12091995,4812304
k1,109:12513332,4812304:421337
x1,109:14481212,4812304
k1,109:14764258,4812304:283046
x1,109:17356726,4812304
k1,109:17639771,4812304:283045
x1,109:18666491,4812304
x1,109:19975559,4812304
k1,109:20258605,4812304:283046
x1,109:20943085,4812304
k1,109:21226131,4812304:283046
x1,109:23450691,4812304
k1,109:23733736,4812304:283045
x1,109:25209646,4812304
x1,109:27091966,4812304
k1,109:27375012,4812304:283046
x1,109:28530072,4812304
x1,109:29578182,4812304
x1,109:31460502,4812304
k1,109:31743548,4812304:283046
x1,109:33240848,4812304
k1,109:33523893,4812304:283045
x1,109:35329209,4812304
k1,109:35612255,4812304:283046
x1,109:36232565,4812304
k1,109:36232565,4812304:0
)
(1,110:4025872,6385003:32206693,589824,196608
x1,110:5608732,6385003
x1,109:6190540,6385003
g1,109:6447220,6385003
x1,109:7473940,6385003
g1,109:7730620,6385003
x1,109:8928460,6385003
g1,109:9185140,6385003
x1,109:9869620,6385003
g1,109:10126300,6385003
x1,109:12938949,6385003
x1,109:14906829,6385003
g1,109:15163509,6385003
x1,109:15462969,6385003
x1,109:17003049,6385003
x1,109:17516409,6385003
g1,109:17773089,6385003
x1,109:19660689,6385003
g1,109:19917369,6385003
x1,109:20216829,6385003
x1,109:21756909,6385003
x1,109:22270269,6385003
g1,109:22526949,6385003
x1,109:23767569,6385003
g1,109:24024249,6385003
x1,109:25649889,6385003
g1,109:25906569,6385003
x1,109:26548269,6385003
g1,109:26804949,6385003
x1,109:27617769,6385003
g1,109:27874449,6385003
x1,109:28173909,6385003
x1,109:29713989,6385003
x1,109:30227349,6385003
k1,110:36232565,6385003:6005216
g1,110:36232565,6385003
)
(1,112:4025872,7957702:32206693,546132,152916
h1,111:4025872,7957702:1155060,0,0
x1,111:5683461,7957702
x1,111:6817131,7957702
x1,111:8378601,7957702
k1,111:8586294,7957702:207693
x1,111:8971314,7957702
k1,111:9179007,7957702:207693
x1,111:9606807,7957702
x1,111:10013217,7957702
x1,111:10654917,7957702
x1,111:11061327,7957702
x1,111:11724417,7957702
k1,111:11932111,7957702:207694
x1,111:12552421,7957702
k1,111:12760114,7957702:207693
x1,111:14218912,7957702
x1,111:15078790,7957702
k1,111:15286483,7957702:207693
x1,111:16099303,7957702
k1,111:16306996,7957702:207693
x1,111:17376496,7957702
x1,111:17782906,7957702
x1,111:18638506,7957702
x1,111:19665226,7957702
k1,111:19872919,7957702:207693
x1,111:20899639,7957702
x1,111:21348829,7957702
x1,111:22208707,7957702
k1,111:22416400,7957702:207693
x1,111:23336170,7957702
k1,111:23543864,7957702:207694
x1,111:25041164,7957702
k1,111:25248857,7957702:207693
x1,111:25894835,7957702
x1,111:27054173,7957702
k1,111:27261866,7957702:207693
x1,111:27882176,7957702
k1,111:28089869,7957702:207693
x1,111:29672729,7957702
x1,111:30468437,7957702
k1,111:30685928,7957702:217491
x1,111:32358626,7957702
k1,111:32566319,7957702:207693
x1,111:33208019,7957702
x1,111:34880717,7957702
x1,111:36232565,7957702
k1,111:36232565,7957702:0
)
(1,112:4025872,9530401:32206693,546132,152916
x1,112:4838692,9530401
x1,111:5223712,9530401
x1,111:5544562,9530401
k1,111:5800725,9530401:256163
x1,111:7597485,9530401
k1,111:7853648,9530401:256163
x1,111:8195888,9530401
x1,111:9932756,9530401
k1,111:10188920,9530401:256164
x1,111:10873400,9530401
k1,111:11129563,9530401:256163
x1,111:12284623,9530401
x1,111:12926323,9530401
x1,111:13525243,9530401
x1,111:14423623,9530401
k1,111:14679786,9530401:256163
x1,111:15749286,9530401
x1,111:16155696,9530401
x1,111:17011296,9530401
x1,111:18038016,9530401
k1,111:18294179,9530401:256163
x1,111:19320899,9530401
x1,111:19770089,9530401
x1,111:20629967,9530401
k1,111:20886130,9530401:256163
x1,111:21570610,9530401
k1,111:21826774,9530401:256164
x1,111:22468474,9530401
x1,111:22874884,9530401
x1,111:23730484,9530401
x1,111:24757204,9530401
k1,111:25013367,9530401:256163
x1,111:26253987,9530401
k1,111:26510150,9530401:256163
x1,111:27151850,9530401
x1,111:27772160,9530401
x1,111:28285520,9530401
x1,111:28691930,9530401
x1,111:29547530,9530401
x1,111:30574250,9530401
k1,111:30830413,9530401:256163
x1,111:32721289,9530401
k1,111:33063357,9530401:342068
x1,111:33944352,9530401
k1,111:34200515,9530401:256163
x1,111:34949165,9530401
x1,111:35975885,9530401
x1,111:36232565,9530401
k1,112:36232565,9530401:0
)
(1,112:4025872,11103100:32206693,589824,196608
x1,112:5527450,11103100
k1,111:5761632,11103100:234182
x1,111:6285551,11103100
x1,111:7804241,11103100
k1,111:8032799,11103100:228558
x1,111:8674499,11103100
k1,111:8903057,11103100:228558
x1,111:9715877,11103100
k1,111:9944435,11103100:228558
x1,111:10243895,11103100
x1,111:11783975,11103100
x1,111:12083435,11103100
k1,111:12311993,11103100:228558
x1,111:13424273,11103100
x1,111:13852073,11103100
x1,111:15332261,11103100
k1,111:15560819,11103100:228558
x1,111:15945839,11103100
k1,111:16174397,11103100:228558
x1,111:16816097,11103100
x1,111:17222507,11103100
x1,111:18078107,11103100
x1,111:19104827,11103100
k1,111:19333385,11103100:228558
x1,111:22113539,11103100
x1,111:22519949,11103100
x1,111:24273929,11103100
k1,111:24502487,11103100:228558
x1,111:25507544,11103100
x1,111:27100963,11103100
x1,111:28431421,11103100
x1,111:29355469,11103100
x1,111:29676319,11103100
k1,111:29904877,11103100:228558
x1,111:32502807,11103100
k1,111:32731337,11103100:228530
x1,111:33758057,11103100
x1,111:34763387,11103100
k1,111:34991945,11103100:228558
x1,111:36232565,11103100
k1,111:36232565,11103100:0
)
(1,112:4025872,12675799:32206693,589824,196608
x1,112:4528401,12675799
x1,111:6971139,12675799
k1,111:7255262,12675799:284123
x1,111:7896962,12675799
k1,111:8181084,12675799:284122
x1,111:8993904,12675799
k1,111:9278027,12675799:284123
x1,111:9577487,12675799
x1,111:11117567,12675799
x1,111:11417027,12675799
k1,111:11701150,12675799:284123
x1,111:11915050,12675799
x1,111:12342850,12675799
x1,111:12920380,12675799
x1,111:13305400,12675799
x1,111:14866870,12675799
k1,111:15150992,12675799:284122
x1,111:15536012,12675799
k1,111:15820135,12675799:284123
x1,111:16461835,12675799
x1,111:17082145,12675799
x1,111:17595505,12675799
x1,111:18001915,12675799
x1,111:18857515,12675799
x1,111:19884235,12675799
k1,111:20168358,12675799:284123
x1,111:21751218,12675799
x1,111:22029288,12675799
k1,111:22313410,12675799:284122
x1,111:23126230,12675799
x1,111:24452410,12675799
x1,111:25782868,12675799
x1,111:27113326,12675799
k1,111:27397449,12675799:284123
x1,111:27825249,12675799
x1,111:28210269,12675799
k1,111:28494392,12675799:284123
x1,111:29221652,12675799
x1,111:29863352,12675799
x1,111:30911462,12675799
x1,111:31938182,12675799
k1,111:32222304,12675799:284122
x1,111:33377364,12675799
x1,111:33805164,12675799
x1,111:34707822,12675799
k1,111:34991945,12675799:284123
x1,111:36232565,12675799
k1,111:36232565,12675799:0
)
(1,112:4025872,14248498:32206693,589824,196608
x1,112:4880926,14248498
x1,112:6629082,14248498
x1,112:7741089,14248498
k1,111:8040133,14248498:299044
x1,111:8852953,14248498
x1,111:10692493,14248498
x1,111:11958781,14248498
k1,111:12428242,14248498:469461
x1,111:14150001,14248498
x1,111:15095439,14248498
k1,111:15394526,14248498:299087
x1,111:16421246,14248498
k1,111:16720332,14248498:299086
x1,111:17362032,14248498
x1,111:19308522,14248498
k1,111:19607609,14248498:299087
x1,111:20292089,14248498
k1,111:20591176,14248498:299087
x1,111:21564285,14248498
x1,111:22466943,14248498
k1,111:22766030,14248498:299087
x1,111:23407730,14248498
k1,111:23706817,14248498:299087
x1,111:24519637,14248498
k1,111:24818724,14248498:299087
x1,111:25118184,14248498
x1,111:26658264,14248498
x1,111:26957724,14248498
k1,111:27256811,14248498:299087
x1,111:28497431,14248498
k1,111:28796517,14248498:299086
x1,111:29299046,14248498
x1,111:31741784,14248498
k1,111:32040871,14248498:299087
x1,111:32682571,14248498
k1,111:32981658,14248498:299087
x1,111:33794478,14248498
k1,111:34093565,14248498:299087
x1,111:34393025,14248498
x1,111:35933105,14248498
x1,111:36232565,14248498
k1,111:36232565,14248498:0
)
(1,112:4025872,15821197:32206693,546132,152916
x1,112:4945642,15821197
k1,111:5248108,15821197:302466
x1,111:5633128,15821197
k1,111:5935595,15821197:302467
x1,111:7604015,15821197
k1,111:7906481,15821197:302466
x1,111:8676521,15821197
x1,111:10558841,15821197
k1,111:10861308,15821197:302467
x1,111:11503008,15821197
x1,111:13235598,15821197
k1,111:13715197,15821197:479599
x1,111:14474406,15821197
x1,111:14880816,15821197
x1,111:15736416,15821197
x1,111:16763136,15821197
k1,111:17065603,15821197:302467
x1,111:17920657,15821197
x1,111:19668813,15821197
x1,111:20780820,15821197
k1,111:21083240,15821197:302420
x1,111:22109960,15821197
x1,111:22559150,15821197
x1,111:23419028,15821197
k1,111:23721495,15821197:302467
x1,111:24534315,15821197
x1,111:24919335,15821197
x1,111:25240185,15821197
k1,111:25542651,15821197:302466
x1,111:25970451,15821197
x1,111:27104121,15821197
k1,111:27406588,15821197:302467
x1,111:28518868,15821197
x1,111:28946668,15821197
x1,111:30426856,15821197
k1,111:30729322,15821197:302466
x1,111:31969942,15821197
k1,111:32272409,15821197:302467
x1,111:33021059,15821197
x1,111:35117279,15821197
k1,111:35419745,15821197:302466
x1,111:35847545,15821197
x1,111:36232565,15821197
k1,111:36232565,15821197:0
)
(1,112:4025872,17393896:32206693,589824,196608
x1,112:5223712,17393896
g1,111:5480392,17393896
x1,111:6721012,17393896
g1,111:6977692,17393896
x1,111:7876072,17393896
x1,111:8282482,17393896
g1,111:8539162,17393896
x1,111:8838622,17393896
x1,111:10378702,17393896
x1,111:10892062,17393896
g1,111:11148742,17393896
x1,111:12314361,17393896
g1,111:12571041,17393896
x1,111:13212741,17393896
g1,111:13469421,17393896
x1,111:14282241,17393896
g1,111:14538921,17393896
x1,111:14838381,17393896
x1,111:16378461,17393896
x1,111:16891821,17393896
g1,111:17148501,17393896
x1,111:18346341,17393896
g1,111:18603021,17393896
x1,111:19244721,17393896
g1,111:19501401,17393896
x1,111:20314221,17393896
g1,111:20570901,17393896
x1,111:20870361,17393896
x1,111:22410441,17393896
x1,111:22923801,17393896
g1,111:23180481,17393896
x1,111:24421101,17393896
g1,111:24677781,17393896
x1,111:25415600,17393896
x1,111:28542818,17393896
g1,111:28799498,17393896
x1,111:29441198,17393896
g1,111:29697878,17393896
x1,111:30510698,17393896
g1,111:30767378,17393896
x1,111:31066838,17393896
x1,111:32606918,17393896
x1,111:33120278,17393896
k1,112:36232565,17393896:3112287
g1,112:36232565,17393896
)
(1,114:4025872,18966595:32206693,546132,152916
h1,113:4025872,18966595:1155060,0,0
x1,113:5758189,18966595
x1,113:6742129,18966595
k1,113:6965740,18966595:223611
x1,113:9318640,18966595
k1,113:9542251,18966595:223611
x1,113:11856649,18966595
x1,113:12263059,18966595
k1,113:12486670,18966595:223611
x1,113:13004308,18966595
k1,113:13227919,18966595:223611
x1,113:13612939,18966595
x1,113:13997959,18966595
x1,113:16136959,18966595
k1,113:16360570,18966595:223611
x1,113:17045050,18966595
k1,113:17268661,18966595:223611
x1,113:19758457,18966595
k1,113:19982069,18966595:223612
x1,113:21051569,18966595
k1,113:21275180,18966595:223611
x1,113:24013100,18966595
k1,113:24236711,18966595:223611
x1,113:24857021,18966595
k1,113:25080632,18966595:223611
x1,113:26107352,18966595
x1,113:28139402,18966595
k1,113:28363013,18966595:223611
x1,113:29004713,18966595
x1,113:30544793,18966595
x1,113:32427113,18966595
k1,113:32650724,18966595:223611
x1,113:34233584,18966595
x1,113:34511654,18966595
k1,113:34735265,18966595:223611
x1,113:36232565,18966595
k1,113:36232565,18966595:0
)
(1,114:4025872,20539294:32206693,546132,152916
x1,114:5831188,20539294
k1,113:6146176,20539294:314988
x1,113:7557916,20539294
k1,113:7872904,20539294:314988
x1,113:10204414,20539294
k1,113:10519402,20539294:314988
x1,113:11674462,20539294
x1,113:12722572,20539294
x1,113:14604892,20539294
k1,113:14919880,20539294:314988
x1,113:15347680,20539294
x1,113:16524130,20539294
x1,113:18021430,20539294
k1,113:18538594,20539294:517164
x1,113:19736434,20539294
x1,113:20142844,20539294
k1,113:20457833,20539294:314989
x1,113:20842853,20539294
k1,113:21157841,20539294:314988
x1,113:23489351,20539294
k1,113:23804339,20539294:314988
x1,113:24321977,20539294
k1,113:24636965,20539294:314988
x1,113:28080755,20539294
k1,113:28395743,20539294:314988
x1,113:29811761,20539294
k1,113:30126749,20539294:314988
x1,113:30768449,20539294
k1,113:31083437,20539294:314988
x1,113:32537957,20539294
x1,113:32922977,20539294
k1,113:33237965,20539294:314988
x1,113:34735265,20539294
x1,113:36232565,20539294
k1,113:36232565,20539294:0
)
(1,114:4025872,22111993:32206693,589824,196608
x1,114:7285708,22111993
k1,113:7632362,22111993:346654
x1,113:8706140,22111993
x1,113:9112550,22111993
k1,113:9459205,22111993:346655
x1,113:10147963,22111993
k1,113:10494617,22111993:346654
x1,113:10922417,22111993
x1,113:11970527,22111993
x1,113:12376937,22111993
x1,113:13343765,22111993
k1,113:13690419,22111993:346654
x1,113:14310729,22111993
k1,113:14657384,22111993:346655
x1,113:17827382,22111993
k1,113:18174036,22111993:346654
x1,113:20274534,22111993
k1,113:20621189,22111993:346655
x1,113:21540959,22111993
k1,113:21887613,22111993:346654
x1,113:22529313,22111993
x1,113:24390243,22111993
x1,113:24668313,22111993
k1,113:25014967,22111993:346654
x1,113:25314427,22111993
x1,113:26127247,22111993
x1,113:26794615,22111993
k1,113:27141270,22111993:346655
x1,113:27761580,22111993
k1,113:28108234,22111993:346654
x1,113:29648314,22111993
x1,113:31470742,22111993
k1,113:31817396,22111993:346654
x1,113:32116856,22111993
x1,113:33870836,22111993
k1,113:34217491,22111993:346655
x1,113:34859191,22111993
k1,113:35205845,22111993:346654
x1,113:36018665,22111993
x1,113:36232565,22111993
k1,113:36232565,22111993:0
)
(1,114:4025872,23684692:32206693,589824,196608
x1,114:5565952,23684692
x1,114:6079312,23684692
k1,113:6329768,23684692:250456
x1,113:7570388,23684692
k1,113:7819287,23684692:248899
x1,113:9530487,23684692
x1,113:12760377,23684692
k1,113:13009276,23684692:248899
x1,113:15447736,23684692
k1,113:15696636,23684692:248900
x1,113:16103046,23684692
x1,113:18092316,23684692
k1,113:18341215,23684692:248899
x1,113:18982915,23684692
k1,113:19231814,23684692:248899
x1,113:20301314,23684692
k1,113:20550214,23684692:248900
x1,113:23373694,23684692
k1,113:23622593,23684692:248899
x1,113:25355183,23684692
x1,113:25975493,23684692
k1,113:26224393,23684692:248900
x1,113:26523853,23684692
x1,113:28149493,23684692
k1,113:28398392,23684692:248899
x1,113:29040092,23684692
k1,113:29288991,23684692:248899
x1,113:30101811,23684692
x1,113:30315711,23684692
k1,113:30564611,23684692:248900
x1,113:32104691,23684692
x1,113:32618051,23684692
k1,113:32868506,23684692:250455
x1,113:33552986,23684692
k1,113:33801886,23684692:248900
x1,113:35598646,23684692
k1,113:35847545,23684692:248899
x1,113:36232565,23684692
k1,113:36232565,23684692:0
)
(1,114:4025872,25257391:32206693,546132,0
x1,114:5373442,25257391
k1,114:36232566,25257391:30859124
g1,114:36232566,25257391
)
(1,117:4025872,26830090:32206693,546132,152916
h1,116:4025872,26830090:1155060,0,0
x1,116:6507112,26830090
k1,116:6856324,26830090:349212
x1,116:9530074,26830090
k1,116:9879286,26830090:349212
x1,116:11119906,26830090
k1,116:11469118,26830090:349212
x1,116:12089428,26830090
k1,116:12438640,26830090:349212
x1,116:13683538,26830090
k1,116:14032750,26830090:349212
x1,116:15273370,26830090
x1,116:15936460,26830090
k1,116:16285672,26830090:349212
x1,116:16803310,26830090
k1,116:17152522,26830090:349212
x1,116:17837002,26830090
k1,116:18186215,26830090:349213
x1,116:18827915,26830090
x1,116:19790465,26830090
x1,116:21351935,26830090
k1,116:21701147,26830090:349212
x1,116:22086167,26830090
k1,116:22435379,26830090:349212
x1,116:23248199,26830090
x1,116:23633219,26830090
x1,116:24167969,26830090
k1,116:24517181,26830090:349212
x1,116:25158881,26830090
x1,116:26698961,26830090
x1,116:28581281,26830090
k1,116:28930493,26830090:349212
x1,116:30427793,26830090
k1,116:30777005,26830090:349212
x1,116:32582321,26830090
k1,116:32931533,26830090:349212
x1,116:33958253,26830090
x1,116:34963583,26830090
k1,116:35312795,26830090:349212
x1,116:36232565,26830090
k1,116:36232565,26830090:0
)
(1,117:4025872,28402789:32206693,546132,152916
x1,117:6934912,28402789
k1,116:7233130,28402789:298218
x1,116:8388190,28402789
x1,116:9436300,28402789
x1,116:11318620,28402789
k1,116:11616839,28402789:298219
x1,116:13199699,28402789
x1,116:13995407,28402789
k1,116:14462262,28402789:466855
x1,116:15253419,28402789
x1,116:15531489,28402789
k1,116:15829708,28402789:298219
x1,116:18571906,28402789
k1,116:18870124,28402789:298218
x1,116:19255144,28402789
k1,116:19553363,28402789:298219
x1,116:20077282,28402789
x1,116:22075108,28402789
k1,116:22373326,28402789:298218
x1,116:26095186,28402789
k1,116:26393405,28402789:298219
x1,116:27035105,28402789
x1,116:27420125,28402789
x1,116:28943093,28402789
x1,116:31994309,28402789
k1,116:32292527,28402789:298218
x1,116:36232565,28402789
k1,116:36232565,28402789:0
)
(1,117:4025872,29975488:32206693,546132,152916
x1,117:4945642,29975488
k1,116:5282213,29975488:336571
x1,116:6351713,29975488
k1,116:6688283,29975488:336570
x1,116:8271143,29975488
x1,116:8549213,29975488
k1,116:8885784,29975488:336571
x1,116:9292194,29975488
x1,116:10939224,29975488
k1,116:11275794,29975488:336570
x1,116:12281124,29975488
x1,116:13029774,29975488
k1,116:13366345,29975488:336571
x1,116:14435845,29975488
k1,116:14772415,29975488:336570
x1,116:16188433,29975488
k1,116:16525004,29975488:336571
x1,116:18664004,29975488
x1,116:19049024,29975488
k1,116:19385594,29975488:336570
x1,116:20583434,29975488
x1,116:22144904,29975488
k1,116:22481475,29975488:336571
x1,116:23401245,29975488
k1,116:23737815,29975488:336570
x1,116:24807315,29975488
k1,116:25143886,29975488:336571
x1,116:27971644,29975488
k1,116:28308214,29975488:336570
x1,116:28928524,29975488
k1,116:29265095,29975488:336571
x1,116:30420155,29975488
x1,116:31468265,29975488
x1,116:33008345,29975488
k1,116:33344915,29975488:336570
x1,116:33772715,29975488
x1,116:34949165,29975488
x1,116:36232565,29975488
k1,116:36232565,29975488:0
)
(1,117:4025872,31548187:32206693,546132,152916
x1,117:5266492,31548187
k1,116:5528263,31548187:261771
x1,116:8227681,31548187
k1,116:8585192,31548187:357511
x1,116:10702529,31548187
x1,116:11087549,31548187
x1,116:11921759,31548187
k1,116:12184802,31548187:263043
x1,116:13254302,31548187
k1,116:13516073,31548187:261771
x1,116:14542793,31548187
x1,116:15548123,31548187
k1,116:15809893,31548187:261770
x1,116:19963831,31548187
k1,116:20225602,31548187:261771
x1,116:21658732,31548187
x1,116:22497220,31548187
k1,116:22758990,31548187:261770
x1,116:23144010,31548187
k1,116:23405781,31548187:261771
x1,116:24646401,31548187
x1,116:26528721,31548187
k1,116:26790491,31548187:261770
x1,116:29393701,31548187
x1,116:30505708,31548187
k1,116:30767474,31548187:261766
x1,116:34023032,31548187
k1,116:34286075,31548187:263043
x1,116:35826155,31548187
x1,116:36232565,31548187
k1,116:36232565,31548187:0
)
(1,117:4025872,33120886:32206693,546132,152916
x1,117:6468610,33120886
k1,116:6724845,33120886:256235
x1,116:7456383,33120886
k1,116:7712619,33120886:256236
x1,116:8397099,33120886
k1,116:8653334,33120886:256235
x1,116:10963454,33120886
x1,116:11241524,33120886
k1,116:11497759,33120886:256235
x1,116:12417529,33120886
k1,116:12673765,33120886:256236
x1,116:13101565,33120886
x1,116:14235235,33120886
k1,116:14491470,33120886:256235
x1,116:16951320,33120886
x1,116:17272170,33120886
k1,116:17528405,33120886:256235
x1,116:18769025,33120886
k1,116:19025260,33120886:256235
x1,116:19453060,33120886
x1,116:21296878,33120886
x1,116:21617728,33120886
k1,116:21873964,33120886:256236
x1,116:23371264,33120886
x1,116:27503812,33120886
k1,116:27845903,33120886:342091
x1,116:28637060,33120886
x1,116:28915130,33120886
k1,116:29171366,33120886:256236
x1,116:30690056,33120886
k1,116:30946291,33120886:256235
x1,116:31630771,33120886
k1,116:31887006,33120886:256235
x1,116:32999286,33120886
k1,116:33255522,33120886:256236
x1,116:34282242,33120886
x1,116:35287572,33120886
k1,116:35543807,33120886:256235
x1,116:36232565,33120886
k1,116:36232565,33120886:0
)
(1,117:4025872,34693585:32206693,589824,196608
x1,117:4667572,34693585
x1,116:6207652,34693585
x1,116:8089972,34693585
k1,116:8368572,34693585:278600
x1,116:8892491,34693585
x1,116:10890317,34693585
k1,116:11168917,34693585:278600
x1,116:14890777,34693585
k1,116:15169376,34693585:278599
x1,116:15811076,34693585
x1,116:16196096,34693585
x1,116:17719064,34693585
x1,116:20770280,34693585
k1,116:21048880,34693585:278600
x1,116:23652090,34693585
x1,116:24764097,34693585
k1,116:25042675,34693585:278578
x1,116:28314528,34693585
x1,116:30917738,34693585
x1,116:32329205,34693585
k1,116:32607783,34693585:278578
x1,116:33720063,34693585
x1,116:35247309,34693585
k1,116:35655308,34693585:407999
x1,116:36232565,34693585
k1,116:36232565,34693585:0
)
(1,117:4025872,36266284:32206693,546132,152916
x1,117:4368112,36266284
x1,116:7769122,36266284
k1,116:8063464,36266284:294342
x1,116:8491264,36266284
x1,116:9539374,36266284
x1,116:9817444,36266284
k1,116:10111785,36266284:294341
x1,116:10629423,36266284
k1,116:10923765,36266284:294342
x1,116:12335505,36266284
k1,116:12629846,36266284:294341
x1,116:13699346,36266284
k1,116:13993688,36266284:294342
x1,116:16907006,36266284
k1,116:17201348,36266284:294342
x1,116:18035558,36266284
x1,116:19597028,36266284
x1,116:20003438,36266284
x1,116:20452628,36266284
k1,116:20746969,36266284:294341
x1,116:23506279,36266284
k1,116:23800621,36266284:294342
x1,116:24420931,36266284
k1,116:24715273,36266284:294342
x1,116:25827553,36266284
k1,116:26121894,36266284:294341
x1,116:26763594,36266284
x1,116:28303674,36266284
x1,116:30185994,36266284
k1,116:30480336,36266284:294342
x1,116:32063196,36266284
x1,116:32341266,36266284
k1,116:32635607,36266284:294341
x1,116:34132907,36266284
k1,116:34427249,36266284:294342
x1,116:36232565,36266284
k1,116:36232565,36266284:0
)
(1,117:4025872,37838983:32206693,546132,152916
x1,117:5052592,37838983
x1,116:6057922,37838983
k1,116:6261300,37838983:203378
x1,116:7459140,37838983
x1,116:8982108,37838983
k1,116:9185487,37838983:203379
x1,116:9998307,37838983
k1,116:10201685,37838983:203378
x1,116:11271185,37838983
k1,116:11474563,37838983:203378
x1,116:13525728,37838983
k1,116:13729107,37838983:203379
x1,116:16702317,37838983
k1,116:16916355,37838983:214038
x1,116:17344155,37838983
x1,116:19081023,37838983
k1,116:19284401,37838983:203378
x1,116:19926101,37838983
x1,116:22711079,37838983
k1,116:22914458,37838983:203379
x1,116:24155078,37838983
k1,116:24358456,37838983:203378
x1,116:27357334,37838983
x1,116:27742354,37838983
k1,116:27945732,37838983:203378
x1,116:28587432,37838983
k1,116:28790811,37838983:203379
x1,116:32303049,37838983
k1,116:32506427,37838983:203378
x1,116:36232565,37838983
k1,116:36232565,37838983:0
)
(1,117:4025872,39411682:32206693,546132,152916
x1,117:5031202,39411682
k1,116:5291906,39411682:260704
x1,116:6361406,39411682
k1,116:6622109,39411682:260703
x1,116:10343969,39411682
k1,116:10604673,39411682:260704
x1,116:12893403,39411682
x1,116:13941513,39411682
k1,116:14202216,39411682:260703
x1,116:15036426,39411682
x1,116:16597896,39411682
x1,116:17004306,39411682
x1,116:17453496,39411682
k1,116:17714200,39411682:260704
x1,116:19810420,39411682
x1,116:20473510,39411682
k1,116:20827820,39411682:354310
x1,116:21330349,39411682
x1,116:25244719,39411682
k1,116:25506429,39411682:261710
x1,116:26195187,39411682
k1,116:26455890,39411682:260703
x1,116:27525390,39411682
k1,116:27786094,39411682:260704
x1,116:31383892,39411682
k1,116:31645601,39411682:261709
x1,116:34297961,39411682
k1,116:34558664,39411682:260703
x1,116:34986464,39411682
x1,116:35371484,39411682
k1,116:35632188,39411682:260704
$1,116:35632188,39411682
x1,116:36018665,39411682
$1,116:36018665,39411682
x1,116:36232565,39411682
k1,116:36232565,39411682:0
)
(1,117:4025872,40984381:32206693,623265,196608
x1,117:7200148,40984381
k1,116:7405187,40984381:205039
x1,116:8474687,40984381
k1,116:8666817,40984381:192130
x1,116:9094617,40984381
x1,116:10142727,40984381
x1,116:10549137,40984381
x1,116:11212227,40984381
k1,116:11404356,40984381:192129
x1,116:12024666,40984381
k1,116:12216795,40984381:192129
x1,116:15942933,40984381
k1,116:16135062,40984381:192129
x1,116:18209892,40984381
k1,116:18402021,40984381:192129
x1,116:19086501,40984381
k1,116:19278630,40984381:192129
$1,116:19278630,40984381
x1,116:20050127,40984381
(1,116:20050127,40698991:311300,337875,0
x1,116:20328659,40698991
)
k1,116:20404339,40984381:42912
x1,116:21003259,40984381
k1,116:21046172,40984381:42913
x1,116:21432649,40984381
k1,116:21475561,40984381:42912
x1,116:22074481,40984381
k1,116:22117393,40984381:42912
x1,116:22502413,40984381
$1,116:22502413,40984381
x1,116:22801873,40984381
k1,116:22994002,40984381:192129
x1,116:24063502,40984381
x1,116:24901990,40984381
k1,116:25094119,40984381:192129
x1,116:26531527,40984381
k1,116:26852250,40984381:320723
x1,116:29097927,40984381
k1,116:29302967,40984381:205040
x1,116:29687987,40984381
k1,116:29880116,40984381:192129
x1,116:31805216,40984381
k1,116:31997345,40984381:192129
x1,116:36232565,40984381
k1,116:36232565,40984381:0
)
(1,117:4025872,42557080:32206693,546132,152916
x1,117:4646182,42557080
k1,116:5022165,42557080:375983
x1,116:6091665,42557080
k1,116:6467648,42557080:375983
x1,116:7301858,42557080
x1,116:8863328,42557080
x1,116:9269738,42557080
x1,116:9718928,42557080
k1,116:10094911,42557080:375983
x1,116:10612549,42557080
k1,116:10988532,42557080:375983
x1,116:16442982,42557080
k1,116:16818965,42557080:375983
x1,116:21011405,42557080
k1,116:21417213,42557080:405808
x1,116:22490991,42557080
x1,116:24629991,42557080
k1,116:25005974,42557080:375983
x1,116:26759954,42557080
k1,116:27135937,42557080:375983
x1,116:28205437,42557080
k1,116:28581420,42557080:375983
x1,116:31965318,42557080
k1,116:32341301,42557080:375983
x1,116:33410801,42557080
x1,116:34463189,42557080
k1,116:35163338,42557080:700149
x1,116:35954495,42557080
x1,116:36232565,42557080
k1,116:36232565,42557080:0
)
(1,117:4025872,44129779:32206693,546132,152916
x1,117:5565952,44129779
x1,116:6849352,44129779
g1,116:7106032,44129779
x1,116:9595828,44129779
g1,116:9852508,44129779
x1,116:11097406,44129779
g1,116:11354086,44129779
x1,116:12945502,44129779
g1,116:13202182,44129779
x1,116:13629982,44129779
x1,116:14015002,44129779
g1,116:14271682,44129779
x1,116:15811762,44129779
x1,116:17548630,44129779
g1,116:17805310,44129779
x1,116:18147550,44129779
x1,116:20200990,44129779
x1,116:20521840,44129779
g1,116:20778520,44129779
x1,116:22136649,44129779
x1,116:25109859,44129779
x1,116:29729826,44129779
g1,116:29986506,44129779
x1,116:33755424,44129779
k1,117:36232565,44129779:2477141
g1,117:36232565,44129779
)
(1,119:4025872,45702478:32206693,546132,152916
h1,118:4025872,45702478:1155060,0,0
x1,118:6507112,45702478
g1,118:6763792,45702478
x1,118:8432212,45702478
g1,118:8688892,45702478
x1,118:9843952,45702478
x1,118:13120900,45702478
g1,118:13377580,45702478
x1,118:13997890,45702478
g1,118:14254570,45702478
x1,118:15499468,45702478
g1,118:15756148,45702478
x1,118:16996768,45702478
x1,118:17659858,45702478
g1,118:17916538,45702478
x1,118:18943258,45702478
g1,118:19199938,45702478
x1,118:21895078,45702478
x1,118:22943188,45702478
g1,118:23199868,45702478
x1,118:23841568,45702478
g1,118:24098248,45702478
x1,118:25766668,45702478
g1,118:26023348,45702478
x1,118:27456478,45702478
x1,118:28508866,45702478
k1,119:36232565,45702478:7723699
g1,119:36232565,45702478
)
(1,123:5950972,48073281:30281593,589824,196608
(1,122:5950972,48073281:0,589824,196608
g1,122:5950972,48073281
g1,122:4410892,48073281
g1,122:4025872,48073281
(1,122:4025872,48073281:1540080,589824,196608
k1,122:5565952,48073281:1540080
(1,122:5565952,48073281:0,589824,196608
k1,122:4753132,48073281:-812820
x1,122:5565952,48073281
)
)
g1,122:5950972,48073281
)
x1,122:7277152,48073281
k1,122:7525358,48073281:248206
x1,122:10497751,48073281
x1,122:13100961,48073281
x1,122:14212968,48073281
k1,122:14461166,48073281:248198
x1,122:15188426,48073281
x1,122:15573446,48073281
x1,122:16886792,48073281
k1,122:17134998,48073281:248206
x1,122:18375618,48073281
k1,122:18623824,48073281:248206
x1,122:19693324,48073281
k1,122:19941530,48073281:248206
x1,122:21053810,48073281
x1,122:21481610,48073281
x1,122:22961798,48073281
k1,122:23210004,48073281:248206
x1,122:23855982,48073281
x1,122:24369342,48073281
x1,122:25396062,48073281
x1,122:26722242,48073281
k1,122:26970449,48073281:248207
x1,122:27697709,48073281
x1,122:28082729,48073281
x1,122:28788599,48073281
x1,122:30589637,48073281
k1,122:30837843,48073281:248206
x1,122:31992903,48073281
k1,122:32241109,48073281:248206
x1,122:33481729,48073281
x1,122:34465669,48073281
k1,122:34713875,48073281:248206
x1,122:35355575,48073281
x1,122:35975885,48073281
x1,122:36232565,48073281
k1,123:36232565,48073281:0
)
]
(1,123:4025872,50039361:32206693,506811,0
(1,123:4025872,50039361:32206693,506811,0
k1,123:19936708,50039361:15910836
x1,123:20321728,50039361
k1,123:36232564,50039361:15910836
)
)
]
]
]
!29537
}3
!10
{4
[1,132:4736286,50039361:31496279,45303075,0
(1,132:4736286,4736286:0,0,0
[1,132:0,4736286:0,0,0
(1,132:0,0:0,0,0
g1,132:0,0
)
]
)
[1,132:4736286,4736286:0,0,0
(1,132:4736286,1535259:0,0,0
k1,132:4736286,1535259:776195
)
]
[1,132:4736286,50039361:31496279,45303075,0
[1,132:4025872,50039361:32206693,48438321,0
[1,132:4025872,2387472:32206693,786432,0
(1,132:4025872,2387472:32206693,0,0
h1,132:4025872,2387472:32206693,0,0
)
]
[1,132:4025872,48073281:32206693,44047409,0
(1,123:5950972,4812304:30281593,546132,152916
x1,123:6464332,4812304
x1,123:7448272,4812304
k1,122:7705130,4812304:256858
x1,122:8667680,4812304
x1,122:10340378,4812304
k1,122:10597235,4812304:256857
x1,122:11671013,4812304
x1,122:12077423,4812304
k1,122:12334281,4812304:256858
x1,122:13023039,4812304
k1,122:13279896,4812304:256857
x1,122:14306616,4812304
x1,122:14755806,4812304
x1,122:15311946,4812304
x1,122:16338666,4812304
k1,122:16595524,4812304:256858
x1,122:17215834,4812304
k1,122:17472691,4812304:256857
x1,122:18114391,4812304
x1,122:18734701,4812304
x1,122:19248061,4812304
x1,122:19654471,4812304
x1,122:20510071,4812304
x1,122:21536791,4812304
k1,122:21793649,4812304:256858
x1,122:23376509,4812304
x1,122:24172217,4812304
k1,122:24429119,4812304:256902
x1,122:25584179,4812304
x1,122:26632289,4812304
x1,122:29763785,4812304
k1,122:30020687,4812304:256902
x1,122:30405707,4812304
x1,122:30790727,4812304
x1,122:32356475,4812304
x1,122:32784275,4812304
x1,122:33447365,4812304
x1,122:34991723,4812304
k1,122:35248625,4812304:256902
x1,122:35975885,4812304
x1,122:36232565,4812304
k1,123:36232565,4812304:0
)
(1,123:5950972,6385003:30281593,546132,152916
x1,123:7319932,6385003
x1,123:7961632,6385003
x1,123:8346652,6385003
x1,123:9180862,6385003
x1,123:10507042,6385003
k1,122:10830315,6385003:323273
x1,122:11450625,6385003
k1,122:11773897,6385003:323272
x1,122:12886177,6385003
x1,122:14473315,6385003
k1,122:14813236,6385003:339921
x1,122:15412156,6385003
x1,122:16011076,6385003
x1,122:16545826,6385003
x1,122:18325474,6385003
k1,122:18648747,6385003:323273
x1,122:19568517,6385003
k1,122:19891790,6385003:323273
x1,122:20319590,6385003
x1,122:21453260,6385003
k1,122:21776532,6385003:323272
x1,122:22204332,6385003
x1,122:22914480,6385003
x1,122:23128380,6385003
x1,122:24048150,6385003
x1,122:24369000,6385003
k1,122:24692273,6385003:323273
x1,122:25932893,6385003
k1,122:26256166,6385003:323273
x1,122:27411226,6385003
x1,122:27796246,6385003
x1,122:28716016,6385003
x1,122:29036866,6385003
k1,122:29360138,6385003:323272
x1,122:30172958,6385003
x1,122:30472418,6385003
x1,122:30857438,6385003
x1,122:31905548,6385003
x1,122:32547248,6385003
x1,122:33146168,6385003
x1,122:34989986,6385003
k1,122:35329907,6385003:339921
x1,122:35975885,6385003
x1,122:36232565,6385003
k1,123:36232565,6385003:0
)
(1,123:5950972,7957702:30281593,589824,196608
x1,123:6464332,7957702
x1,123:7491052,7957702
x1,123:8817232,7957702
k1,122:9083477,7957702:266245
x1,122:9703787,7957702
k1,122:9970032,7957702:266245
x1,122:13144308,7957702
x1,122:14834118,7957702
x1,122:18068286,7957702
x1,122:21875706,7957702
k1,122:22144343,7957702:268637
x1,122:23384963,7957702
k1,122:23651208,7957702:266245
x1,122:24720708,7957702
k1,122:24986953,7957702:266245
x1,122:25329193,7957702
x1,122:25970893,7957702
x1,122:27297073,7957702
x1,122:27575143,7957702
k1,122:27841389,7957702:266246
x1,122:28487367,7957702
x1,122:29000727,7957702
x1,122:30027447,7957702
x1,122:31353627,7957702
k1,122:31619872,7957702:266245
x1,122:32240182,7957702
k1,122:32506427,7957702:266245
x1,122:33319247,7957702
x1,122:34645427,7957702
x1,122:34987667,7957702
x1,122:36232565,7957702
k1,122:36232565,7957702:0
)
(1,123:5950972,9530401:30281593,546132,152916
x1,123:7512442,9530401
k1,122:7777797,9530401:265355
x1,122:8205597,9530401
x1,122:9339267,9530401
k1,122:9604623,9530401:265356
x1,122:10592841,9530401
x1,122:11409939,9530401
x1,122:11923299,9530401
x1,122:12864459,9530401
k1,122:13129814,9530401:265355
x1,122:14370434,9530401
k1,122:14635789,9530401:265355
x1,122:16004749,9530401
x1,122:16860349,9530401
x1,122:17544829,9530401
x1,122:19469929,9530401
k1,122:19735285,9530401:265356
x1,122:20163085,9530401
x1,122:21211195,9530401
x1,122:21793003,9530401
k1,122:22058358,9530401:265355
x1,122:22678668,9530401
k1,122:22944023,9530401:265355
x1,122:24676613,9530401
k1,122:25044879,9530401:368266
x1,122:26546457,9530401
k1,122:26811812,9530401:265355
x1,122:27329450,9530401
k1,122:27594806,9530401:265356
x1,122:28664306,9530401
k1,122:28929661,9530401:265355
x1,122:30260119,9530401
k1,122:30525474,9530401:265355
x1,122:31552194,9530401
x1,122:32557524,9530401
k1,122:32822880,9530401:265356
x1,122:33550140,9530401
x1,122:34362960,9530401
x1,122:35346900,9530401
k1,122:35612255,9530401:265355
x1,122:36232565,9530401
k1,122:36232565,9530401:0
)
(1,123:5950972,11103100:30281593,546132,152916
x1,123:6468610,11103100
x1,123:7110310,11103100
x1,123:7730620,11103100
x1,123:8415100,11103100
x1,123:9185140,11103100
x1,123:10922008,11103100
g1,122:11178688,11103100
x1,122:12055678,11103100
x1,122:12911278,11103100
x1,122:13937998,11103100
g1,122:14194678,11103100
x1,122:15007498,11103100
g1,122:15264178,11103100
x1,122:16979656,11103100
g1,122:17236336,11103100
x1,122:18669466,11103100
x1,122:19995646,11103100
x1,122:20594566,11103100
x1,122:20808466,11103100
x1,122:22181704,11103100
k1,123:36232565,11103100:14050861
g1,123:36232565,11103100
)
(1,125:5950972,13331159:30281593,589824,196608
(1,124:5950972,13331159:0,589824,196608
g1,124:5950972,13331159
g1,124:4410892,13331159
g1,124:4025872,13331159
(1,124:4025872,13331159:1540080,589824,196608
k1,124:5565952,13331159:1540080
(1,124:5565952,13331159:0,589824,196608
k1,124:4539232,13331159:-1026720
x1,124:5565952,13331159
)
)
g1,124:5950972,13331159
)
x1,124:7277152,13331159
k1,124:7472012,13331159:194860
x1,124:8460230,13331159
x1,124:8823860,13331159
x1,124:10774628,13331159
k1,124:10969487,13331159:194859
x1,124:13754465,13331159
x1,124:15743735,13331159
k1,124:15938595,13331159:194860
x1,124:16558905,13331159
k1,124:16753765,13331159:194860
x1,124:17866045,13331159
k1,124:18060905,13331159:194860
x1,124:19087625,13331159
x1,124:20092955,13331159
k1,124:20287814,13331159:194859
x1,124:22730552,13331159
k1,124:22925412,13331159:194860
x1,124:23994912,13331159
k1,124:24189772,13331159:194860
x1,124:25263550,13331159
k1,124:25458410,13331159:194860
x1,124:26078720,13331159
k1,124:26273579,13331159:194859
x1,124:27086399,13331159
k1,124:27281259,13331159:194860
x1,124:28639388,13331159
x1,124:31612598,13331159
x1,124:36232565,13331159
k1,124:36232565,13331159:0
)
(1,125:5950972,14903858:30281593,589824,196608
x1,125:7779408,14903858
k1,124:8042158,14903858:262750
x1,124:11293438,14903858
k1,124:11556194,14903858:262756
x1,124:12475964,14903858
k1,124:12738720,14903858:262756
x1,124:13080960,14903858
x1,124:15048840,14903858
x1,124:15947220,14903858
k1,124:16209976,14903858:262756
x1,124:19722214,14903858
k1,124:19984970,14903858:262756
x1,124:21054470,14903858
k1,124:21317225,14903858:262755
x1,124:25257263,14903858
k1,124:25617731,14903858:360468
x1,124:27119309,14903858
k1,124:27382065,14903858:262756
x1,124:29097543,14903858
k1,124:29360299,14903858:262756
x1,124:29745319,14903858
x1,124:30130339,14903858
x1,124:31135669,14903858
k1,124:31398425,14903858:262756
x1,124:36232565,14903858
k1,124:36232565,14903858:0
)
(1,125:5950972,16476557:30281593,546132,152916
x1,125:6293212,16476557
x1,124:9313480,16476557
k1,124:9521666,16476557:208186
x1,124:10933406,16476557
k1,124:11141593,16476557:208187
x1,124:12852793,16476557
k1,124:13060979,16476557:208186
x1,124:14558279,16476557
k1,124:14766465,16476557:208186
x1,124:15835965,16476557
k1,124:16044152,16476557:208187
x1,124:17969252,16476557
k1,124:18177438,16476557:208186
x1,124:22412658,16476557
k1,124:22620844,16476557:208186
x1,124:23241154,16476557
k1,124:23449340,16476557:208186
x1,124:24518840,16476557
k1,124:24727027,16476557:208187
x1,124:25561237,16476557
x1,124:27122707,16476557
x1,124:27529117,16476557
x1,124:27978307,16476557
k1,124:28186493,16476557:208186
x1,124:30945803,16476557
k1,124:31153989,16476557:208186
x1,124:31774299,16476557
k1,124:31982486,16476557:208187
x1,124:33051986,16476557
k1,124:33260172,16476557:208186
x1,124:36232565,16476557
k1,125:36232565,16476557:0
)
(1,125:5950972,18049256:30281593,546132,0
x1,125:8554182,18049256
x1,124:9666189,18049256
g1,124:9922869,18049256
x1,124:10949589,18049256
x1,124:12168819,18049256
k1,125:36232565,18049256:24063746
g1,125:36232565,18049256
)
(1,128:5950972,20277315:30281593,589824,196608
(1,127:5950972,20277315:0,589824,196608
g1,127:5950972,20277315
g1,127:4410892,20277315
g1,127:4025872,20277315
(1,127:4025872,20277315:1540080,589824,196608
k1,127:5565952,20277315:1540080
(1,127:5565952,20277315:0,589824,196608
k1,127:4325332,20277315:-1240620
x1,127:5565952,20277315
)
)
g1,127:5950972,20277315
)
x1,127:7277152,20277315
k1,127:7482162,20277315:205010
x1,127:8658612,20277315
x1,127:11417922,20277315
x1,127:11695992,20277315
k1,127:11901001,20277315:205009
x1,127:12521311,20277315
k1,127:12726321,20277315:205010
x1,127:13111341,20277315
k1,127:13316351,20277315:205010
x1,127:14642531,20277315
k1,127:14847540,20277315:205009
x1,127:18788580,20277315
k1,127:18993590,20277315:205010
x1,127:20512007,20277315
x1,127:21132317,20277315
k1,127:21337327,20277315:205010
x1,127:23176867,20277315
k1,127:23381876,20277315:205009
x1,127:24740005,20277315
x1,127:27713215,20277315
x1,127:32333182,20277315
k1,127:32538192,20277315:205010
x1,127:36232565,20277315
k1,127:36232565,20277315:0
)
(1,128:5950972,21850014:30281593,546132,152916
x1,128:9202252,21850014
k1,127:9483935,21850014:281683
x1,127:10895675,21850014
k1,127:11177357,21850014:281682
x1,127:11694995,21850014
k1,127:11976678,21850014:281683
x1,127:17431128,21850014
k1,127:17712810,21850014:281682
x1,127:20707410,21850014
k1,127:20989093,21850014:281683
x1,127:22229713,21850014
k1,127:22511396,21850014:281683
x1,127:24697454,21850014
k1,127:25114702,21850014:417248
x1,127:25617231,21850014
x1,127:26237541,21850014
k1,127:26519223,21850014:281682
x1,127:27588723,21850014
k1,127:27870406,21850014:281683
x1,127:29795506,21850014
k1,127:30077188,21850014:281682
x1,127:34060006,21850014
k1,127:34341689,21850014:281683
x1,127:36232565,21850014
k1,127:36232565,21850014:0
)
(1,128:5950972,23422713:30281593,546132,152916
x1,128:6507112,23422713
x1,127:6827962,23422713
k1,127:7146820,23422713:318858
x1,127:8434498,23422713
k1,127:8753356,23422713:318858
x1,127:10293436,23422713
x1,127:11345824,23422713
k1,127:11664683,23422713:318859
x1,127:12049703,23422713
k1,127:12368561,23422713:318858
x1,127:13694741,23422713
k1,127:14013599,23422713:318858
x1,127:14441399,23422713
x1,127:16195379,23422713
k1,127:16514237,23422713:318858
x1,127:16920647,23422713
x1,127:18871415,23422713
k1,127:19190273,23422713:318858
x1,127:19810583,23422713
k1,127:20129441,23422713:318858
x1,127:21198941,23422713
k1,127:21517800,23422713:318859
x1,127:24613253,23422713
k1,127:24932048,23422713:318795
x1,127:28183328,23422713
k1,127:28502186,23422713:318858
x1,127:29913926,23422713
k1,127:30232785,23422713:318859
x1,127:31601745,23422713
x1,127:33295833,23422713
k1,127:33614691,23422713:318858
x1,127:34684191,23422713
k1,127:35003049,23422713:318858
x1,127:36232565,23422713
k1,127:36232565,23422713:0
)
(1,128:5950972,24995412:30281593,589824,196608
x1,128:8603332,24995412
x1,127:9009742,24995412
k1,127:9238326,24995412:228584
x1,127:10478946,24995412
k1,127:10707530,24995412:228584
x1,127:12701078,24995412
x1,127:14989808,24995412
x1,127:16037918,24995412
k1,127:16266501,24995412:228583
x1,127:17100711,24995412
x1,127:18662181,24995412
x1,127:19068591,24995412
x1,127:19517781,24995412
k1,127:19746365,24995412:228584
x1,127:23258603,24995412
k1,127:23487187,24995412:228584
x1,127:26609582,24995412
k1,127:26838166,24995412:228584
x1,127:27543763,24995412
k1,127:27772346,24995412:228583
x1,127:29017244,24995412
k1,127:29245828,24995412:228584
x1,127:29673628,24995412
x1,127:31427608,24995412
k1,127:31656192,24995412:228584
x1,127:34308552,24995412
x1,127:34928862,24995412
k1,127:35163065,24995412:234203
x1,127:36232565,24995412
k1,127:36232565,24995412:0
)
(1,128:5950972,26568111:30281593,546132,152916
x1,128:8260547,26568111
k1,127:8472513,26568111:211966
x1,127:9456453,26568111
x1,127:11681013,26568111
k1,127:11893024,26568111:212011
x1,127:12410662,26568111
k1,127:12622673,26568111:212011
x1,127:14633333,26568111
x1,127:15018353,26568111
x1,127:15767003,26568111
k1,127:15979014,26568111:212011
x1,127:16663494,26568111
k1,127:16875505,26568111:212011
x1,127:19703263,26568111
k1,127:19915274,26568111:212011
x1,127:20984774,26568111
k1,127:21196784,26568111:212010
x1,127:24922922,26568111
k1,127:25134933,26568111:212011
x1,127:26289993,26568111
x1,127:28707063,26568111
k1,127:28919074,26568111:212011
x1,127:30630274,26568111
x1,127:31935064,26568111
k1,127:32147075,26568111:212011
x1,127:33344915,26568111
x1,127:36232565,26568111
k1,127:36232565,26568111:0
)
(1,128:5950972,28140810:30281593,546132,152916
x1,128:7704952,28140810
k1,127:7895283,28140810:190331
x1,127:8964783,28140810
k1,127:9155113,28140810:190330
x1,127:12250566,28140810
k1,127:12440831,28140810:190265
x1,127:15692111,28140810
k1,127:15882442,28140810:190331
x1,127:16400080,28140810
k1,127:16590410,28140810:190330
x1,127:18091988,28140810
k1,127:18282319,28140810:190331
x1,127:18966799,28140810
k1,127:19157130,28140810:190331
x1,127:21984888,28140810
k1,127:22175218,28140810:190330
x1,127:23244718,28140810
k1,127:23435049,28140810:190331
x1,127:27161187,28140810
k1,127:27351518,28140810:190331
x1,127:28763258,28140810
k1,127:28953588,28140810:190330
x1,127:30108648,28140810
x1,127:31285098,28140810
k1,127:31475429,28140810:190331
x1,127:31860449,28140810
x1,127:32245469,28140810
x1,127:34239017,28140810
x1,127:36232565,28140810
k1,127:36232565,28140810:0
)
(1,128:5950972,29713509:30281593,546132,152916
x1,128:6635452,29713509
k1,127:6849851,29713509:214399
x1,127:8988851,29713509
k1,127:9203250,29713509:214399
x1,127:9823560,29713509
k1,127:10037958,29713509:214398
x1,127:11193018,29713509
x1,127:12241128,29713509
x1,127:15714864,29713509
k1,127:16043011,29713509:328147
x1,127:17369191,29713509
k1,127:17583589,29713509:214398
x1,127:18011389,29713509
x1,127:21733249,29713509
k1,127:21947648,29713509:214399
x1,127:23188268,29713509
k1,127:23402667,29713509:214399
x1,127:28236807,29713509
k1,127:28451206,29713509:214399
x1,127:30804106,29713509
k1,127:31018504,29713509:214398
x1,127:31638814,29713509
k1,127:31853213,29713509:214399
x1,127:32922713,29713509
k1,127:33137112,29713509:214399
x1,127:36232565,29713509
k1,127:36232565,29713509:0
)
(1,128:5950972,31286208:30281593,546132,152916
x1,128:9202252,31286208
k1,127:9523756,31286208:321504
x1,127:10041394,31286208
k1,127:10362898,31286208:321504
x1,127:11736136,31286208
x1,127:13511506,31286208
k1,127:13833010,31286208:321504
x1,127:14474710,31286208
k1,127:14796214,31286208:321504
x1,127:15609034,31286208
k1,127:15930538,31286208:321504
x1,127:18672736,31286208
x1,127:18993586,31286208
k1,127:19315090,31286208:321504
x1,127:20474428,31286208
x1,127:22805938,31286208
k1,127:23127442,31286208:321504
x1,127:24992650,31286208
k1,127:25314155,31286208:321505
x1,127:26319485,31286208
x1,127:27068135,31286208
k1,127:27389639,31286208:321504
x1,127:28031339,31286208
k1,127:28352843,31286208:321504
x1,127:30791303,31286208
k1,127:31112807,31286208:321504
x1,127:31497827,31286208
x1,127:31711727,31286208
k1,127:32248439,31286208:536712
x1,127:32804579,31286208
x1,127:33125429,31286208
k1,127:33446933,31286208:321504
x1,127:34516433,31286208
k1,127:34837937,31286208:321504
x1,127:35265737,31286208
x1,127:36232565,31286208
k1,127:36232565,31286208:0
)
(1,128:5950972,32858907:30281593,546132,152916
x1,128:6571282,32858907
k1,127:6881155,32858907:309873
x1,127:7993435,32858907
k1,127:8303308,32858907:309873
x1,127:9522538,32858907
x1,127:11982388,32858907
k1,127:12305560,32858907:323172
x1,127:12818920,32858907
k1,127:13128793,32858907:309873
x1,127:13646431,32858907
k1,127:13956304,32858907:309873
x1,127:15025804,32858907
k1,127:15335677,32858907:309873
x1,127:16666135,32858907
k1,127:16976008,32858907:309873
x1,127:18473308,32858907
k1,127:18783181,32858907:309873
x1,127:20194921,32858907
k1,127:20504795,32858907:309874
x1,127:21578573,32858907
x1,127:21984983,32858907
k1,127:22294856,32858907:309873
x1,127:22679876,32858907
k1,127:22989749,32858907:309873
x1,127:23417549,32858907
x1,127:25171529,32858907
k1,127:25481402,32858907:309873
x1,127:26710918,32858907
k1,127:27020738,32858907:309820
x1,127:30272018,32858907
k1,127:30581891,32858907:309873
x1,127:30988301,32858907
x1,127:32656721,32858907
x1,127:32934791,32858907
k1,127:33244664,32858907:309873
x1,127:34361222,32858907
k1,127:34671095,32858907:309873
x1,127:35098895,32858907
x1,127:36232565,32858907
k1,127:36232565,32858907:0
)
(1,128:5950972,34431606:30281593,546132,152916
x1,128:9381928,34431606
k1,127:9642924,34431606:260996
x1,127:10284624,34431606
k1,127:10544757,34431606:260133
x1,127:14052717,34431606
k1,127:14313713,34431606:260996
x1,127:15233483,34431606
k1,127:15493615,34431606:260132
x1,127:17889295,34431606
k1,127:18149428,34431606:260133
x1,127:19646728,34431606
k1,127:19906861,34431606:260133
x1,127:21489721,34431606
x1,127:21767791,34431606
k1,127:22027924,34431606:260133
x1,127:23525224,34431606
k1,127:23785357,34431606:260133
x1,127:25804573,34431606
k1,127:26157171,34431606:352598
x1,127:26948328,34431606
x1,127:27226398,34431606
k1,127:27486531,34431606:260133
x1,127:27914331,34431606
x1,127:29454411,34431606
x1,127:29775261,34431606
k1,127:30035393,34431606:260132
x1,127:31447133,34431606
k1,127:31707266,34431606:260133
x1,127:32952164,34431606
k1,127:33212297,34431606:260133
x1,127:34752377,34431606
x1,127:36232565,34431606
k1,127:36232565,34431606:0
)
(1,128:5950972,36004305:30281593,546132,152916
x1,128:9202252,36004305
k1,127:9501237,36004305:298985
x1,127:10656297,36004305
k1,127:10955282,36004305:298985
x1,127:11383082,36004305
x1,127:11746712,36004305
k1,127:12045698,36004305:298986
x1,127:13547276,36004305
k1,127:13846261,36004305:298985
x1,127:15514681,36004305
k1,127:15813666,36004305:298985
x1,127:18829656,36004305
k1,127:19128641,36004305:298985
x1,127:20048411,36004305
k1,127:20347397,36004305:298986
x1,127:23389055,36004305
k1,127:23688040,36004305:298985
x1,127:25655920,36004305
k1,127:25954905,36004305:298985
x1,127:26339925,36004305
k1,127:26638910,36004305:298985
x1,127:28743686,36004305
k1,127:29042671,36004305:298985
x1,127:29662981,36004305
k1,127:29961967,36004305:298986
x1,127:33688105,36004305
k1,127:33987090,36004305:298985
x1,127:35142150,36004305
k1,127:35441135,36004305:298985
x1,127:35868935,36004305
x1,127:36232565,36004305
k1,127:36232565,36004305:0
)
(1,128:5950972,37577004:30281593,546132,152916
x1,128:6507112,37577004
x1,127:7512442,37577004
x1,127:10768000,37577004
k1,127:11089578,37577004:321578
x1,127:12094908,37577004
k1,127:12416486,37577004:321578
x1,127:14410034,37577004
x1,127:15244244,37577004
x1,127:16805714,37577004
x1,127:17212124,37577004
x1,127:17661314,37577004
k1,127:17982892,37577004:321578
x1,127:19223512,37577004
k1,127:19545090,37577004:321578
x1,127:20614590,37577004
k1,127:20936168,37577004:321578
x1,127:24273008,37577004
k1,127:24594586,37577004:321578
x1,127:26053384,37577004
k1,127:26374961,37577004:321577
x1,127:27530021,37577004
k1,127:27851599,37577004:321578
x1,127:28279399,37577004
x1,127:28643029,37577004
k1,127:28964607,37577004:321578
x1,127:32220165,37577004
k1,127:32541743,37577004:321578
x1,127:33547073,37577004
k1,127:33868651,37577004:321578
x1,127:34681471,37577004
k1,127:35003049,37577004:321578
x1,127:36232565,37577004
k1,127:36232565,37577004:0
)
(1,128:5950972,39149703:30281593,546132,152916
x1,128:9416152,39149703
k1,128:36232564,39149703:26816412
g1,128:36232564,39149703
)
(1,132:5950972,41377762:30281593,589824,196608
(1,131:5950972,41377762:0,589824,196608
g1,131:5950972,41377762
g1,131:4410892,41377762
g1,131:4025872,41377762
(1,131:4025872,41377762:1540080,589824,196608
k1,131:5565952,41377762:1540080
(1,131:5565952,41377762:0,589824,196608
k1,131:4346722,41377762:-1219230
x1,131:5565952,41377762
)
)
g1,131:5950972,41377762
)
x1,131:7277152,41377762
k1,131:7512958,41377762:235806
x1,131:8539678,41377762
x1,131:9545008,41377762
k1,131:9780813,41377762:235805
x1,131:10298451,41377762
k1,131:10534257,41377762:235806
x1,131:13400517,41377762
k1,131:13636322,41377762:235805
x1,131:14064122,41377762
x1,131:17084390,41377762
k1,131:17320196,41377762:235806
x1,131:18004676,41377762
k1,131:18240481,41377762:235805
x1,131:20465041,41377762
k1,131:20700847,41377762:235806
x1,131:21855907,41377762
x1,131:22904017,41377762
x1,131:24786337,41377762
k1,131:25022143,41377762:235806
x1,131:25449943,41377762
x1,131:26626393,41377762
x1,131:27909793,41377762
k1,131:28145598,41377762:235805
x1,131:30049308,41377762
k1,131:30285114,41377762:235806
x1,131:30926814,41377762
k1,131:31162619,41377762:235805
x1,131:32617139,41377762
x1,131:33002159,41377762
k1,131:33237965,41377762:235806
x1,131:34735265,41377762
x1,131:36232565,41377762
k1,131:36232565,41377762:0
)
(1,132:5950972,42950461:30281593,623265,152916
x1,132:9227920,42950461
k1,131:9557582,42950461:329662
x1,131:10883762,42950461
k1,131:11102710,42950461:218948
x1,131:13049200,42950461
x1,131:14717620,42950461
k1,131:14936567,42950461:218947
x1,131:18658427,42950461
k1,131:18877375,42950461:218948
x1,131:20892313,42950461
k1,131:21111260,42950461:218947
x1,131:22672730,42950461
k1,131:22891677,42950461:218947
x1,131:24346197,42950461
x1,131:25672377,42950461
k1,131:25891325,42950461:218948
x1,131:27474185,42950461
x1,131:28055993,42950461
(1,131:28055993,42950461:311300,623265,0
$1,131:28055993,42950461
(1,131:28055993,42665071:311300,337875,0
x1,131:28334525,42665071
)
$1,131:28367293,42950461
)
k1,131:28586240,42950461:218947
x1,131:29206550,42950461
k1,131:29425498,42950461:218948
x1,131:32338816,42950461
k1,131:32557763,42950461:218947
x1,131:32985563,42950461
x1,131:36232565,42950461
k1,132:36232565,42950461:0
)
(1,132:5950972,44523160:30281593,546132,152916
x1,132:8261092,44523160
k1,131:8590554,44523160:329462
x1,131:8975574,44523160
x1,131:11144520,44523160
k1,131:11473981,44523160:329461
x1,131:14340241,44523160
k1,131:14669703,44523160:329462
x1,131:15311403,44523160
k1,131:15640864,44523160:329461
x1,131:16710364,44523160
k1,131:17039826,44523160:329462
x1,131:18669744,44523160
k1,131:18999206,44523160:329462
x1,131:19619516,44523160
k1,131:19948977,44523160:329461
x1,131:21424614,44523160
k1,131:21754076,44523160:329462
x1,131:23721956,44523160
k1,131:24051418,44523160:329462
x1,131:24842575,44523160
x1,131:26237203,44523160
k1,131:26584860,44523160:347657
x1,131:29904315,44523160
k1,131:30464899,44523160:560584
x1,131:31170496,44523160
k1,131:31499958,44523160:329462
x1,131:35007918,44523160
k1,131:35355575,44523160:347657
x1,131:35911715,44523160
x1,131:36232565,44523160
k1,131:36232565,44523160:0
)
(1,132:5950972,46095859:30281593,589824,196608
x1,132:8693170,46095859
k1,131:9022796,46095859:329626
x1,131:9407816,46095859
k1,131:9737441,46095859:329625
x1,131:10785551,46095859
x1,131:12667871,46095859
k1,131:12997497,46095859:329626
x1,131:14494797,46095859
k1,131:14824422,46095859:329625
x1,131:16629738,46095859
k1,131:16959364,46095859:329626
x1,131:17579674,46095859
k1,131:17909300,46095859:329626
x1,131:19492160,46095859
x1,131:20073968,46095859
k1,131:20403593,46095859:329625
x1,131:23269853,46095859
k1,131:23599479,46095859:329626
x1,131:24241179,46095859
k1,131:24570804,46095859:329625
x1,131:25640304,46095859
k1,131:25969930,46095859:329626
x1,131:27317227,46095859
k1,131:27646853,46095859:329626
x1,131:29635850,46095859
k1,131:29965475,46095859:329625
x1,131:31894853,46095859
k1,131:32224479,46095859:329626
x1,131:34662393,46095859
k1,131:34991945,46095859:329552
x1,131:36232565,46095859
k1,131:36232565,46095859:0
)
(1,131:4025872,48073281:32206693,550502,235932
(1,131:4025872,48073281:1386074,533465,0
k1,131:5117943,48073281:1092071
(1,131:5117943,48073281:294003,533465,0
$1,131:5117943,48073281
(1,131:5117943,47835456:294003,295640,0
x1,131:5379178,47835456
)
$1,131:5411946,48073281
)
)
(1,131:5411946,48073281:0,550502,0
r1,132:5411946,48073281:0,550502,0
)
x1,131:6822794,48073281
g1,131:7041247,48073281
x1,131:9012791,48073281
g1,131:9304062,48073281
$1,131:9304062,48073281
x1,131:11024367,48073281
g1,131:11024367,48073281
x1,131:11368428,48073281
g1,131:11368428,48073281
x1,131:11712489,48073281
g1,131:11712489,48073281
x1,131:12056550,48073281
g1,131:12056550,48073281
x1,131:13088733,48073281
g1,131:13088733,48073281
x1,131:13432794,48073281
g1,131:13432794,48073281
x1,131:15497160,48073281
g1,131:15497160,48073281
x1,131:15841221,48073281
g1,131:15841221,48073281
x1,131:16873404,48073281
g1,131:16873404,48073281
x1,131:17217465,48073281
g1,131:17217465,48073281
x1,131:18249648,48073281
g1,131:18249648,48073281
x1,131:18593709,48073281
g1,131:18593709,48073281
x1,131:19281831,48073281
g1,131:19281831,48073281
x1,131:19625892,48073281
g1,131:19625892,48073281
x1,131:21346197,48073281
g1,131:21346197,48073281
x1,131:21690258,48073281
g1,131:21690258,48073281
x1,131:23754624,48073281
g1,131:23754624,48073281
x1,131:24098685,48073281
g1,131:24098685,48073281
x1,131:26851173,48073281
g1,131:26851173,48073281
x1,131:27195234,48073281
g1,131:27195234,48073281
x1,131:29603661,48073281
g1,131:29603661,48073281
x1,131:29947722,48073281
g1,131:29947722,48073281
x1,131:31323966,48073281
$1,131:31323966,48073281
r1,132:31323966,48073281:0,235932,235932
k1,131:31323966,48073281:0
k1,131:36232565,48073281:4908599
g1,131:36232565,48073281
)
]
(1,132:4025872,50039361:32206693,506811,0
(1,132:4025872,50039361:32206693,506811,0
k1,132:19936708,50039361:15910836
x1,132:20321728,50039361
k1,132:36232564,50039361:15910836
)
)
]
]
]
!25987
}4
!10
{5
[1,147:4736286,50039361:31496279,45303075,0
(1,147:4736286,4736286:0,0,0
[1,147:0,4736286:0,0,0
(1,147:0,0:0,0,0
g1,147:0,0
)
]
)
[1,147:4736286,4736286:0,0,0
(1,147:4736286,1535259:0,0,0
k1,147:4736286,1535259:776195
)
]
[1,147:4736286,50039361:31496279,45303075,0
[1,147:4025872,50039361:32206693,48438321,0
[1,147:4025872,2387472:32206693,786432,0
(1,147:4025872,2387472:32206693,0,0
h1,147:4025872,2387472:32206693,0,0
)
]
[1,147:4025872,48073281:32206693,44047409,0
(1,132:5950972,4812304:30281593,589824,196608
x1,132:8523052,4812304
k1,131:8799036,4812304:275984
x1,131:10274673,4812304
x1,131:12139881,4812304
k1,131:12415865,4812304:275984
x1,131:14752382,4812304
k1,131:15028346,4812304:275964
x1,131:17385524,4812304
k1,131:17661508,4812304:275984
x1,131:18281818,4812304
k1,131:18557802,4812304:275984
x1,131:20033439,4812304
k1,131:20309423,4812304:275984
x1,131:22277303,4812304
k1,131:22553287,4812304:275984
x1,131:23344444,4812304
x1,131:24739072,4812304
k1,131:25019882,4812304:280810
x1,131:28339337,4812304
k1,131:28739489,4812304:400152
x1,131:30241067,4812304
k1,131:30517051,4812304:275984
x1,131:32099911,4812304
x1,131:32377981,4812304
k1,131:32653965,4812304:275984
x1,131:34151265,4812304
k1,131:34427249,4812304:275984
x1,131:36232565,4812304
k1,131:36232565,4812304:0
)
(1,132:5950972,6385003:30281593,546132,152916
x1,132:7448272,6385003
k1,131:7787697,6385003:339425
x1,131:8305335,6385003
k1,131:8644760,6385003:339425
x1,131:10060778,6385003
k1,131:10400203,6385003:339425
x1,131:11084683,6385003
k1,131:11424109,6385003:339426
x1,131:13755619,6385003
k1,131:14095044,6385003:339425
x1,131:15250104,6385003
x1,131:16298214,6385003
x1,131:18180534,6385003
k1,131:18519959,6385003:339425
x1,131:18947759,6385003
x1,131:20124209,6385003
x1,131:21407609,6385003
k1,131:21747034,6385003:339425
x1,131:22987654,6385003
k1,131:23327079,6385003:339425
x1,131:24439359,6385003
k1,131:24778784,6385003:339425
x1,131:27418310,6385003
k1,131:27757736,6385003:339426
x1,131:28874294,6385003
x1,131:29712782,6385003
k1,131:30052207,6385003:339425
x1,131:31463947,6385003
k1,131:31803372,6385003:339425
x1,131:32872872,6385003
k1,131:33212297,6385003:339425
x1,131:34752377,6385003
x1,131:36232565,6385003
k1,131:36232565,6385003:0
)
(1,132:5950972,7957702:30281593,546132,152916
x1,132:8047192,7957702
x1,131:8496382,7957702
g1,131:8753062,7957702
x1,131:9270700,7957702
g1,131:9527380,7957702
x1,131:12393640,7957702
g1,131:12650320,7957702
x1,131:13078120,7957702
x1,131:16098388,7957702
g1,131:16355068,7957702
x1,131:16996768,7957702
g1,131:17253448,7957702
x1,131:17595688,7957702
x1,131:19649128,7957702
x1,131:20590288,7957702
g1,131:20846968,7957702
x1,131:24230866,7957702
g1,131:24487546,7957702
x1,131:25732444,7957702
g1,131:25989124,7957702
x1,131:28645762,7957702
k1,132:36232565,7957702:7586803
g1,132:36232565,7957702
)
(1,137:4025872,10382369:32206693,589824,196608
h1,136:4025872,10382369:1155060,0,0
x1,136:5758189,10382369
k1,136:6061030,10382369:302841
x1,136:6702730,10382369
x1,136:8371150,10382369
k1,136:8674038,10382369:302888
x1,136:9230178,10382369
x1,136:10299678,10382369
k1,136:10602566,10382369:302888
x1,136:11287046,10382369
k1,136:11589934,10382369:302888
x1,136:13005952,10382369
k1,136:13308840,10382369:302888
x1,136:13826478,10382369
k1,136:14129366,10382369:302888
x1,136:15327206,10382369
k1,136:15630094,10382369:302888
x1,136:16314574,10382369
k1,136:16617462,10382369:302888
x1,136:18371442,10382369
k1,136:18674330,10382369:302888
x1,136:19316030,10382369
k1,136:19618918,10382369:302888
x1,136:20431738,10382369
k1,136:20734626,10382369:302888
x1,136:21034086,10382369
x1,136:22574166,10382369
x1,136:23087526,10382369
k1,136:23401965,10382369:314439
x1,136:25369845,10382369
k1,136:25672733,10382369:302888
x1,136:26057753,10382369
k1,136:26360641,10382369:302888
x1,136:27947779,10382369
x1,136:29701759,10382369
k1,136:30004647,10382369:302888
x1,136:30646347,10382369
x1,136:31266657,10382369
x1,136:31780017,10382369
x1,136:32186427,10382369
x1,136:33042027,10382369
x1,136:34068747,10382369
k1,136:34371635,10382369:302888
x1,136:35954495,10382369
x1,136:36232565,10382369
k1,136:36232565,10382369:0
)
(1,137:4025872,11955068:32206693,546132,152916
x1,137:5052592,11955068
x1,136:6057922,11955068
k1,136:6343018,11955068:285096
x1,136:8229616,11955068
k1,136:8514712,11955068:285096
x1,136:9327532,11955068
k1,136:9612628,11955068:285096
x1,136:10682128,11955068
k1,136:10967224,11955068:285096
x1,136:12966234,11955068
k1,136:13251301,11955068:285067
x1,136:14064121,11955068
x1,136:15903661,11955068
x1,136:16310071,11955068
k1,136:16595167,11955068:285096
x1,136:18092467,11955068
k1,136:18377563,11955068:285096
x1,136:19019263,11955068
x1,136:19447063,11955068
x1,136:19832083,11955068
x1,136:20217103,11955068
x1,136:20559343,11955068
x1,136:22189261,11955068
k1,136:22474356,11955068:285095
x1,136:23308566,11955068
x1,136:23907486,11955068
x1,136:24442236,11955068
x1,136:25468956,11955068
k1,136:25754052,11955068:285096
x1,136:26139072,11955068
k1,136:26424168,11955068:285096
x1,136:27065868,11955068
x1,136:27686178,11955068
x1,136:28199538,11955068
x1,136:28605948,11955068
x1,136:29461548,11955068
x1,136:30488268,11955068
k1,136:30773364,11955068:285096
x1,136:31297283,11955068
x1,136:32178551,11955068
x1,136:33295109,11955068
k1,136:33580205,11955068:285096
x1,136:34735265,11955068
x1,136:35376965,11955068
x1,136:35975885,11955068
x1,136:36232565,11955068
k1,137:36232565,11955068:0
)
(1,137:4025872,13527767:32206693,546132,152916
x1,137:5352052,13527767
k1,136:5661454,13527767:309402
x1,136:6303154,13527767
x1,136:6688174,13527767
x1,136:8211142,13527767
x1,136:11262358,13527767
k1,136:11571760,13527767:309402
x1,136:12517198,13527767
x1,136:13330018,13527767
x1,136:14185618,13527767
x1,136:15511798,13527767
k1,136:15821200,13527767:309402
x1,136:16338838,13527767
k1,136:16648240,13527767:309402
x1,136:16862140,13527767
x1,136:17289940,13527767
x1,136:17867470,13527767
x1,136:18252490,13527767
x1,136:20455660,13527767
k1,136:20956067,13527767:500407
x1,136:22282247,13527767
k1,136:22591649,13527767:309402
x1,136:23237627,13527767
x1,136:23750987,13527767
x1,136:24777707,13527767
x1,136:26103887,13527767
k1,136:26413289,13527767:309402
x1,136:27033599,13527767
k1,136:27343001,13527767:309402
x1,136:28155821,13527767
x1,136:29482001,13527767
x1,136:29824241,13527767
x1,136:31069139,13527767
k1,136:31378541,13527767:309402
x1,136:31998851,13527767
k1,136:32308253,13527767:309402
x1,136:33891113,13527767
k1,136:34200515,13527767:309402
x1,136:35227235,13527767
x1,136:36232565,13527767
k1,136:36232565,13527767:0
)
(1,137:4025872,15100466:32206693,546132,152916
x1,137:4543510,15100466
k1,136:4890459,15100466:346949
x1,136:5318259,15100466
x1,136:5981349,15100466
x1,136:8312859,15100466
k1,136:8659807,15100466:346948
x1,136:9665137,15100466
k1,136:10012086,15100466:346949
x1,136:11081586,15100466
k1,136:11428535,15100466:346949
x1,136:13524755,15100466
x1,136:13973945,15100466
k1,136:14320893,15100466:346948
x1,136:14941203,15100466
k1,136:15288152,15100466:346949
x1,136:16721282,15100466
x1,136:16935182,15100466
x1,136:17576882,15100466
x1,136:18624992,15100466
k1,136:18971941,15100466:346949
x1,136:19806151,15100466
x1,136:20127001,15100466
x1,136:20554801,15100466
x1,136:21367621,15100466
x1,136:21774031,15100466
x1,136:22437121,15100466
k1,136:23050167,15100466:613046
x1,136:23627424,15100466
k1,136:23974372,15100466:346948
x1,136:24492010,15100466
k1,136:24838959,15100466:346949
x1,136:25395099,15100466
x1,136:26785449,15100466
k1,136:27132398,15100466:346949
x1,136:28116338,15100466
x1,136:28544138,15100466
x1,136:29848928,15100466
x1,136:30875648,15100466
k1,136:31222596,15100466:346948
x1,136:32634336,15100466
k1,136:32981285,15100466:346949
x1,136:33815495,15100466
x1,136:34136345,15100466
x1,136:34564145,15100466
x1,136:35376965,15100466
x1,136:35783375,15100466
x1,136:36232565,15100466
k1,136:36232565,15100466:0
)
(1,137:4025872,16673165:32206693,546132,152916
x1,137:5459002,16673165
x1,137:7088920,16673165
k1,136:7334959,16673165:246039
x1,136:7955269,16673165
k1,136:8201308,16673165:246039
x1,136:10200318,16673165
k1,136:10446347,16673165:246029
x1,136:11473067,16673165
x1,136:11922257,16673165
x1,136:12782135,16673165
k1,136:13028174,16673165:246039
x1,136:14054894,16673165
k1,136:14300933,16673165:246039
x1,136:15455993,16673165
x1,136:16097693,16673165
x1,136:17316923,16673165
k1,136:17562962,16673165:246039
x1,136:19252772,16673165
k1,136:19498811,16673165:246039
x1,136:20268851,16673165
x1,136:20910551,16673165
x1,136:21316961,16673165
x1,136:21980051,16673165
x1,136:23866649,16673165
k1,136:24114816,16673165:248167
x1,136:24863466,16673165
x1,136:25612116,16673165
k1,136:25858155,16673165:246039
x1,136:26499855,16673165
k1,136:26745894,16673165:246039
x1,136:27815394,16673165
k1,136:28061434,16673165:246040
x1,136:29130934,16673165
x1,136:29537344,16673165
x1,136:30392944,16673165
x1,136:31419664,16673165
k1,136:31665703,16673165:246039
x1,136:33252841,16673165
k1,136:33501008,16673165:248167
x1,136:34741628,16673165
k1,136:34987667,16673165:246039
x1,136:36232565,16673165
k1,136:36232565,16673165:0
)
(1,137:4025872,18245864:32206693,546132,152916
x1,137:4543510,18245864
x1,137:5617288,18245864
k1,136:5965782,18245864:348494
x1,136:6483420,18245864
k1,136:6831914,18245864:348494
x1,136:7580564,18245864
x1,136:8307824,18245864
x1,136:8949524,18245864
x1,136:10831844,18245864
k1,136:11180338,18245864:348494
x1,136:11822038,18245864
k1,136:12170532,18245864:348494
x1,136:13240032,18245864
k1,136:13588526,18245864:348494
x1,136:14230226,18245864
x1,136:14850536,18245864
x1,136:15363896,18245864
x1,136:15770306,18245864
x1,136:16625906,18245864
x1,136:17652626,18245864
k1,136:18001120,18245864:348494
x1,136:18728380,18245864
x1,136:19156180,18245864
x1,136:20696260,18245864
k1,136:21067707,18245864:371447
x1,136:22607787,18245864
x1,136:23014197,18245864
k1,136:23362691,18245864:348494
x1,136:23790491,18245864
x1,136:25146617,18245864
k1,136:25495111,18245864:348494
x1,136:25837351,18245864
x1,136:26842681,18245864
x1,136:28857619,18245864
k1,136:29206113,18245864:348494
x1,136:29847813,18245864
x1,136:31345113,18245864
x1,136:32371833,18245864
k1,136:32720327,18245864:348494
x1,136:33366305,18245864
x1,136:33879665,18245864
x1,136:34906385,18245864
x1,136:36232565,18245864
k1,136:36232565,18245864:0
)
(1,137:4025872,19818563:32206693,589824,196608
x1,137:5266492,19818563
k1,136:5507046,19818563:240554
x1,136:6576546,19818563
x1,136:7560486,19818563
x1,136:8886666,19818563
k1,136:9127220,19818563:240554
x1,136:9426680,19818563
x1,136:9929209,19818563
x1,136:12371947,19818563
k1,136:12612502,19818563:240555
x1,136:13254202,19818563
k1,136:13494756,19818563:240554
x1,136:14307576,19818563
x1,136:14521476,19818563
k1,136:14762030,19818563:240554
x1,136:16302110,19818563
x1,136:16815470,19818563
k1,136:17152335,19818563:336865
x1,136:18039884,19818563
x1,136:19631300,19818563
k1,136:19871854,19818563:240554
x1,136:21116752,19818563
k1,136:21357306,19818563:240554
x1,136:22384026,19818563
x1,136:23389356,19818563
k1,136:23629910,19818563:240554
x1,136:24742190,19818563
k1,136:24982744,19818563:240554
x1,136:25795564,19818563
x1,136:26180584,19818563
x1,136:27207304,19818563
k1,136:27447859,19818563:240555
x1,136:27832879,19818563
k1,136:28073433,19818563:240554
x1,136:29442393,19818563
x1,136:30297993,19818563
x1,136:30982473,19818563
x1,136:32308653,19818563
x1,136:33527883,19818563
k1,136:33768437,19818563:240554
x1,136:34730987,19818563
x1,136:35248625,19818563
x1,136:36232565,19818563
k1,136:36232565,19818563:0
)
(1,137:4025872,21391262:32206693,546132,152916
x1,137:4671850,21391262
x1,137:5185210,21391262
x1,137:6211930,21391262
x1,137:7538110,21391262
k1,136:7792414,21391262:254304
x1,136:8776354,21391262
x1,136:9182764,21391262
x1,136:11214814,21391262
k1,136:11469593,21391262:254779
x1,136:12115571,21391262
x1,136:12543371,21391262
x1,136:12907001,21391262
x1,136:14682371,21391262
k1,136:14936675,21391262:254304
x1,136:15856445,21391262
k1,136:16110749,21391262:254304
x1,136:18206969,21391262
k1,136:18461273,21391262:254304
x1,136:19102973,21391262
x1,136:20514713,21391262
x1,136:22362809,21391262
k1,136:22617588,21391262:254779
x1,136:23130948,21391262
k1,136:23385252,21391262:254304
x1,136:24198072,21391262
x1,136:24865440,21391262
k1,136:25119744,21391262:254304
x1,136:26232024,21391262
k1,136:26486328,21391262:254304
x1,136:27726948,21391262
x1,136:28710888,21391262
k1,136:28965191,21391262:254303
x1,136:29778011,21391262
k1,136:30032315,21391262:254304
x1,136:31101815,21391262
k1,136:31356119,21391262:254304
x1,136:32318669,21391262
x1,136:33991367,21391262
k1,136:34245671,21391262:254304
x1,136:34865981,21391262
k1,136:35120285,21391262:254304
x1,136:36232565,21391262
k1,136:36232565,21391262:0
)
(1,137:4025872,22963961:32206693,589824,196608
x1,137:5052592,22963961
x1,136:6057922,22963961
k1,136:6380043,22963961:322121
x1,136:7363983,22963961
x1,136:7791783,22963961
x1,136:9866613,22963961
k1,136:10188733,22963961:322120
x1,136:10830433,22963961
k1,136:11152554,22963961:322121
x1,136:11965374,22963961
k1,136:12287495,22963961:322121
x1,136:13100315,22963961
x1,136:13506725,22963961
x1,136:13891745,22963961
x1,136:14426495,22963961
k1,136:14764976,22963961:338481
x1,136:15684746,22963961
k1,136:16006867,22963961:322121
x1,136:16648567,22963961
x1,136:18962965,22963961
k1,136:19301446,22963961:338481
x1,136:19900366,22963961
x1,136:20499286,22963961
x1,136:21034036,22963961
x1,136:22060756,22963961
k1,136:22382876,22963961:322120
x1,136:23302646,22963961
k1,136:23624767,22963961:322121
x1,136:24779827,22963961
x1,136:25164847,22963961
x1,136:26084617,22963961
x1,136:26405467,22963961
k1,136:26727588,22963961:322121
x1,136:27540408,22963961
x1,136:27839868,22963961
x1,136:28224888,22963961
x1,136:29272998,22963961
x1,136:29914698,22963961
x1,136:30513618,22963961
x1,136:32357436,22963961
k1,136:32895998,22963961:538562
x1,136:34628315,22963961
x1,136:35013335,22963961
x1,136:35398355,22963961
x1,136:36232565,22963961
k1,136:36232565,22963961:0
)
(1,137:4025872,24536660:32206693,589824,196608
x1,137:5095372,24536660
k1,136:5431063,24536660:335691
x1,136:6243883,24536660
x1,136:7570063,24536660
x1,136:7912303,24536660
x1,136:8853463,24536660
k1,136:9189155,24536660:335692
x1,136:9830855,24536660
x1,136:11499275,24536660
k1,136:11834966,24536660:335691
x1,136:12519446,24536660
k1,136:12855138,24536660:335692
x1,136:13924638,24536660
k1,136:14260329,24536660:335691
x1,136:15372609,24536660
k1,136:15708300,24536660:335691
x1,136:16225938,24536660
k1,136:16561630,24536660:335692
x1,136:18165880,24536660
k1,136:18501571,24536660:335691
x1,136:18929371,24536660
x1,136:19314391,24536660
k1,136:19650083,24536660:335692
x1,136:21404063,24536660
k1,136:21739754,24536660:335691
x1,136:22381454,24536660
k1,136:22717145,24536660:335691
x1,136:23529965,24536660
k1,136:23865657,24536660:335692
x1,136:24165117,24536660
x1,136:25705197,24536660
x1,136:26004657,24536660
k1,136:26340348,24536660:335691
x1,136:26982048,24536660
k1,136:27317740,24536660:335692
x1,136:28900600,24536660
k1,136:29236291,24536660:335691
x1,136:30263011,24536660
x1,136:31268341,24536660
k1,136:31604032,24536660:335691
x1,136:32288512,24536660
k1,136:32624204,24536660:335692
x1,136:33009224,24536660
x1,136:33394244,24536660
x1,136:34399574,24536660
k1,136:34735265,24536660:335691
x1,136:36232565,24536660
k1,137:36232565,24536660:0
)
(1,137:4025872,26109359:32206693,546132,152916
x1,137:5437612,26109359
x1,136:5929582,26109359
x1,136:8111362,26109359
x1,136:8496382,26109359
k1,136:8732287,26109359:235905
x1,136:10272367,26109359
x1,136:11987845,26109359
k1,136:12323160,26109359:335315
x1,136:13028757,26109359
k1,136:13264663,26109359:235906
x1,136:14376943,26109359
k1,136:14612848,26109359:235905
x1,136:16199986,26109359
k1,136:16440046,26109359:240060
x1,136:16996186,26109359
x1,136:17317036,26109359
k1,136:17552942,26109359:235906
x1,136:18365762,26109359
k1,136:18601667,26109359:235905
x1,136:19713947,26109359
k1,136:19949852,26109359:235905
x1,136:21254642,26109359
k1,136:21490548,26109359:235906
x1,136:22735446,26109359
k1,136:22971351,26109359:235905
x1,136:23488989,26109359
x1,136:24562767,26109359
k1,136:24798672,26109359:235905
x1,136:26039292,26109359
k1,136:26275198,26109359:235906
x1,136:27348976,26109359
x1,136:27755386,26109359
k1,136:27991291,26109359:235905
x1,136:28376311,26109359
k1,136:28612216,26109359:235905
x1,136:29425036,26109359
x1,136:30751216,26109359
x1,136:31093456,26109359
x1,136:32034616,26109359
k1,136:32270522,26109359:235906
x1,136:32788160,26109359
k1,136:33024065,26109359:235905
x1,136:33366305,26109359
x1,136:34008005,26109359
x1,136:35334185,26109359
x1,136:36232565,26109359
k1,136:36232565,26109359:0
)
(1,137:4025872,27682058:32206693,546132,0
x1,137:4671850,27682058
x1,137:5185210,27682058
x1,137:7495330,27682058
k1,137:36232566,27682058:28737236
g1,137:36232566,27682058
)
(1,139:4025872,29254757:32206693,546132,152916
h1,138:4025872,29254757:1155060,0,0
x1,138:6507112,29254757
k1,138:6786377,29254757:279265
x1,138:8031275,29254757
k1,138:8310540,29254757:279265
x1,138:8930850,29254757
k1,138:9210115,29254757:279265
x1,138:10455013,29254757
k1,138:10734278,29254757:279265
x1,138:11974898,29254757
x1,138:12637988,29254757
k1,138:12917253,29254757:279265
x1,138:13434891,29254757
k1,138:13714156,29254757:279265
x1,138:16922656,29254757
k1,138:17201921,29254757:279265
x1,138:17890679,29254757
k1,138:18169944,29254757:279265
x1,138:19603074,29254757
x1,138:20655462,29254757
k1,138:21065457,29254757:409995
x1,138:23503917,29254757
k1,138:23783182,29254757:279265
x1,138:24168202,29254757
k1,138:24447467,29254757:279265
x1,138:25089167,29254757
x1,138:26051717,29254757
x1,138:27916925,29254757
k1,138:28196190,29254757:279265
x1,138:29265690,29254757
k1,138:29544955,29254757:279265
x1,138:32517348,29254757
x1,138:35120558,29254757
x1,138:36232565,29254757
k1,138:36232565,29254757:0
)
(1,139:4025872,30827456:32206693,546132,152916
x1,139:5052592,30827456
x1,138:6057922,30827456
k1,138:6429199,30827456:371277
x1,138:8225959,30827456
k1,138:8597236,30827456:371277
x1,138:10094536,30827456
k1,138:10465813,30827456:371277
x1,138:12219793,30827456
k1,138:12591070,30827456:371277
x1,138:15743956,30827456
k1,138:16115234,30827456:371278
x1,138:17099174,30827456
x1,138:19088444,30827456
k1,138:19459721,30827456:371277
x1,138:21859679,30827456
k1,138:22545710,30827456:686031
x1,138:23251307,30827456
k1,138:23622584,30827456:371277
x1,138:26061044,30827456
k1,138:26432321,30827456:371277
x1,138:26817341,30827456
x1,138:27031241,30827456
k1,138:27431168,30827456:399927
x1,138:27987308,30827456
x1,138:28308158,30827456
k1,138:28679435,30827456:371277
x1,138:31036613,30827456
x1,138:31400243,30827456
k1,138:31771520,30827456:371277
x1,138:32841020,30827456
k1,138:33212297,30827456:371277
x1,138:34752377,30827456
x1,138:36232565,30827456
k1,138:36232565,30827456:0
)
(1,139:4025872,32400155:32206693,546132,152916
x1,139:7121325,32400155
k1,138:7405347,32400155:284022
x1,138:10917585,32400155
k1,138:11201635,32400155:284050
x1,138:14666815,32400155
k1,138:14957708,32400155:290893
x1,138:16198328,32400155
k1,138:16482377,32400155:284049
x1,138:17770055,32400155
k1,138:18054105,32400155:284050
x1,138:19123605,32400155
k1,138:19407655,32400155:284050
x1,138:19835455,32400155
x1,138:21589435,32400155
k1,138:21873485,32400155:284050
x1,138:22279895,32400155
x1,138:24230663,32400155
k1,138:24514713,32400155:284050
x1,138:25348650,32400155
x1,138:28444103,32400155
k1,138:28728125,32400155:284022
x1,138:31979405,32400155
k1,138:32263455,32400155:284050
x1,138:33675195,32400155
k1,138:33959245,32400155:284050
x1,138:35157085,32400155
k1,138:35441135,32400155:284050
x1,138:35868935,32400155
x1,138:36232565,32400155
k1,138:36232565,32400155:0
)
(1,139:4025872,33972854:32206693,546132,152916
x1,139:5527450,33972854
k1,138:5836939,33972854:309489
x1,138:6478639,33972854
k1,138:6788129,33972854:309490
x1,138:7857629,33972854
k1,138:8167118,33972854:309489
x1,138:10092218,33972854
k1,138:10401707,33972854:309489
x1,138:14384525,33972854
k1,138:14694014,33972854:309489
x1,138:16584890,33972854
k1,138:17085558,33972854:500668
x1,138:18411738,33972854
k1,138:18721227,33972854:309489
x1,138:20911563,33972854
k1,138:21221053,33972854:309490
x1,138:21841363,33972854
k1,138:22150852,33972854:309489
x1,138:23669269,33972854
x1,138:24289579,33972854
k1,138:24599068,33972854:309489
x1,138:26438608,33972854
k1,138:26748097,33972854:309489
x1,138:27907435,33972854
x1,138:30542683,33972854
k1,138:30852173,33972854:309490
x1,138:31878893,33972854
k1,138:32188382,33972854:309489
x1,138:35281376,33972854
k1,138:35590865,33972854:309489
x1,138:36232565,33972854
k1,138:36232565,33972854:0
)
(1,139:4025872,35545553:32206693,546132,152916
x1,139:6464332,35545553
k1,138:6807555,35545553:343223
x1,138:7192575,35545553
x1,138:7406475,35545553
k1,138:8008343,35545553:601868
x1,138:9334523,35545553
k1,138:9677746,35545553:343223
x1,138:13399606,35545553
k1,138:13742829,35545553:343223
x1,138:14427309,35545553
k1,138:14770532,35545553:343223
x1,138:15797252,35545553
x1,138:17829302,35545553
k1,138:18172525,35545553:343223
x1,138:19755385,35545553
x1,138:20337193,35545553
k1,138:20680416,35545553:343223
x1,138:21300726,35545553
k1,138:21643949,35545553:343223
x1,138:24813947,35545553
x1,138:27124067,35545553
k1,138:27467290,35545553:343223
x1,138:27852310,35545553
x1,138:30021256,35545553
k1,138:30364478,35545553:343222
x1,138:31006178,35545553
k1,138:31349401,35545553:343223
x1,138:31648861,35545553
x1,138:32183611,35545553
x1,138:32547241,35545553
k1,138:32890464,35545553:343223
x1,138:35247642,35545553
k1,138:35590865,35545553:343223
x1,138:36232565,35545553
k1,138:36232565,35545553:0
)
(1,139:4025872,37118252:32206693,546132,152916
x1,139:7131427,37118252
k1,138:7470390,37118252:338963
x1,138:7988028,37118252
k1,138:8326991,37118252:338963
x1,138:10470269,37118252
x1,138:11518379,37118252
k1,138:11857342,37118252:338963
x1,138:12499042,37118252
k1,138:12838005,37118252:338963
x1,138:15276465,37118252
k1,138:15615428,37118252:338963
x1,138:16000448,37118252
x1,138:16214348,37118252
k1,138:16803438,37118252:589090
x1,138:20610858,37118252
k1,138:20949821,37118252:338963
x1,138:23627849,37118252
k1,138:23966812,37118252:338963
x1,138:25207432,37118252
k1,138:25546395,37118252:338963
x1,138:27578445,37118252
k1,138:27917408,37118252:338963
x1,138:30231806,37118252
x1,138:30638216,37118252
k1,138:30977179,37118252:338963
x1,138:32003899,37118252
k1,138:32342862,37118252:338963
x1,138:33455142,37118252
x1,138:35251902,37118252
k1,138:35590865,37118252:338963
x1,138:36232565,37118252
k1,138:36232565,37118252:0
)
(1,139:4025872,38690951:32206693,537395,0
x1,139:6464332,38690951
g1,138:6721012,38690951
x1,138:7106032,38690951
x1,138:7319932,38690951
k1,139:36232564,38690951:28912632
g1,139:36232564,38690951
)
(1,141:4025872,42262225:32206693,786431,322784
(1,141:4025872,42262225:1911028,729808,0
g1,141:4025872,42262225
x1,141:4662881,42262225
g1,141:5936900,42262225
)
x1,141:10492963,42262225
$1,141:10492963,42262225
(1,141:10492963,42432093:419245,338603,152916
x1,141:10879440,42432093
)
$1,141:10912208,42262225
x1,141:11336881,42262225
x1,141:15721241,42262225
x1,141:17602124,42262225
g1,141:18026797,42262225
x1,141:19725489,42262225
x1,141:21403864,42262225
k1,141:36232565,42262225:14828701
g1,141:36232565,42262225
)
(1,145:4025872,44613711:32206693,546132,152916
x1,145:4731469,44613711
k1,144:4982057,44613711:250588
x1,144:6226955,44613711
k1,144:6477543,44613711:250588
x1,144:8791941,44613711
k1,144:9042530,44613711:250589
x1,144:9598670,44613711
x1,144:9919520,44613711
k1,144:10170108,44613711:250588
x1,144:12527286,44613711
x1,144:12890916,44613711
k1,144:13141504,44613711:250588
x1,144:14253784,44613711
k1,144:14504372,44613711:250588
x1,144:15146072,44613711
x1,144:16686152,44613711
x1,144:18568472,44613711
k1,144:18819061,44613711:250589
x1,144:21422271,44613711
x1,144:22534278,44613711
k1,144:22784860,44613711:250582
x1,144:23811580,44613711
x1,144:24816910,44613711
k1,144:25067498,44613711:250588
x1,144:26479238,44613711
k1,144:26729826,44613711:250588
x1,144:27247464,44613711
k1,144:27498052,44613711:250588
x1,144:30368590,44613711
k1,144:30619179,44613711:250589
x1,144:31303659,44613711
k1,144:31554247,44613711:250588
x1,144:33778807,44613711
k1,144:34029395,44613711:250588
x1,144:35184455,44613711
x1,144:36232565,44613711
k1,145:36232565,44613711:0
)
(1,145:4025872,46186410:32206693,546132,152916
x1,145:5908192,46186410
k1,144:6103432,46186410:195240
x1,144:6531232,46186410
x1,144:7707682,46186410
x1,144:8991082,46186410
k1,144:9186323,46186410:195241
x1,144:9828023,46186410
k1,144:10023263,46186410:195240
x1,144:11606123,46186410
x1,144:11884193,46186410
k1,144:12079434,46186410:195241
x1,144:13576734,46186410
k1,144:13771974,46186410:195240
x1,144:15577290,46186410
k1,144:15772531,46186410:195241
x1,144:17483731,46186410
k1,144:17805491,46186410:321760
x1,144:18596648,46186410
x1,144:18874718,46186410
k1,144:19069958,46186410:195240
x1,144:19497758,46186410
x1,144:20888108,46186410
k1,144:21083349,46186410:195241
x1,144:21511149,46186410
x1,144:21896169,46186410
k1,144:22091409,46186410:195240
x1,144:22733109,46186410
x1,144:23695659,46186410
x1,144:25941609,46186410
k1,144:26136850,46186410:195241
x1,144:27809548,46186410
k1,144:28004788,46186410:195240
x1,144:31132006,46186410
k1,144:31327247,46186410:195241
x1,144:32567867,46186410
k1,144:32763107,46186410:195240
x1,144:33533147,46186410
x1,144:36232565,46186410
k1,144:36232565,46186410:0
)
(1,145:4025872,47759109:32206693,546132,152916
x1,145:5437612,47759109
g1,144:5694292,47759109
x1,144:6721012,47759109
g1,144:6977692,47759109
x1,144:9287812,47759109
g1,144:9544492,47759109
x1,144:10977622,47759109
x1,144:11512372,47759109
x1,144:12261022,47759109
g1,144:12517702,47759109
x1,144:12945502,47759109
x1,144:13330522,47759109
g1,144:13587202,47759109
x1,144:13972222,47759109
g1,144:14228902,47759109
x1,144:17912260,47759109
g1,144:18168940,47759109
x1,144:18789250,47759109
g1,144:19045930,47759109
x1,144:20158210,47759109
g1,144:20414890,47759109
x1,144:21954970,47759109
x1,144:23435158,47759109
g1,144:23691838,47759109
x1,144:24718558,47759109
x1,144:25937788,47759109
k1,145:36232565,47759109:10294777
g1,145:36232565,47759109
)
]
(1,147:4025872,50039361:32206693,506811,0
(1,147:4025872,50039361:32206693,506811,0
k1,147:19936708,50039361:15910836
x1,147:20321728,50039361
k1,147:36232564,50039361:15910836
)
)
]
]
]
!26632
}5
!10
{6
[1,167:4736286,50039361:31496279,45303075,0
(1,167:4736286,4736286:0,0,0
[1,167:0,4736286:0,0,0
(1,167:0,0:0,0,0
g1,167:0,0
)
]
)
[1,167:4736286,4736286:0,0,0
(1,167:4736286,1535259:0,0,0
k1,167:4736286,1535259:776195
)
]
[1,167:4736286,50039361:31496279,45303075,0
[1,167:4025872,50039361:32206693,48438321,0
[1,167:4025872,2387472:32206693,786432,0
(1,167:4025872,2387472:32206693,0,0
h1,167:4025872,2387472:32206693,0,0
)
]
[1,167:4025872,48073281:32206693,44047409,0
(1,147:4025872,4812304:32206693,589824,196608
h1,146:4025872,4812304:1155060,0,0
x1,146:5972089,4812304
x1,146:6250159,4812304
k1,146:6521980,4812304:271821
x1,146:7210738,4812304
x1,146:7595758,4812304
k1,146:7867578,4812304:271820
x1,146:9279318,4812304
k1,146:9551139,4812304:271821
x1,146:12117939,4812304
k1,146:12389760,4812304:271821
x1,146:12796170,4812304
x1,146:15020730,4812304
k1,146:15292550,4812304:271820
$1,146:15292550,4812304
x1,146:15819610,4812304
$1,146:15876088,4812304
k1,146:16147909,4812304:271821
x1,146:17581039,4812304
x1,146:18419527,4812304
k1,146:18691348,4812304:271821
x1,146:19076368,4812304
k1,146:19348188,4812304:271820
x1,146:23070048,4812304
k1,146:23341869,4812304:271821
x1,146:23983569,4812304
x1,146:24368589,4812304
x1,146:25891557,4812304
x1,146:28942773,4812304
k1,146:29214594,4812304:271821
x1,146:31299711,4812304
k1,146:31571516,4812304:271805
x1,146:35511554,4812304
k1,146:35783375,4812304:271821
x1,146:36232565,4812304
k1,146:36232565,4812304:0
)
(1,147:4025872,6385003:32206693,546132,152916
x1,147:4842970,6385003
g1,146:5099650,6385003
x1,146:8393710,6385003
x1,146:8778730,6385003
g1,146:9035410,6385003
x1,146:11050348,6385003
x1,146:11435368,6385003
g1,146:11692048,6385003
x1,146:14451358,6385003
g1,146:14708038,6385003
x1,146:17416012,6385003
g1,146:17672692,6385003
x1,146:18742192,6385003
g1,146:18998872,6385003
x1,146:20560342,6385003
k1,147:36232565,6385003:15672223
g1,147:36232565,6385003
)
(1,149:4025872,9259246:32206693,1210633,843222
k1,147:10201130,9259246:6175258
(1,149:10201130,9259246:18545458,1210633,843222
g1,147:10201130,9259246
$1,149:10201130,9259246
(1,149:10201130,9259246:18545458,1210633,843222
(1,149:10201130,9259246:0,0,0
(1,147:10201130,9259246:0,0,0
$1,147:10201130,9259246
(1,147:10201130,7686547:0,0,0
)
$1,147:10201130,9259246
)
)
x1,149:10569857,9259246
x1,149:11255248,9259246
x1,149:11589751,9259246
g1,149:11808201,9259246
x1,149:12407121,9259246
g1,149:12625571,9259246
(1,149:12625571,9259246:3517988,1210633,843222
(1,149:12625571,9259246:3517988,1210633,843222
(1,149:12625571,9259246:3517988,1210633,843222
h1,149:12625571,9259246:78643,0,0
[1,149:12704214,9259246:3360702,1210633,843222
(1,149:12704214,8727219:3360702,678606,196608
k1,149:13052974,8727219:348760
x1,149:14768541,8727219
(1,149:14768541,8441829:947615,393216,131072
x1,149:15683388,8441829
)
k1,149:16064916,8727219:348760
)
(1,149:12704214,9905860:3360702,733126,196608
x1,149:13688456,9905860
(1,149:13688456,10023824:390551,225735,0
x1,149:14046239,10023824
)
x1,149:14378467,9905860
(1,149:14378467,9905860:1386989,733126,84761
(1,149:14378467,9235646:655362,31456,754975
x1,149:15033829,9235646
)
[1,149:15033829,9905860:731627,733126,0
(1,149:15033829,9905860:731627,546132,0
x1,149:15765456,9905860
)
]
)
x1,149:16064916,9905860
)
]
h1,149:16064916,9259246:78643,0,0
)
)
)
x1,149:16501273,9259246
(1,149:16536316,8934535:1102355,337875,54616
x1,149:17605903,8934535
)
g1,149:17769741,9259246
(1,149:17769741,9259246:1176450,338603,152916
x1,148:18946191,9259246
)
g1,149:19077261,9259246
(1,149:19077261,9259246:6395750,1140335,747120
(1,149:19077261,8150367:589825,31456,1855999
x1,149:19667086,8150367
)
x1,149:20278757,9259246
(1,149:20278757,9259246:542306,1038838,539454
(1,149:20278757,9259246:542306,1038838,539454
(1,149:20278757,9259246:542306,1038838,539454
h1,149:20278757,9259246:78643,0,0
[1,149:20357400,9259246:385020,1038838,539454
(1,149:20357400,8727219:385020,506811,0
x1,149:20742420,8727219
)
(1,149:20357400,9798700:385020,506811,0
x1,149:20742420,9798700
)
]
h1,149:20742420,9259246:78643,0,0
)
)
)
g1,149:20952133,9259246
(1,149:20952133,9259246:3931053,668471,275256
(1,149:20952133,8622231:360450,31456,912271
x1,149:21312583,8622231
)
x1,149:22074522,9259246
g1,149:22284325,9259246
x1,149:22883245,9259246
g1,149:23058005,9259246
x1,149:23743121,9259246
(1,149:23778164,8934535:744572,337875,54616
x1,149:24489968,8934535
)
(1,149:24522736,8622231:360450,31456,912271
x1,149:24883186,8622231
)
)
(1,149:24883186,8150367:589825,31456,1855999
x1,149:25473011,8150367
)
)
g1,149:25604081,9259246
x1,149:25817981,9259246
g1,148:26588021,9259246
g1,149:26719091,9259246
x1,149:27076805,9259246
g1,149:27330298,9259246
x1,149:27929218,9259246
g1,149:28147668,9259246
x1,149:28746588,9259246
)
$1,149:28746588,9259246
)
k1,149:28746588,9259246:0
(1,149:28746588,9259246:655360,1210633,843222
g1,149:29401948,9259246
g1,149:29401948,9259246
$1,149:29401948,9259246
h1,149:29401948,9259246:0,0,0
$1,149:29401948,9259246
g1,149:29401948,9259246
)
k1,149:29401948,9259246:0
(1,149:29401948,9259246:655360,1210633,843222
g1,149:30057308,9259246
$1,149:30057308,9259246
h1,149:30057308,9259246:0,0,0
$1,149:30057308,9259246
g1,149:30057308,9259246
)
k1,149:36232565,9259246:6175257
(1,149:36232565,9259246:0,1210633,843222
(1,149:36232565,9259246:0,589824,196608
k1,149:35248625,9259246:-983940
(1,149:35248625,9259246:983940,589824,196608
x1,149:35933105,9259246
x1,149:36232565,9259246
)
)
)
k1,149:36232565,9259246:0
)
(1,152:4025872,12558182:32206693,1088634,709983
x1,152:5993752,12558182
k1,150:6254580,12558182:260828
$1,150:6254580,12558182
x1,150:6658805,12558182
k1,150:6884314,12558182:225509
x1,150:7483234,12558182
k1,150:7708744,12558182:225510
x1,150:8093764,12558182
$1,150:8093764,12558182
x1,150:8307664,12558182
k1,150:8569529,12558182:261865
$1,150:8569529,12558182
x1,150:8896931,12558182
k1,150:9122441,12558182:225510
x1,150:9721361,12558182
k1,150:9946870,12558182:225509
x1,150:10331890,12558182
$1,150:10331890,12558182
x1,150:10545790,12558182
k1,150:10807655,12558182:261865
x1,150:12048275,12558182
k1,150:12309103,12558182:260828
$1,150:12309103,12558182
x1,150:12798888,12558182
k1,150:13029404,12558182:225509
x1,150:13553693,12558182
k1,150:13779203,12558182:225510
x1,150:14347183,12558182
$1,150:14347183,12558182
k1,150:14608011,12558182:260828
x1,150:15634731,12558182
k1,150:15895558,12558182:260827
x1,150:16708378,12558182
x1,150:18034558,12558182
x1,150:18376798,12558182
x1,150:19835596,12558182
k1,150:20097461,12558182:261865
x1,150:21338081,12558182
k1,150:21598909,12558182:260828
$1,150:21598909,12558182
x1,150:22198131,12558182
(1,150:22198131,12676146:390551,225735,0
x1,150:22555914,12676146
)
x1,150:23245856,12558182
x1,150:23580359,12558182
k1,150:23805868,12558182:225509
x1,150:24404788,12558182
k1,150:24630298,12558182:225510
(1,150:24630298,12558182:542306,1038838,539454
(1,150:24630298,12558182:542306,1038838,539454
(1,150:24630298,12558182:542306,1038838,539454
h1,150:24630298,12558182:78643,0,0
[1,150:24708941,12558182:385020,1038838,539454
(1,150:24708941,12026155:385020,506811,0
x1,150:25093961,12026155
)
(1,150:24708941,13097636:385020,506811,0
x1,150:25093961,13097636
)
]
h1,150:25093961,12558182:78643,0,0
)
)
)
k1,150:25303674,12558182:131070
(1,150:25303674,11487752:436908,0,1747645
x1,150:25740582,11487752
)
[1,150:25740582,13268165:939358,1798617,0
(1,150:26090108,11695283:589832,225735,0
x1,150:26647172,11695283
)
(1,150:25740582,13268165:311300,337875,0
x1,150:26019114,13268165
)
]
k1,150:26811010,12558182:131070
x1,150:27249277,12558182
(1,150:27249277,12233471:1102355,337875,54616
x1,150:28318864,12233471
)
k1,150:28482702,12558182:131070
(1,150:28482702,12558182:1176450,338603,152916
x1,150:29659152,12558182
)
x1,150:31021754,12558182
x1,150:31794524,12558182
k1,150:31972108,12558182:177584
x1,150:32571028,12558182
k1,150:32748612,12558182:177584
x1,150:33186879,12558182
(1,150:33186879,12233471:744572,337875,54616
x1,150:33898683,12233471
)
x1,150:36232565,12558182
$1,150:36232565,12558182
k1,152:36232565,12558182:0
)
(1,152:4025872,14130881:32206693,546132,152916
x1,152:4543510,14130881
k1,150:4889055,14130881:345545
x1,150:5958555,14130881
k1,150:6304099,14130881:345544
x1,150:8789617,14130881
x1,150:10265527,14130881
k1,150:10611072,14130881:345545
x1,150:11637792,14130881
x1,150:12086982,14130881
x1,150:12300882,14130881
x1,150:13498722,14130881
k1,150:13844266,14130881:345544
x1,150:15895431,14130881
k1,150:16240976,14130881:345545
x1,150:17674106,14130881
x1,150:19214186,14130881
k1,150:19823019,14130881:608833
x1,150:20614176,14130881
x1,150:20892246,14130881
k1,150:21237791,14130881:345545
x1,150:22007831,14130881
x1,150:23462351,14130881
k1,150:23807895,14130881:345544
x1,150:25052793,14130881
k1,150:25398338,14130881:345545
x1,150:27366218,14130881
x1,150:30788618,14130881
k1,150:31134163,14130881:345545
x1,150:32079601,14130881
x1,150:32892421,14130881
x1,150:33748021,14130881
x1,150:35074201,14130881
k1,150:35419745,14130881:345544
x1,150:35847545,14130881
x1,150:36232565,14130881
k1,150:36232565,14130881:0
)
(1,152:4025872,15703580:32206693,589824,196608
x1,152:4552932,15703580
k1,150:4963411,15703580:354001
x1,150:5575082,15703580
k1,150:5929082,15703580:354000
(1,150:5929082,15703580:1486197,537395,0
x1,150:7415279,15703580
)
x1,150:8332864,15703580
k1,150:8463934,15703580:131070
x1,150:9005236,15703580
k1,150:9136306,15703580:131070
x1,150:9626091,15703580
x1,150:9930558,15703580
$1,150:9930558,15703580
x1,150:10144458,15703580
k1,150:10725607,15703580:581149
x1,150:12051787,15703580
k1,150:12388104,15703580:336317
x1,150:13286484,15703580
x1,150:16708884,15703580
k1,150:17045200,15703580:336316
x1,150:18418438,15703580
k1,150:18754754,15703580:336316
x1,150:20508734,15703580
k1,150:20845051,15703580:336317
$1,150:20845051,15703580
x1,150:21249276,15703580
k1,150:21603276,15703580:354000
x1,150:22202196,15703580
k1,150:22556197,15703580:354001
x1,150:22883599,15703580
k1,150:23237599,15703580:354000
x1,150:23836519,15703580
k1,150:24190520,15703580:354001
x1,150:24646262,15703580
$1,150:24646262,15703580
x1,150:24860162,15703580
k1,150:25216387,15703580:356225
x1,150:26756467,15703580
x1,150:27162877,15703580
k1,150:27499194,15703580:336317
x1,150:28697034,15703580
k1,150:29033350,15703580:336316
x1,150:29461150,15703580
x1,150:29824780,15703580
k1,150:30161096,15703580:336316
x1,150:31316156,15703580
x1,150:32261594,15703580
x1,150:33673334,15703580
k1,150:34009651,15703580:336317
x1,150:34651351,15703580
k1,150:34987667,15703580:336316
x1,150:36232565,15703580
k1,150:36232565,15703580:0
)
(1,152:4025872,17276279:32206693,589824,196608
x1,152:4838692,17276279
x1,152:5266492,17276279
x1,152:6143482,17276279
k1,150:6381800,17276279:238318
x1,150:6899438,17276279
k1,150:7133166,17276279:233728
x1,150:7903206,17276279
x1,150:9785526,17276279
k1,150:10019253,17276279:233727
x1,150:10447053,17276279
x1,150:10832073,17276279
k1,150:11065801,17276279:233728
$1,150:11065801,17276279
x1,150:11592861,17276279
k1,150:11867789,17276279:218450
x1,150:12479460,17276279
k1,150:12697910,17276279:218450
(1,150:12697910,17276279:1486197,537395,0
x1,150:14184107,17276279
)
x1,150:15153209,17276279
k1,150:15284279,17276279:131070
x1,150:15774064,17276279
x1,150:16078531,17276279
$1,150:16078531,17276279
x1,150:16292431,17276279
k1,150:16627020,17276279:334589
x1,150:17953200,17276279
k1,151:18186928,17276279:233728
x1,151:18828628,17276279
x1,151:19448938,17276279
x1,151:19962298,17276279
x1,151:20368708,17276279
x1,151:21224308,17276279
x1,151:22251028,17276279
k1,151:22484755,17276279:233727
x1,151:23008674,17276279
x1,151:23889942,17276279
x1,151:25006500,17276279
k1,151:25240228,17276279:233728
x1,151:26395288,17276279
x1,151:27036988,17276279
x1,151:27635908,17276279
x1,151:28962088,17276279
k1,151:29195815,17276279:233727
x1,151:29837515,17276279
x1,151:30222535,17276279
x1,151:31745503,17276279
x1,151:34796719,17276279
k1,151:35030447,17276279:233728
x1,151:35975885,17276279
x1,151:36232565,17276279
k1,152:36232565,17276279:0
)
(1,152:4025872,18848978:32206693,589824,219909
x1,152:4838692,18848978
x1,152:5694292,18848978
x1,152:7020472,18848978
k1,151:7218078,18848978:197606
x1,151:7517538,18848978
x1,151:9228738,18848978
k1,151:9426344,18848978:197606
x1,151:10068044,18848978
k1,151:10265650,18848978:197606
x1,151:11078470,18848978
x1,151:11292370,18848978
k1,151:11489976,18848978:197606
x1,151:13030056,18848978
x1,151:13543416,18848978
k1,151:13752837,18848978:209421
x1,151:15164577,18848978
k1,151:15362183,18848978:197606
x1,151:16132223,18848978
x1,151:18014543,18848978
k1,151:18212149,18848978:197606
x1,151:18900907,18848978
k1,151:19098513,18848978:197606
x1,151:21814226,18848978
$1,151:21814226,18848978
(1,151:21814226,18966942:313181,225735,101945
x1,151:22094639,18966942
)
$1,151:22127407,18848978
x1,151:22341307,18848978
k1,151:22550728,18848978:209421
x1,151:23068366,18848978
k1,151:23265972,18848978:197606
x1,151:24036012,18848978
x1,151:25661652,18848978
k1,151:25859258,18848978:197606
x1,151:26287058,18848978
x1,151:26672078,18848978
k1,151:26869684,18848978:197606
x1,151:27558442,18848978
x1,151:28931680,18848978
x1,151:29958400,18848978
k1,151:30156006,18848978:197606
x1,151:31567746,18848978
k1,151:31765352,18848978:197606
$1,151:31765352,18848978
x1,151:32212130,18848978
(1,151:32212130,18966942:311300,337875,0
x1,151:32490662,18966942
)
x1,151:32737330,18848978
k1,151:32868400,18848978:131070
(1,151:32868400,18848978:903840,76458,0
x1,151:33082300,18848978
g1,151:33213370,18848978
x1,151:33427270,18848978
g1,151:33558340,18848978
x1,151:33772240,18848978
)
k1,151:33903310,18848978:131070
x1,151:34117210,18848978
k1,151:34248280,18848978:131070
x1,151:34695058,18848978
(1,151:34695058,18966942:313181,225735,101945
x1,151:34975471,18966942
)
$1,151:35008239,18848978
k1,151:35205845,18848978:197606
x1,151:36232565,18848978
k1,151:36232565,18848978:0
)
(1,152:4025872,20421677:32206693,589824,196608
x1,152:5180932,20421677
x1,152:5822632,20421677
x1,152:7148812,20421677
x1,152:8368042,20421677
k1,151:8555522,20421677:187480
x1,151:9197222,20421677
x1,151:9967262,20421677
x1,151:10395062,20421677
x1,151:11186492,20421677
x1,151:12384332,20421677
x1,151:12662402,20421677
k1,151:12849882,20421677:187480
x1,151:13962162,20421677
x1,151:15416682,20421677
k1,151:15604162,20421677:187480
x1,151:16010572,20421677
x1,151:16866172,20421677
x1,151:18538870,20421677
k1,151:18726349,20421677:187479
x1,151:19731679,20421677
x1,151:20480329,20421677
k1,151:20667809,20421677:187480
$1,151:20667809,20421677
x1,151:21194869,20421677
k1,151:21469797,20421677:218450
x1,151:22081468,20421677
k1,151:22299918,20421677:218450
(1,151:22299918,20421677:1486197,537395,0
x1,151:23786115,20421677
)
x1,151:24755217,20421677
k1,151:24886287,20421677:131070
x1,151:25376072,20421677
x1,151:25680539,20421677
$1,151:25680539,20421677
x1,151:25894439,20421677
k1,151:26095759,20421677:201320
x1,151:27336379,20421677
k1,151:27523859,20421677:187480
x1,151:28935599,20421677
k1,151:29123079,20421677:187480
$1,151:29123079,20421677
x1,151:29569857,20421677
(1,151:29569857,20539641:222426,346600,0
x1,151:29759515,20539641
)
x1,151:30537797,20421677
k1,151:30812725,20421677:218450
x1,151:31424396,20421677
k1,151:31642846,20421677:218450
(1,151:31642846,20421677:2521745,537395,0
x1,151:32166765,20421677
x1,151:34164591,20421677
)
x1,151:34913241,20421677
(1,151:34913241,20539641:222426,346600,0
x1,151:35102899,20539641
)
x1,151:35662727,20421677
x1,151:36018665,20421677
$1,151:36018665,20421677
x1,151:36232565,20421677
k1,151:36232565,20421677:0
)
(1,152:4025872,21994376:32206693,546132,219909
x1,152:4945642,21994376
g1,151:5202322,21994376
$1,151:5202322,21994376
x1,151:5465017,21994376
g1,151:5683467,21994376
x1,151:6282387,21994376
g1,151:6500837,21994376
x1,151:7099757,21994376
g1,151:7230827,21994376
(1,151:7230827,21994376:903840,76458,0
x1,151:7444727,21994376
g1,151:7575797,21994376
x1,151:7789697,21994376
g1,151:7920767,21994376
x1,151:8134667,21994376
)
g1,151:8265737,21994376
x1,151:8479637,21994376
g1,151:8610707,21994376
x1,151:8997184,21994376
$1,151:8997184,21994376
x1,151:9211084,21994376
g1,151:9553324,21994376
x1,151:10879504,21994376
g1,151:11136184,21994376
x1,151:12398194,21994376
x1,151:12676264,21994376
g1,151:12932944,21994376
x1,151:14473024,21994376
x1,151:14858044,21994376
x1,151:15713644,21994376
x1,151:16227004,21994376
x1,151:16612024,21994376
g1,151:16868704,21994376
x1,151:18502900,21994376
g1,151:18759580,21994376
x1,151:20192710,21994376
x1,151:21518890,21994376
g1,151:21775570,21994376
x1,151:22395880,21994376
g1,151:22652560,21994376
$1,151:22652560,21994376
x1,151:23099338,21994376
(1,151:23099338,22112340:311300,337875,0
x1,151:23377870,22112340
)
x1,151:23624538,21994376
g1,151:23755608,21994376
(1,151:23755608,21994376:903840,76458,0
x1,151:23969508,21994376
g1,151:24100578,21994376
x1,151:24314478,21994376
g1,151:24445548,21994376
x1,151:24659448,21994376
)
g1,151:24790518,21994376
x1,151:25004418,21994376
g1,151:25135488,21994376
x1,151:25582266,21994376
(1,151:25582266,22112340:313181,225735,101945
x1,151:25862679,22112340
)
$1,151:25895447,21994376
g1,151:26152127,21994376
x1,151:26669765,21994376
g1,151:26926445,21994376
x1,151:27931775,21994376
x1,151:28680425,21994376
g1,151:28937105,21994376
x1,151:29364905,21994376
x1,151:29749925,21994376
k1,152:36232565,21994376:6482640
g1,152:36232565,21994376
)
(1,154:4025872,25303660:32206693,1722295,988858
g1,153:4025872,25303660
(1,154:4025872,25303660:32634449,1722295,988858
g1,153:4025872,25303660
$1,154:4025872,25303660
(1,154:4025872,25303660:32634449,1722295,988858
x1,154:4522213,25303660
x1,154:5375401,25303660
(1,154:5375401,25421624:311300,337875,0
x1,154:5653933,25421624
)
g1,154:5905151,25303660
x1,154:6504071,25303660
g1,154:6722521,25303660
x1,154:7097983,25303660
(1,154:7097983,25421624:311300,337875,0
x1,154:7376515,25421624
)
x1,154:7623183,25303660
g1,154:7754253,25303660
(1,154:7754253,25303660:903840,76458,0
x1,154:7968153,25303660
g1,154:8099223,25303660
x1,154:8313123,25303660
g1,154:8444193,25303660
x1,154:8658093,25303660
)
g1,154:8789163,25303660
x1,154:9003063,25303660
g1,154:9134133,25303660
x1,154:9580911,25303660
(1,154:9580911,25421624:313181,225735,101945
x1,154:9861324,25421624
)
g1,154:10112542,25303660
x1,154:10711462,25303660
g1,154:10929912,25303660
x1,154:11305374,25303660
(1,154:11305374,25421624:313181,225735,101945
x1,154:11585787,25421624
)
x1,154:11918015,25303660
g1,154:12136465,25303660
x1,154:12735385,25303660
g1,154:12953835,25303660
(1,154:12953835,25303660:11090427,1722295,736062
(1,154:12953835,25303660:11090427,1722295,736062
(1,154:12953835,25303660:11090427,1722295,736062
h1,154:12953835,25303660:78643,0,0
[1,154:13032478,25303660:10933141,1722295,736062
(1,154:13032478,24485768:10933141,904403,511188
x1,154:13631700,24485768
(1,154:13631700,24641234:2804018,426347,174302
(1,154:13631700,24248015:588012,0,524295
x1,154:14219712,24248015
)
[1,154:14219712,24815536:816007,600649,0
(1,154:14219712,24384187:285399,169300,76459
x1,154:14472343,24384187
)
(1,154:14219712,24815536:816007,260518,0
x1,154:15002951,24815536
)
]
g1,154:15128563,24641234
x1,154:15403909,24641234
(1,154:15403909,24721164:207986,260518,0
x1,154:15579127,24721164
)
x1,154:16402950,24641234
)
g1,154:16566788,24485768
(1,154:16566788,24485768:7398831,904403,511188
(1,154:16566788,23612821:469676,31456,1384135
x1,154:17036464,23612821
)
(1,154:17036464,24485768:6459479,728034,247149
(1,154:17036464,23820646:786434,31456,912271
x1,154:17822898,23820646
)
[1,154:17822898,24485768:5673045,728034,229381
(1,154:17822898,24485768:5673045,608033,229381
x1,154:18278640,24485768
g1,154:18409710,24485768
(1,154:18409710,24485768:5086233,608033,229381
(1,154:18409710,24485768:299460,589824,196608
x1,154:18709170,24485768
)
x1,154:19094190,24485768
g1,154:19225260,24485768
(1,154:19225260,23895939:830125,0,786442
x1,154:20055385,23895939
)
[1,154:20055385,24715149:934230,837414,0
(1,154:20055385,24103470:313181,225735,101945
x1,154:20335798,24103470
)
(1,154:20055385,24715149:934230,346600,0
x1,154:20956847,24715149
)
]
g1,154:21120685,24485768
x1,154:21569875,24485768
(1,154:21569875,24603732:222426,346600,0
x1,154:21759533,24603732
)
g1,154:21967061,24485768
x1,154:22565981,24485768
g1,154:22740741,24485768
x1,154:23196483,24485768
(1,154:23196483,24485768:299460,589824,196608
x1,154:23495943,24485768
)
)
)
]
)
(1,154:23495943,23612821:469676,31456,1384135
x1,154:23965619,23612821
)
)
)
(1,154:13032478,25843114:10933141,589824,196608
k1,154:17476831,25843114:4444353
x1,154:18076053,25843114
(1,154:18076053,25961078:390551,225735,0
x1,154:18433836,25961078
)
x1,154:19521266,25843114
k1,154:23965619,25843114:4444353
)
]
h1,154:23965619,25303660:78643,0,0
)
)
)
g1,154:24175332,25303660
(1,154:24175332,25303660:3503722,1376267,988858
(1,154:24175332,23958849:622594,31456,2327863
x1,154:24797926,23958849
)
[1,154:24797926,25303660:1004888,1319462,988858
(1,154:24797926,24288576:1004888,225735,101945
k1,154:25160164,24288576:362238
x1,154:25440577,24288576
k1,154:25802814,24288576:362237
)
(1,154:24797926,25303660:1004888,825758,432543
(1,154:24797926,24556546:1004888,78644,1179657
x1,154:25802814,24556546
)
)
(1,154:24797926,26213875:1004888,346600,0
k1,154:24849639,26213875:51713
x1,154:25751101,26213875
k1,154:25802814,26213875:51713
)
]
g1,154:25933884,25303660
(1,154:25933884,25303660:1122576,1130588,692370
(1,154:25933884,25303660:1122576,1130588,692370
(1,154:25933884,25303660:1122576,1130588,692370
h1,154:25933884,25303660:78643,0,0
[1,154:26012527,25303660:965290,1130588,692370
(1,154:26012527,24771633:965290,598561,201543
x1,154:26461717,24771633
[1,154:26461717,24973176:516100,800104,0
(1,154:26461717,24398807:516100,225735,101945
x1,154:26737063,24398807
(1,154:26737063,24478737:207986,260518,0
x1,154:26912281,24478737
)
)
(1,154:26461717,24973176:222426,346600,0
x1,154:26651375,24973176
)
]
)
(1,154:26012527,25843114:965290,546132,152916
k1,154:26089278,25843114:76751
x1,154:26464740,25843114
(1,154:26464740,25961078:222426,346600,0
x1,154:26654398,25961078
)
x1,154:26901066,25843114
k1,154:26977817,25843114:76751
)
]
h1,154:26977817,25303660:78643,0,0
)
)
)
(1,154:27056460,23958849:622594,31456,2327863
x1,154:27679054,23958849
)
)
g1,154:27810124,25303660
(1,154:27810124,25303660:5802407,1140335,768835
(1,154:27810124,24194781:578904,31456,1855999
x1,154:28389028,24194781
)
(1,154:28389028,25303660:4644599,1078159,768835
(1,154:28389028,25303660:4644599,1078159,768835
(1,154:28389028,25303660:4644599,1078159,768835
h1,154:28389028,25303660:78643,0,0
[1,154:28467671,25303660:4487313,1078159,768835
(1,154:28467671,24771633:4487313,546132,152916
k1,154:30483457,24771633:2015786
x1,154:30939199,24771633
k1,154:32954984,24771633:2015785
)
(1,154:28467671,25843114:4487313,608033,229381
x1,154:28852691,25843114
g1,154:28983761,25843114
(1,154:28983761,25253285:830125,0,786442
x1,154:29813886,25253285
)
[1,154:29813886,26072495:934230,837414,0
(1,154:29813886,25460816:313181,225735,101945
x1,154:30094299,25460816
)
(1,154:29813886,26072495:934230,346600,0
x1,154:30715348,26072495
)
]
g1,154:30879186,25843114
x1,154:31328376,25843114
(1,154:31328376,25961078:222426,346600,0
x1,154:31518034,25961078
)
g1,154:31725562,25843114
x1,154:32324482,25843114
g1,154:32499242,25843114
x1,154:32954984,25843114
)
]
h1,154:32954984,25303660:78643,0,0
)
)
)
(1,154:33033627,24194781:578904,31456,1855999
x1,154:33612531,24194781
)
)
(1,154:33612531,24370856:2702820,749131,205608
h1,154:33612531,24370856:78643,0,0
[1,154:33691174,24370856:2512766,749131,205608
(1,154:33691174,24002924:2512766,381199,201470
(1,154:33691174,23708010:472017,0,393221
x1,154:34163191,23708010
)
[1,154:34163191,24204394:816007,582669,0
(1,154:34163191,23791025:285399,169300,76459
x1,154:34415822,23791025
)
(1,154:34163191,24204394:816007,260518,0
x1,154:34946430,24204394
)
]
g1,154:35062937,24002924
x1,154:35311881,24002924
(1,154:35311881,24128002:207986,260518,0
x1,154:35487099,24128002
)
x1,154:36203940,24002924
)
(1,154:33691174,24576463:2512766,253405,0
k1,154:34827410,24576463:1136236
x1,154:35067705,24576463
k1,154:36203940,24576463:1136235
)
]
h1,154:36203940,24370856:78643,0,0
)
g1,154:36446421,25303660
x1,154:36660321,25303660
)
$1,154:36660321,25303660
)
g1,154:36660321,25303660
(1,154:36660321,25303660:655360,1722295,988858
g1,154:37315681,25303660
g1,154:37315681,25303660
$1,154:37315681,25303660
h1,154:37315681,25303660:0,0,0
$1,154:37315681,25303660
g1,154:37315681,25303660
)
g1,154:37315681,25303660
(1,154:37315681,25303660:655360,1722295,988858
g1,154:37971041,25303660
$1,154:37971041,25303660
h1,154:37971041,25303660:0,0,0
$1,154:37971041,25303660
g1,154:37971041,25303660
)
g1,154:37971041,25303660
(1,154:37971041,25303660:0,1722295,988858
(1,154:37971041,25303660:0,0,0
g1,154:37971041,25303660
)
)
g1,154:37971041,25303660
)
(1,156:4025872,28309077:32206693,649479,219909
x1,156:4945642,28309077
k1,155:5295830,28309077:350188
$1,155:5295830,28309077
x1,155:5671292,28309077
(1,155:5671292,28427041:311300,337875,0
x1,155:5949824,28427041
)
x1,155:6196492,28309077
k1,155:6327562,28309077:131070
(1,155:6327562,28309077:903840,76458,0
x1,155:6541462,28309077
g1,155:6672532,28309077
x1,155:6886432,28309077
g1,155:7017502,28309077
x1,155:7231402,28309077
)
k1,155:7362472,28309077:131070
x1,155:7576372,28309077
k1,155:7707442,28309077:131070
x1,155:8082904,28309077
(1,155:8082904,28427041:313181,225735,101945
x1,155:8363317,28427041
)
k1,155:8773697,28309077:377612
x1,155:9297986,28309077
k1,155:9675598,28309077:377612
x1,155:10243578,28309077
(1,155:10243578,28427041:311300,337875,0
x1,155:10522110,28427041
)
k1,155:10932490,28309077:377612
x1,155:11544161,28309077
k1,155:11921772,28309077:377611
x1,155:12913909,28309077
k1,155:13044979,28309077:131070
x1,155:13643899,28309077
k1,155:13774969,28309077:131070
x1,155:14373889,28309077
k1,155:14504959,28309077:131070
(1,155:14504959,28309077:903840,76458,0
x1,155:14718859,28309077
g1,155:14849929,28309077
x1,155:15063829,28309077
g1,155:15194899,28309077
x1,155:15408799,28309077
)
x1,155:15802016,28309077
$1,155:15802016,28309077
x1,155:16015916,28309077
k1,155:16638681,28309077:622765
x1,155:17429838,28309077
x1,155:17707908,28309077
k1,155:18058096,28309077:350188
x1,155:20282656,28309077
k1,155:20632844,28309077:350188
$1,155:20632844,28309077
x1,155:21300947,28309077
k1,155:21700676,28309077:377611
x1,155:22299596,28309077
k1,155:22677208,28309077:377612
x1,155:23423446,28309077
(1,155:23423446,28427041:311300,337875,0
x1,155:23701978,28427041
)
x1,155:23948646,28309077
k1,155:24079716,28309077:131070
(1,155:24079716,28309077:903840,76458,0
x1,155:24293616,28309077
g1,155:24424686,28309077
x1,155:24638586,28309077
g1,155:24769656,28309077
x1,155:24983556,28309077
)
k1,155:25114626,28309077:131070
x1,155:25328526,28309077
k1,155:25459596,28309077:131070
x1,155:25906374,28309077
(1,155:25906374,28427041:313181,225735,101945
x1,155:26186787,28427041
)
x1,155:26519015,28309077
(1,155:26519015,28023687:466040,364089,0
x1,155:26952287,28023687
)
k1,155:27362667,28309077:377612
x1,155:27974338,28309077
k1,155:28351950,28309077:377612
(1,155:28351950,28309077:2715713,537395,0
x1,155:31067663,28309077
)
(1,155:31067663,28427041:313181,225735,101945
x1,155:31348076,28427041
)
x1,155:31680304,28309077
(1,155:31680304,28309077:527562,546133,0
(1,155:31680304,28309077:527562,546133,0
$1,155:31680304,28309077
x1,155:32207866,28309077
$1,155:32207866,28309077
)
)
x1,155:32421766,28309077
k1,155:32552836,28309077:131070
x1,155:33222478,28309077
k1,155:33353548,28309077:131070
x1,155:33843333,28309077
x1,155:34147800,28309077
$1,155:34147800,28309077
x1,155:34361700,28309077
k1,155:34735265,28309077:373565
x1,155:36232565,28309077
k1,155:36232565,28309077:0
)
(1,156:4025872,29881776:32206693,1121851,736062
(1,155:4025872,29881776:527562,546133,0
(1,155:4025872,29881776:527562,546133,0
$1,155:4025872,29881776
x1,155:4553434,29881776
$1,155:4553434,29881776
)
)
k1,155:4787485,29881776:234051
x1,155:5386405,29881776
k1,155:5620456,29881776:234051
x1,155:6369106,29881776
(1,155:6369106,29999740:311300,337875,0
x1,155:6647638,29999740
)
x1,155:6894306,29881776
k1,155:7025376,29881776:131070
(1,155:7025376,29881776:903840,76458,0
x1,155:7239276,29881776
g1,155:7370346,29881776
x1,155:7584246,29881776
g1,155:7715316,29881776
x1,155:7929216,29881776
)
k1,155:8060286,29881776:131070
x1,155:8274186,29881776
k1,155:8405256,29881776:131070
x1,155:8854446,29881776
(1,155:8854446,29999740:313181,225735,101945
x1,155:9134859,29999740
)
x1,155:9467087,29881776
(1,155:9467087,29596386:466040,364089,0
x1,155:9900359,29596386
)
$1,155:9933127,29881776
x1,155:10147027,29881776
k1,155:10516763,29881776:369736
x1,155:11479040,29881776
x1,155:12013790,29881776
k1,155:12279636,29881776:265846
x1,155:13049676,29881776
x1,155:14247516,29881776
k1,155:14513362,29881776:265846
$1,155:14513362,29881776
x1,155:15179866,29881776
(1,155:15179866,29999740:849309,364089,101945
x1,155:15982450,29999740
)
x1,155:17083837,29881776
k1,155:17317887,29881776:234050
x1,155:17916807,29881776
k1,155:18150858,29881776:234051
(1,155:18150858,29881776:2939011,1121851,736062
(1,155:18150858,29881776:2939011,1121851,736062
(1,155:18150858,29881776:2939011,1121851,736062
h1,155:18150858,29881776:78643,0,0
[1,155:18229501,29881776:2781725,1121851,736062
(1,155:18229501,29349749:2781725,589824,196608
x1,155:18828723,29349749
(1,155:18828723,29467713:1127841,364089,54616
x1,155:19118784,29467713
x1,155:19923796,29467713
)
x1,155:21011226,29349749
)
(1,155:18229501,30421230:2781725,589824,196608
k1,155:18598146,30421230:368645
x1,155:19197368,30421230
(1,155:19197368,30539194:390551,225735,0
x1,155:19555151,30539194
)
x1,155:20642581,30421230
k1,155:21011226,30421230:368645
)
]
h1,155:21011226,29881776:78643,0,0
)
)
)
$1,155:21089869,29881776
x1,155:21303769,29881776
k1,155:21571906,29881776:268137
x1,155:22491676,29881776
k1,155:22757522,29881776:265846
$1,155:22757522,29881776
x1,155:23158016,29881776
k1,155:23418464,29881776:234051
x1,155:23942753,29881776
k1,155:24176804,29881776:234051
x1,155:24744784,29881776
$1,155:24744784,29881776
x1,155:24958684,29881776
k1,155:25226820,29881776:268136
x1,155:26724120,29881776
k1,155:26989966,29881776:265846
$1,155:26989966,29881776
x1,155:27656470,29881776
(1,155:27656470,29999740:390551,225735,0
x1,155:28014253,29999740
)
x1,155:29101683,29881776
k1,155:29335734,29881776:234051
x1,155:29947405,29881776
k1,155:30181456,29881776:234051
x1,155:30847960,29881776
(1,155:30847960,29999740:823823,337875,101945
x1,155:31639015,29999740
)
x1,155:32726445,29881776
$1,155:32726445,29881776
x1,155:32940345,29881776
k1,155:33310081,29881776:369736
x1,155:34636261,29881776
k1,155:34902107,29881776:265846
x1,155:36232565,29881776
k1,155:36232565,29881776:0
)
(1,156:4025872,31454475:32206693,589824,219909
x1,156:4325332,31454475
x1,155:4860082,31454475
x1,155:5223712,31454475
k1,155:5419158,31454475:195446
x1,155:6830898,31454475
x1,155:8264028,31454475
x1,155:8845836,31454475
k1,155:9041283,31454475:195447
x1,155:10281903,31454475
k1,155:10477349,31454475:195446
x1,155:11204609,31454475
x1,155:11589629,31454475
x1,155:13942529,31454475
k1,155:14137975,31454475:195446
x1,155:14758285,31454475
k1,155:14953732,31454475:195447
x1,155:16023232,31454475
k1,155:16218678,31454475:195446
x1,155:18934391,31454475
$1,155:18934391,31454475
(1,155:18934391,31572439:313181,225735,101945
x1,155:19214804,31572439
)
$1,155:19247572,31454475
k1,155:19443018,31454475:195446
x1,155:23383056,31454475
k1,155:23578503,31454475:195447
x1,155:24733563,31454475
k1,155:24929009,31454475:195446
x1,155:25356809,31454475
x1,155:25720439,31454475
k1,155:25915885,31454475:195446
x1,155:29111551,31454475
k1,155:29306998,31454475:195447
x1,155:29734798,31454475
x1,155:30119818,31454475
k1,155:30315264,31454475:195446
$1,155:30315264,31454475
x1,155:30885285,31454475
x1,155:31677626,31454475
(1,155:31677626,31572439:222426,346600,0
x1,155:31867284,31572439
)
x1,155:32199512,31454475
k1,155:32417962,31454475:218450
x1,155:33016882,31454475
k1,155:33235332,31454475:218450
x1,155:33684522,31454475
(1,155:33684522,31572439:222426,346600,0
x1,155:33874180,31572439
)
x1,155:34573452,31454475
(1,155:34573452,31572439:390551,225735,0
x1,155:34931235,31572439
)
x1,155:36018665,31454475
$1,155:36018665,31454475
x1,155:36232565,31454475
k1,155:36232565,31454475:0
)
(1,156:4025872,33027174:32206693,623265,219909
(1,155:4025872,33027174:1197567,537395,0
x1,155:4603129,33027174
x1,155:5223439,33027174
)
x1,155:5969677,33027174
(1,155:5969677,33145138:222426,346600,0
x1,155:6159335,33145138
)
x1,155:6491563,33027174
k1,155:6782250,33027174:290687
x1,155:7381170,33027174
k1,155:7671856,33027174:290686
x1,155:8121046,33027174
(1,155:8121046,33145138:222426,346600,0
x1,155:8310704,33145138
)
x1,155:9009976,33027174
(1,155:9009976,33145138:390551,225735,0
x1,155:9367759,33145138
)
x1,155:10455189,33027174
k1,155:10658844,33027174:203655
x1,155:11257764,33027174
k1,155:11461418,33027174:203654
x1,155:11910608,33027174
[1,155:11910608,33221593:311300,817684,0
(1,155:11910608,32741784:311300,337875,0
x1,155:12189140,32741784
)
(1,155:11910608,33221593:222426,346600,0
x1,155:12100266,33221593
)
]
x1,155:13281629,33027174
(1,155:13281629,33145138:823823,337875,101945
x1,155:14072684,33145138
)
x1,155:15160114,33027174
k1,155:15363769,33027174:203655
x1,155:15975440,33027174
k1,155:16179095,33027174:203655
x1,155:16845599,33027174
[1,155:16845599,33221593:390551,817684,0
(1,155:16845599,32741784:311300,337875,0
x1,155:17124131,32741784
)
(1,155:16845599,33221593:390551,225735,0
x1,155:17203382,33221593
)
]
x1,155:18684029,33027174
$1,155:18684029,33027174
x1,155:18897929,33027174
k1,155:19207658,33027174:309729
x1,155:20127428,33027174
k1,155:20426547,33027174:299119
$1,155:20426547,33027174
x1,155:20689242,33027174
k1,155:20979928,33027174:290686
x1,155:21578848,33027174
k1,155:21869535,33027174:290687
x1,155:22468455,33027174
k1,155:22599525,33027174:131070
(1,155:22599525,33027174:903840,76458,0
x1,155:22813425,33027174
g1,155:22944495,33027174
x1,155:23158395,33027174
g1,155:23289465,33027174
x1,155:23503365,33027174
)
k1,155:23634435,33027174:131070
x1,155:23848335,33027174
k1,155:23979405,33027174:131070
x1,155:24365882,33027174
$1,155:24365882,33027174
x1,155:24579782,33027174
k1,155:24889511,33027174:309729
x1,155:26130131,33027174
k1,155:26429250,33027174:299119
$1,155:26429250,33027174
(1,155:26429250,33027174:1112280,338603,0
x1,155:27156510,33027174
x1,155:27541530,33027174
)
x1,155:28287768,33027174
(1,155:28287768,33145138:222426,346600,0
x1,155:28477426,33145138
)
x1,155:28724094,33027174
k1,155:28855164,33027174:131070
x1,155:29301942,33027174
(1,155:29301942,33145138:288266,346600,101945
x1,155:29527224,33145138
)
x1,155:29889668,33027174
k1,155:30180355,33027174:290687
x1,155:30779275,33027174
k1,155:31069961,33027174:290686
x1,155:31519151,33027174
(1,155:31519151,33145138:222426,346600,0
x1,155:31708809,33145138
)
x1,155:32190767,33027174
(1,155:32190767,33145138:288266,346600,101945
x1,155:32416049,33145138
)
x1,155:33538754,33027174
(1,155:33538754,33145138:823823,337875,101945
x1,155:34329809,33145138
)
x1,155:35417239,33027174
k1,155:35620894,33027174:203655
x1,155:36232565,33027174
k1,156:36232565,33027174:0
)
(1,156:4025872,34599873:32206693,623265,196608
x1,156:4692376,34599873
[1,155:4692376,34794292:390551,817684,0
(1,155:4692376,34314483:311300,337875,0
x1,155:4970908,34314483
)
(1,155:4692376,34794292:390551,225735,0
x1,155:5050159,34794292
)
]
x1,155:6530806,34599873
$1,155:6530806,34599873
x1,155:6744706,34599873
g1,155:7001386,34599873
x1,155:7921156,34599873
g1,155:8177836,34599873
$1,155:8177836,34599873
x1,155:8440531,34599873
g1,155:8658981,34599873
x1,155:9257901,34599873
g1,155:9476351,34599873
x1,155:9794927,34599873
$1,155:9839170,34599873
x1,155:10053070,34599873
k1,156:36232566,34599873:26179496
g1,156:36232566,34599873
)
(1,158:4025872,36172572:32206693,589824,219909
h1,157:4025872,36172572:1155060,0,0
x1,157:5972089,36172572
x1,157:6250159,36172572
k1,157:6504808,36172572:254649
x1,157:7578586,36172572
k1,157:7833235,36172572:254649
x1,157:8902735,36172572
k1,157:9157384,36172572:254649
x1,157:11980864,36172572
k1,157:12235513,36172572:254649
$1,157:12235513,36172572
x1,157:13296833,36172572
(1,157:13296833,36290536:233930,322479,0
x1,157:13497995,36290536
)
x1,157:13923980,36172572
(1,157:13923980,36290536:945734,350545,88401
x1,157:14836946,36290536
)
k1,157:15088164,36172572:218450
x1,157:15687084,36172572
k1,157:15905534,36172572:218450
x1,157:17044989,36172572
(1,157:17044989,36290536:512462,337875,0
x1,157:17524683,36290536
)
x1,157:17771351,36172572
k1,157:17902421,36172572:131070
(1,157:17902421,36172572:903840,76458,0
x1,157:18116321,36172572
g1,157:18247391,36172572
x1,157:18461291,36172572
g1,157:18592361,36172572
x1,157:18806261,36172572
)
k1,157:18937331,36172572:131070
x1,157:19151231,36172572
k1,157:19282301,36172572:131070
x1,157:19729079,36172572
(1,157:19729079,36290536:514343,322479,101945
x1,157:20210654,36290536
)
x1,157:20936099,36172572
(1,157:20936099,36290536:945734,350545,88401
x1,157:21849065,36290536
)
$1,157:21881833,36172572
k1,157:22136482,36172572:254649
x1,157:22820962,36172572
k1,157:23075610,36172572:254648
x1,157:25300170,36172572
k1,157:25554819,36172572:254649
x1,157:25939839,36172572
k1,157:26194488,36172572:254649
$1,157:26194488,36172572
x1,157:26580965,36172572
$1,157:26580965,36172572
x1,157:26837645,36172572
x1,157:27244055,36172572
x1,157:29126375,36172572
k1,157:29381024,36172572:254649
x1,157:30878324,36172572
k1,157:31132973,36172572:254649
x1,157:32938289,36172572
k1,157:33192938,36172572:254649
x1,157:33813248,36172572
k1,157:34067897,36172572:254649
x1,157:35650757,36172572
x1,157:36232565,36172572
k1,157:36232565,36172572:0
)
(1,158:4025872,37745271:32206693,546132,152916
x1,158:4667572,37745271
g1,157:4924252,37745271
x1,157:6592672,37745271
g1,157:6849352,37745271
x1,157:8282482,37745271
x1,157:9120970,37745271
g1,157:9377650,37745271
x1,157:10297420,37745271
g1,157:10554100,37745271
x1,157:11324140,37745271
x1,157:13206460,37745271
g1,157:13463140,37745271
x1,157:14575420,37745271
g1,157:14832100,37745271
x1,157:15473800,37745271
x1,157:17013880,37745271
x1,157:18896200,37745271
g1,157:19152880,37745271
x1,157:21756090,37745271
x1,157:22868097,37745271
g1,157:23124777,37745271
x1,157:24151497,37745271
x1,157:25370727,37745271
k1,158:36232565,37745271:10861838
g1,158:36232565,37745271
)
(1,162:4025872,39973330:32206693,589824,219909
(1,159:4025872,39973330:0,0,0
(1,159:4025872,38400631:0,0,0
)
)
x1,159:5107671,39973330
x1,159:7860183,39973330
k1,159:8056791,39973330:196608
x1,159:9187287,39973330
x1,159:9433047,39973330
k1,159:9695191,39973330:262144
x1,159:9994651,39973330
$1,159:9994651,39973330
(1,159:9994651,39973330:2715713,537395,0
x1,159:12710364,39973330
)
(1,159:12710364,40091294:313181,225735,101945
x1,159:12990777,40091294
)
(1,159:13023545,39973330:3971897,537395,0
x1,159:15883435,39973330
x1,159:16995442,39973330
)
$1,159:16995442,39973330
k1,159:17166562,39973330:171120
x1,159:17893822,39973330
x1,159:18278842,39973330
x1,159:19891648,39973330
k1,159:20062768,39973330:171120
k1,160:20062768,39973330:0
x1,160:20853925,39973330
k1,161:20062768,39973330:-64170
x1,161:21131995,39973330
k1,161:21303115,39973330:171120
x1,161:21991873,39973330
x1,161:22376893,39973330
k1,161:22548013,39973330:171120
x1,161:23959753,39973330
k1,161:24130873,39973330:171120
$1,161:24130873,39973330
x1,161:25192193,39973330
(1,161:25192193,40091294:233930,322479,0
x1,161:25393355,40091294
)
x1,161:25819340,39973330
(1,161:25819340,40091294:945734,350545,88401
x1,161:26732306,40091294
)
$1,161:26765074,39973330
k1,161:26936194,39973330:171120
x1,161:27770404,39973330
x1,161:28369324,39973330
x1,161:29207812,39973330
k1,161:29378932,39973330:171120
x1,161:29763952,39973330
k1,161:29935072,39973330:171120
x1,161:32650785,39973330
$1,161:32650785,39973330
(1,161:32650785,40091294:313181,225735,101945
x1,161:32931198,40091294
)
$1,161:32963966,39973330
x1,161:33220646,39973330
x1,161:35823856,39973330
x1,161:36935863,39973330
k1,161:36935863,39973330:0
)
(1,162:4025872,41546029:32206693,589824,219909
x1,162:4753132,41546029
x1,162:5138152,41546029
x1,162:6451498,41546029
k1,161:6755699,41546029:304201
x1,161:7204889,41546029
k1,161:7509090,41546029:304201
$1,161:7509090,41546029
x1,161:8177193,41546029
(1,161:8177193,41663993:233930,322479,0
x1,161:8378355,41663993
)
x1,161:9194823,41546029
(1,161:9194823,41663993:945734,337875,54616
x1,161:10107789,41663993
)
k1,161:10439893,41546029:299336
x1,161:11051564,41546029
k1,161:11350901,41546029:299337
(1,161:11350901,41546029:2715713,537395,0
x1,161:14066614,41546029
)
(1,161:14066614,41663993:313181,225735,101945
x1,161:14347027,41663993
)
x1,161:14679255,41546029
(1,161:14679255,41546029:527562,546133,0
(1,161:14679255,41546029:527562,546133,0
$1,161:14679255,41546029
x1,161:15206817,41546029
$1,161:15206817,41546029
)
)
(1,161:15206817,41663993:233930,322479,0
x1,161:15407979,41663993
)
x1,161:15654647,41546029
k1,161:15785717,41546029:131070
x1,161:16455359,41546029
k1,161:16586429,41546029:131070
x1,161:17076214,41546029
x1,161:17380681,41546029
$1,161:17380681,41546029
x1,161:17594581,41546029
k1,161:17910662,41546029:316081
x1,161:19407962,41546029
k1,161:19712163,41546029:304201
$1,161:19712163,41546029
x1,161:20277409,41546029
(1,161:20277409,41663993:945734,337875,54616
x1,161:21190375,41663993
)
k1,161:21522479,41546029:299336
x1,161:22121399,41546029
k1,161:22420735,41546029:299336
x1,161:22858411,41546029
x1,161:23854191,41546029
(1,161:23854191,41663993:945734,337875,54616
x1,161:24767157,41663993
)
x1,161:25013825,41546029
k1,161:25144895,41546029:131070
(1,161:25144895,41546029:903840,76458,0
x1,161:25358795,41546029
g1,161:25489865,41546029
x1,161:25703765,41546029
g1,161:25834835,41546029
x1,161:26048735,41546029
)
k1,161:26179805,41546029:131070
x1,161:26393705,41546029
k1,161:26524775,41546029:131070
x1,161:27192878,41546029
(1,161:27192878,41663993:311300,337875,0
x1,161:27471410,41663993
)
x1,161:27718078,41546029
k1,161:27849148,41546029:131070
(1,161:27849148,41546029:527562,546133,0
(1,161:27849148,41546029:527562,546133,0
$1,161:27849148,41546029
x1,161:28376710,41546029
$1,161:28376710,41546029
)
)
(1,161:28376710,41663993:311300,337875,0
x1,161:28655242,41663993
)
x1,161:28987470,41546029
$1,161:28987470,41546029
x1,161:29201370,41546029
k1,161:29517451,41546029:316081
x1,161:30758071,41546029
k1,161:31062272,41546029:304201
$1,161:31062272,41546029
(1,161:31062272,41546029:507901,349525,0
(1,161:31062272,41546029:507901,349525,0
$1,161:31062272,41546029
x1,161:31515924,41546029
$1,161:31570173,41546029
)
)
(1,161:31570173,41663993:233930,322479,0
x1,161:31771335,41663993
)
k1,161:32103440,41546029:299337
x1,161:32715111,41546029
k1,161:33014447,41546029:299336
(1,161:33014447,41546029:994635,546132,152916
x1,161:33998387,41546029
)
k1,161:34140152,41546029:131070
(1,161:34140152,41546029:527562,546133,0
(1,161:34140152,41546029:527562,546133,0
$1,161:34140152,41546029
x1,161:34667714,41546029
$1,161:34667714,41546029
)
)
(1,161:34667714,41663993:233930,322479,0
x1,161:34868876,41663993
)
$1,161:34901644,41546029
k1,161:35205845,41546029:304201
x1,161:35975885,41546029
x1,161:36232565,41546029
k1,162:36232565,41546029:0
)
(1,162:4025872,43118728:32206693,546132,152916
x1,162:5651512,43118728
g1,161:5908192,43118728
x1,161:7277152,43118728
x1,161:7704952,43118728
x1,161:8111362,43118728
x1,161:8881402,43118728
x1,161:9309202,43118728
x1,161:9587272,43118728
x1,161:10981900,43118728
g1,161:11238580,43118728
x1,161:12479200,43118728
g1,161:12735880,43118728
x1,161:13724098,43118728
x1,161:14241736,43118728
x1,161:14883436,43118728
x1,161:15910156,43118728
g1,161:16166836,43118728
x1,161:17236336,43118728
g1,161:17493016,43118728
x1,161:18327226,43118728
x1,161:19781746,43118728
x1,161:20641624,43118728
k1,162:36232565,43118728:15590941
g1,162:36232565,43118728
)
(1,165:4025872,45992971:32206693,589824,219909
k1,162:11973971,45992971:7948099
(1,165:11973971,45992971:14999775,589824,219909
g1,162:11973971,45992971
$1,165:11973971,45992971
(1,165:11973971,45992971:14999775,589824,219909
(1,165:11973971,45992971:0,0,0
(1,162:11973971,45992971:0,0,0
$1,162:11973971,45992971
(1,162:11973971,44420272:0,0,0
)
$1,162:11973971,45992971
)
)
(1,165:11973971,45992971:507901,349525,0
(1,163:11973971,45992971:507901,349525,0
$1,163:11973971,45992971
x1,163:12427623,45992971
$1,163:12481872,45992971
)
)
(1,165:12481872,46110935:233930,322479,0
x1,165:12683034,46110935
)
g1,165:12934252,45992971
x1,165:13533172,45992971
g1,165:13751622,45992971
x1,165:14243142,45992971
g1,165:14417902,45992971
x1,165:15016822,45992971
g1,165:15191582,45992971
x1,165:15859685,45992971
(1,165:15859685,45992971:507901,349525,0
(1,163:15859685,45992971:507901,349525,0
$1,163:15859685,45992971
x1,163:16313337,45992971
$1,163:16367586,45992971
)
)
(1,165:16367586,46110935:945734,337875,54616
x1,165:17280552,46110935
)
g1,165:17488080,45992971
x1,165:18087000,45992971
g1,165:18261760,45992971
x1,165:18890724,45992971
g1,165:19021794,45992971
(1,165:19021794,45992971:994635,546132,152916
x1,163:20005734,45992971
k1,163:19021794,45992971:0
k1,165:19021794,45992971:10695
)
x1,165:20983992,45992971
(1,165:20983992,46110935:945734,337875,54616
x1,165:21896958,46110935
)
g1,165:22104486,45992971
x1,165:22703406,45992971
g1,165:22878166,45992971
x1,165:23320534,45992971
(1,165:23320534,46110935:313181,225735,101945
x1,165:23600947,46110935
)
x1,165:24147075,45992971
g1,163:24917115,45992971
g1,165:25048185,45992971
x1,165:25326255,45992971
g1,165:25544705,45992971
x1,165:26156376,45992971
g1,165:26374826,45992971
x1,165:26973746,45992971
)
$1,165:26973746,45992971
)
k1,165:26973746,45992971:0
(1,165:26973746,45992971:655360,589824,219909
g1,165:27629106,45992971
g1,165:27629106,45992971
$1,165:27629106,45992971
h1,165:27629106,45992971:0,0,0
$1,165:27629106,45992971
g1,165:27629106,45992971
)
k1,165:27629106,45992971:0
(1,165:27629106,45992971:655360,589824,219909
g1,165:28284466,45992971
$1,165:28284466,45992971
h1,165:28284466,45992971:0,0,0
$1,165:28284466,45992971
g1,165:28284466,45992971
)
k1,165:36232565,45992971:7948099
(1,165:36232565,45992971:0,589824,219909
(1,165:36232565,45992971:0,589824,196608
k1,165:35248625,45992971:-983940
(1,165:35248625,45992971:983940,589824,196608
x1,165:35933105,45992971
x1,165:36232565,45992971
)
)
)
k1,165:36232565,45992971:0
)
]
(1,167:4025872,50039361:32206693,506811,0
(1,167:4025872,50039361:32206693,506811,0
k1,167:19936708,50039361:15910836
x1,167:20321728,50039361
k1,167:36232564,50039361:15910836
)
)
]
]
]
!46882
}6
!10
{7
[1,204:4736286,50039361:31496279,45303075,0
(1,204:4736286,4736286:0,0,0
[1,204:0,4736286:0,0,0
(1,204:0,0:0,0,0
g1,204:0,0
)
]
)
[1,204:4736286,4736286:0,0,0
(1,204:4736286,1535259:0,0,0
k1,204:4736286,1535259:776195
)
]
[1,204:4736286,50039361:31496279,45303075,0
[1,204:4025872,50039361:32206693,48438321,0
[1,204:4025872,2387472:32206693,786432,0
(1,204:4025872,2387472:32206693,0,0
h1,204:4025872,2387472:32206693,0,0
)
]
[1,204:4025872,48073281:32206693,44047409,0
(1,167:4025872,4812304:32206693,546132,152916
x1,167:5993752,4812304
k1,166:6266309,4812304:272557
$1,166:6266309,4812304
x1,166:6757829,4812304
$1,166:6757829,4812304
k1,166:7030387,4812304:272558
x1,166:7548025,4812304
k1,166:7820582,4812304:272557
x1,166:8205602,4812304
k1,166:8478159,4812304:272557
$1,166:8478159,4812304
x1,166:8864636,4812304
$1,166:8864636,4812304
k1,166:9137194,4812304:272558
x1,166:13120012,4812304
k1,166:13392569,4812304:272557
x1,166:13798979,4812304
x1,166:15446009,4812304
k1,166:15718567,4812304:272558
x1,166:17215867,4812304
k1,166:17488424,4812304:272557
x1,166:18985724,4812304
x1,166:19392134,4812304
x1,166:21146114,4812304
k1,166:21418671,4812304:272557
x1,166:23215431,4812304
x1,166:24819681,4812304
x1,166:25615389,4812304
k1,166:25891916,4812304:276527
$1,166:25891916,4812304
x1,166:26560019,4812304
$1,166:26560019,4812304
k1,166:26832576,4812304:272557
x1,166:28073196,4812304
k1,166:28345754,4812304:272558
$1,166:28345754,4812304
x1,166:28974718,4812304
$1,166:28974718,4812304
k1,166:29247275,4812304:272557
x1,166:30273995,4812304
k1,166:30546552,4812304:272557
$1,166:30546552,4812304
x1,166:30933029,4812304
k1,166:31118600,4812304:185571
x1,166:31730271,4812304
k1,166:31915841,4812304:185570
x1,166:32302318,4812304
$1,166:32302318,4812304
k1,166:32574875,4812304:272557
x1,166:34072175,4812304
x1,166:34478585,4812304
x1,166:36232565,4812304
k1,166:36232565,4812304:0
)
(1,167:4025872,6385003:32206693,546132,219909
x1,167:7067530,6385003
g1,166:7324210,6385003
x1,166:8564830,6385003
g1,166:8821510,6385003
$1,166:8821510,6385003
x1,166:9263878,6385003
(1,166:9263878,6502967:313181,225735,101945
x1,166:9544291,6502967
)
$1,166:9577059,6385003
g1,166:9833739,6385003
x1,166:10351377,6385003
g1,166:10608057,6385003
x1,166:10993077,6385003
g1,166:11249757,6385003
$1,166:11249757,6385003
x1,166:11636234,6385003
$1,166:11636234,6385003
x1,166:11892914,6385003
x1,166:15875732,6385003
g1,166:16132412,6385003
x1,166:16538822,6385003
x1,166:18185852,6385003
g1,166:18442532,6385003
x1,166:19062842,6385003
g1,166:19319522,6385003
x1,166:20992220,6385003
k1,167:36232565,6385003:15240345
g1,167:36232565,6385003
)
(1,170:4025872,8549810:32206693,546132,152916
h1,169:4025872,8549810:1155060,0,0
x1,169:6061927,8549810
k1,169:6245073,8549810:183146
x1,169:7057893,8549810
k1,169:7241039,8549810:183146
x1,169:11138297,8549810
k1,169:11336149,8549810:197852
x1,169:11977849,8549810
k1,169:12160995,8549810:183146
x1,169:14331944,8549810
k1,169:14515090,8549810:183146
x1,169:14900110,8549810
x1,169:15114010,8549810
k1,169:15311863,8549810:197853
x1,169:15868003,8549810
x1,169:16188853,8549810
k1,169:16371998,8549810:183145
x1,169:18515276,8549810
x1,169:18793346,8549810
k1,169:18976492,8549810:183146
x1,169:20606410,8549810
k1,169:20789556,8549810:183146
x1,169:21409866,8549810
k1,169:21593012,8549810:183146
x1,169:22662512,8549810
k1,169:22845658,8549810:183146
x1,169:24004996,8549810
x1,169:26079826,8549810
k1,169:26262971,8549810:183145
x1,169:27246911,8549810
x1,169:30053279,8549810
k1,169:30236425,8549810:183146
x1,169:30856735,8549810
k1,169:31039881,8549810:183146
x1,169:31424901,8549810
k1,169:31608047,8549810:183146
x1,169:32249747,8549810
x1,169:36232565,8549810
k1,169:36232565,8549810:0
)
(1,170:4025872,10122509:32206693,546132,152916
x1,170:6741585,10122509
$1,169:6741585,10122509
(1,169:6741585,10240473:311300,337875,0
x1,169:7020117,10240473
)
$1,169:7052885,10122509
x1,169:7309565,10122509
x1,169:9912775,10122509
x1,169:11024782,10122509
g1,169:11281462,10122509
x1,169:12393742,10122509
x1,169:13707088,10122509
g1,169:13963768,10122509
x1,169:15461068,10122509
g1,169:15717748,10122509
x1,169:16787248,10122509
g1,169:17043928,10122509
x1,169:18477058,10122509
x1,169:20038528,10122509
g1,169:20295208,10122509
x1,169:21026746,10122509
x1,169:21946516,10122509
x1,169:24731494,10122509
k1,170:36232565,10122509:11501071
g1,170:36232565,10122509
)
(1,188:4136130,14984509:31986178,3342004,2948788
x1,188:4591872,14984509
g1,188:4810322,14984509
x1,188:5409242,14984509
g1,188:5627692,14984509
x1,188:6825532,14984509
g1,188:6956602,14984509
(1,188:6956602,14984509:256680,0,0
(1,170:6956602,14984509:256680,0,0
g1,170:7213282,14984509
)
)
x1,188:7703067,14984509
g1,188:7926524,14984509
x1,188:8525444,14984509
g1,188:8743894,14984509
x1,188:9941734,14984509
g1,188:10072804,14984509
(1,188:10072804,14984509:256680,0,0
(1,170:10072804,14984509:256680,0,0
g1,170:10329484,14984509
)
)
x1,188:10757284,14984509
g1,188:10975734,14984509
x1,188:11574654,14984509
g1,188:11793104,14984509
(1,188:11793104,14984509:2032519,3342004,2948788
[1,188:11793104,11752242:524289,31456,6102774
(1,188:11793104,11752242:524289,31456,1384135
x1,188:12317393,11752242
)
(1,188:11793104,13136377:524289,0,471864
x1,188:12317393,13136377
)
(1,188:11793104,13608241:524289,0,471864
x1,188:12317393,13608241
)
(1,188:11793104,14080105:524289,0,471864
x1,188:12317393,14080105
)
(1,188:11793104,14551969:524289,0,471864
x1,188:12317393,14551969
)
(1,188:11793104,15023833:524289,0,471864
x1,188:12317393,15023833
)
(1,188:11793104,15495697:524289,0,471864
x1,188:12317393,15495697
)
(1,188:11793104,15967561:524289,0,471864
x1,188:12317393,15967561
)
(1,188:11793104,16470881:524289,31456,1384135
x1,188:12317393,16470881
)
]
g1,171:11989713,14984509
[1,176:11989713,14984509:1639301,3342004,2948788
(1,172:11989713,12743389:1639301,1100884,471814
g1,172:11989713,12743389
(1,172:11989713,12743389:1639301,1100884,471814
r1,204:11989713,12743389:0,1572698,471814
g1,172:12317393,12743389
g1,172:12317393,12743389
g1,172:12317394,12743389
$1,172:12317394,12743389
x1,172:13301334,12743389
$1,172:13301334,12743389
g1,172:13301334,12743389
g1,172:13629014,12743389
)
g1,172:13629014,12743389
)
(1,173:11989713,14316087:1639301,1100884,471814
g1,173:11989713,14316087
(1,173:11989713,14316087:1639301,1100884,471814
r1,204:11989713,14316087:0,1572698,471814
g1,173:12317393,14316087
g1,173:12317393,14316087
g1,173:12317394,14316087
$1,173:12317394,14316087
x1,173:13301334,14316087
$1,173:13301334,14316087
g1,173:13301334,14316087
g1,173:13629014,14316087
)
g1,173:13629014,14316087
)
(1,174:11989713,15888785:1639301,1100884,471814
g1,174:11989713,15888785
(1,174:11989713,15888785:1639301,1100884,471814
r1,204:11989713,15888785:0,1572698,471814
g1,174:12317393,15888785
k1,174:12616853,15888785:299460
g1,174:12616854,15888785
$1,174:12616854,15888785
x1,174:13001874,15888785
$1,174:13001874,15888785
k1,174:13301334,15888785:299460
g1,174:13629014,15888785
)
g1,174:13629014,15888785
)
(1,176:11989713,17461483:1639301,1100884,471814
g1,175:11989713,17461483
(1,176:11989713,17461483:1639301,1100884,471814
r1,204:11989713,17461483:0,1572698,471814
g1,175:12317393,17461483
g1,175:12317393,17461483
g1,175:12317394,17461483
$1,176:12317394,17461483
x1,176:13301334,17461483
$1,176:13301334,17461483
g1,176:13301334,17461483
g1,176:13629014,17461483
)
g1,176:13629014,17461483
)
]
g1,176:13301334,14984509
[1,188:13301334,11752242:524289,31456,6102774
(1,188:13301334,11752242:524289,31456,1384135
x1,188:13825623,11752242
)
(1,188:13301334,13136377:524289,0,471864
x1,188:13825623,13136377
)
(1,188:13301334,13608241:524289,0,471864
x1,188:13825623,13608241
)
(1,188:13301334,14080105:524289,0,471864
x1,188:13825623,14080105
)
(1,188:13301334,14551969:524289,0,471864
x1,188:13825623,14551969
)
(1,188:13301334,15023833:524289,0,471864
x1,188:13825623,15023833
)
(1,188:13301334,15495697:524289,0,471864
x1,188:13825623,15495697
)
(1,188:13301334,15967561:524289,0,471864
x1,188:13825623,15967561
)
(1,188:13301334,16470881:524289,31456,1384135
x1,188:13825623,16470881
)
]
)
g1,188:13956693,14984509
x1,188:14170593,14984509
g1,188:14301663,14984509
(1,188:14301663,14984509:256680,0,0
(1,176:14301663,14984509:256680,0,0
g1,176:14558343,14984509
)
)
x1,188:15226446,14984509
g1,188:15444896,14984509
x1,188:16043816,14984509
g1,188:16262266,14984509
(1,188:16262266,14984509:8558784,3342004,2948788
[1,188:16262266,11752242:524289,31456,6102774
(1,188:16262266,11752242:524289,31456,1384135
x1,188:16786555,11752242
)
(1,188:16262266,13136377:524289,0,471864
x1,188:16786555,13136377
)
(1,188:16262266,13608241:524289,0,471864
x1,188:16786555,13608241
)
(1,188:16262266,14080105:524289,0,471864
x1,188:16786555,14080105
)
(1,188:16262266,14551969:524289,0,471864
x1,188:16786555,14551969
)
(1,188:16262266,15023833:524289,0,471864
x1,188:16786555,15023833
)
(1,188:16262266,15495697:524289,0,471864
x1,188:16786555,15495697
)
(1,188:16262266,15967561:524289,0,471864
x1,188:16786555,15967561
)
(1,188:16262266,16470881:524289,31456,1384135
x1,188:16786555,16470881
)
]
g1,177:16458875,14984509
[1,182:16458875,14984509:8165566,3342004,2948788
(1,178:16458875,12743389:8165566,1100884,471814
g1,178:16458875,12743389
(1,178:16458875,12743389:2024321,1100884,471814
r1,204:16458875,12743389:0,1572698,471814
g1,178:16786555,12743389
g1,178:16786555,12743389
g1,178:16786556,12743389
$1,178:16786556,12743389
x1,178:18155516,12743389
$1,178:18155516,12743389
g1,178:18155516,12743389
g1,178:18483196,12743389
)
g1,178:18483196,12743389
(1,178:18483196,12743389:2250972,1100884,471814
g1,178:18810876,12743389
g1,178:18810876,12743389
g1,178:18810877,12743389
$1,178:18810877,12743389
x1,178:20406488,12743389
$1,178:20406488,12743389
g1,178:20406488,12743389
g1,178:20734168,12743389
)
g1,178:20734168,12743389
(1,178:20734168,12743389:1639301,1100884,471814
g1,178:21061848,12743389
k1,178:21361308,12743389:299460
g1,178:21361309,12743389
$1,178:21361309,12743389
x1,178:21746329,12743389
$1,178:21746329,12743389
k1,178:22045789,12743389:299460
g1,178:22373469,12743389
)
g1,178:22373469,12743389
(1,178:22373469,12743389:2250972,1100884,471814
g1,178:22701149,12743389
k1,178:23306445,12743389:605296
g1,178:23306446,12743389
$1,178:23306446,12743389
x1,178:23691466,12743389
$1,178:23691466,12743389
k1,178:24296761,12743389:605295
g1,178:24624441,12743389
)
g1,178:24624441,12743389
)
(1,179:16458875,14316087:8165566,1100884,471814
g1,179:16458875,14316087
(1,179:16458875,14316087:2024321,1100884,471814
r1,204:16458875,14316087:0,1572698,471814
g1,179:16786555,14316087
k1,179:17278525,14316087:491970
g1,179:17278526,14316087
$1,179:17278526,14316087
x1,179:17663546,14316087
$1,179:17663546,14316087
k1,179:18155516,14316087:491970
g1,179:18483196,14316087
)
g1,179:18483196,14316087
(1,179:18483196,14316087:2250972,1100884,471814
g1,179:18810876,14316087
g1,179:18810876,14316087
g1,179:18810877,14316087
$1,179:18810877,14316087
x1,179:20406488,14316087
$1,179:20406488,14316087
g1,179:20406488,14316087
g1,179:20734168,14316087
)
g1,179:20734168,14316087
(1,179:20734168,14316087:1639301,1100884,471814
g1,179:21061848,14316087
k1,179:21361308,14316087:299460
g1,179:21361309,14316087
$1,179:21361309,14316087
x1,179:21746329,14316087
$1,179:21746329,14316087
k1,179:22045789,14316087:299460
g1,179:22373469,14316087
)
g1,179:22373469,14316087
(1,179:22373469,14316087:2250972,1100884,471814
g1,179:22701149,14316087
k1,179:23306445,14316087:605296
g1,179:23306446,14316087
$1,179:23306446,14316087
x1,179:23691466,14316087
$1,179:23691466,14316087
k1,179:24296761,14316087:605295
g1,179:24624441,14316087
)
g1,179:24624441,14316087
)
(1,180:16458875,15888785:8165566,1100884,471814
g1,180:16458875,15888785
(1,180:16458875,15888785:2024321,1100884,471814
r1,204:16458875,15888785:0,1572698,471814
g1,180:16786555,15888785
k1,180:17278525,15888785:491970
g1,180:17278526,15888785
$1,180:17278526,15888785
x1,180:17663546,15888785
$1,180:17663546,15888785
k1,180:18155516,15888785:491970
g1,180:18483196,15888785
)
g1,180:18483196,15888785
(1,180:18483196,15888785:2250972,1100884,471814
g1,180:18810876,15888785
k1,180:19416172,15888785:605296
g1,180:19416173,15888785
$1,180:19416173,15888785
x1,180:19801193,15888785
$1,180:19801193,15888785
k1,180:20406488,15888785:605295
g1,180:20734168,15888785
)
g1,180:20734168,15888785
(1,180:20734168,15888785:1639301,1100884,471814
g1,180:21061848,15888785
g1,180:21061848,15888785
g1,180:21061849,15888785
$1,180:21061849,15888785
x1,180:22045789,15888785
$1,180:22045789,15888785
g1,180:22045789,15888785
g1,180:22373469,15888785
)
g1,180:22373469,15888785
(1,180:22373469,15888785:2250972,1100884,471814
g1,180:22701149,15888785
k1,180:23306445,15888785:605296
g1,180:23306446,15888785
$1,180:23306446,15888785
x1,180:23691466,15888785
$1,180:23691466,15888785
k1,180:24296761,15888785:605295
g1,180:24624441,15888785
)
g1,180:24624441,15888785
)
(1,182:16458875,17461483:8165566,1100884,471814
g1,181:16458875,17461483
(1,181:16458875,17461483:2024321,1100884,471814
r1,204:16458875,17461483:0,1572698,471814
g1,181:16786555,17461483
k1,181:17278525,17461483:491970
g1,181:17278526,17461483
$1,181:17278526,17461483
x1,181:17663546,17461483
$1,181:17663546,17461483
k1,181:18155516,17461483:491970
g1,181:18483196,17461483
)
g1,181:18483196,17461483
(1,181:18483196,17461483:2250972,1100884,471814
g1,181:18810876,17461483
k1,181:19416172,17461483:605296
g1,181:19416173,17461483
$1,181:19416173,17461483
x1,181:19801193,17461483
$1,181:19801193,17461483
k1,181:20406488,17461483:605295
g1,181:20734168,17461483
)
g1,181:20734168,17461483
(1,181:20734168,17461483:1639301,1100884,471814
g1,181:21061848,17461483
g1,181:21061848,17461483
g1,181:21061849,17461483
$1,181:21061849,17461483
x1,181:22045789,17461483
$1,181:22045789,17461483
g1,181:22045789,17461483
g1,181:22373469,17461483
)
g1,181:22373469,17461483
(1,182:22373469,17461483:2250972,1100884,471814
g1,181:22701149,17461483
g1,181:22701149,17461483
g1,181:22701150,17461483
$1,182:22701150,17461483
x1,182:24296761,17461483
$1,182:24296761,17461483
g1,182:24296761,17461483
g1,182:24624441,17461483
)
g1,182:24624441,17461483
)
]
g1,182:24296761,14984509
[1,188:24296761,11752242:524289,31456,6102774
(1,188:24296761,11752242:524289,31456,1384135
x1,188:24821050,11752242
)
(1,188:24296761,13136377:524289,0,471864
x1,188:24821050,13136377
)
(1,188:24296761,13608241:524289,0,471864
x1,188:24821050,13608241
)
(1,188:24296761,14080105:524289,0,471864
x1,188:24821050,14080105
)
(1,188:24296761,14551969:524289,0,471864
x1,188:24821050,14551969
)
(1,188:24296761,15023833:524289,0,471864
x1,188:24821050,15023833
)
(1,188:24296761,15495697:524289,0,471864
x1,188:24821050,15495697
)
(1,188:24296761,15967561:524289,0,471864
x1,188:24821050,15967561
)
(1,188:24296761,16470881:524289,31456,1384135
x1,188:24821050,16470881
)
]
)
g1,188:24952120,14984509
x1,188:25166020,14984509
g1,188:25297090,14984509
(1,188:25297090,14984509:256680,0,0
(1,182:25297090,14984509:256680,0,0
g1,182:25553770,14984509
)
)
x1,188:26182734,14984509
g1,188:26401184,14984509
x1,188:27000104,14984509
g1,188:27218554,14984509
(1,188:27218554,14984509:8558784,3342004,2948788
[1,188:27218554,11752242:524289,31456,6102774
(1,188:27218554,11752242:524289,31456,1384135
x1,188:27742843,11752242
)
(1,188:27218554,13136377:524289,0,471864
x1,188:27742843,13136377
)
(1,188:27218554,13608241:524289,0,471864
x1,188:27742843,13608241
)
(1,188:27218554,14080105:524289,0,471864
x1,188:27742843,14080105
)
(1,188:27218554,14551969:524289,0,471864
x1,188:27742843,14551969
)
(1,188:27218554,15023833:524289,0,471864
x1,188:27742843,15023833
)
(1,188:27218554,15495697:524289,0,471864
x1,188:27742843,15495697
)
(1,188:27218554,15967561:524289,0,471864
x1,188:27742843,15967561
)
(1,188:27218554,16470881:524289,31456,1384135
x1,188:27742843,16470881
)
]
g1,183:27415163,14984509
[1,188:27415163,14984509:8165566,3342004,2948788
(1,184:27415163,12743389:8165566,1100884,471814
g1,184:27415163,12743389
(1,184:27415163,12743389:2250972,1100884,471814
r1,204:27415163,12743389:0,1572698,471814
g1,184:27742843,12743389
g1,184:27742843,12743389
g1,184:27742844,12743389
$1,184:27742844,12743389
x1,184:29338455,12743389
$1,184:29338455,12743389
g1,184:29338455,12743389
g1,184:29666135,12743389
)
g1,184:29666135,12743389
(1,184:29666135,12743389:1639301,1100884,471814
g1,184:29993815,12743389
g1,184:29993815,12743389
g1,184:29993816,12743389
$1,184:29993816,12743389
x1,184:30977756,12743389
$1,184:30977756,12743389
g1,184:30977756,12743389
g1,184:31305436,12743389
)
g1,184:31305436,12743389
(1,184:31305436,12743389:2635992,1100884,471814
g1,184:31633116,12743389
k1,184:32131462,12743389:498346
g1,184:32131463,12743389
$1,184:32131463,12743389
x1,184:33115403,12743389
$1,184:33115403,12743389
k1,184:33613748,12743389:498345
g1,184:33941428,12743389
)
g1,184:33941428,12743389
(1,184:33941428,12743389:1639301,1100884,471814
g1,184:34269108,12743389
k1,184:34568568,12743389:299460
g1,184:34568569,12743389
$1,184:34568569,12743389
x1,184:34953589,12743389
$1,184:34953589,12743389
k1,184:35253049,12743389:299460
g1,184:35580729,12743389
)
g1,184:35580729,12743389
)
(1,185:27415163,14316087:8165566,1100884,471814
g1,185:27415163,14316087
(1,185:27415163,14316087:2250972,1100884,471814
r1,204:27415163,14316087:0,1572698,471814
g1,185:27742843,14316087
k1,185:28348139,14316087:605296
g1,185:28348140,14316087
$1,185:28348140,14316087
x1,185:28733160,14316087
$1,185:28733160,14316087
k1,185:29338455,14316087:605295
g1,185:29666135,14316087
)
g1,185:29666135,14316087
(1,185:29666135,14316087:1639301,1100884,471814
g1,185:29993815,14316087
g1,185:29993815,14316087
g1,185:29993816,14316087
$1,185:29993816,14316087
x1,185:30977756,14316087
$1,185:30977756,14316087
g1,185:30977756,14316087
g1,185:31305436,14316087
)
g1,185:31305436,14316087
(1,185:31305436,14316087:2635992,1100884,471814
g1,185:31633116,14316087
k1,185:32430922,14316087:797806
g1,185:32430923,14316087
$1,185:32430923,14316087
x1,185:32815943,14316087
$1,185:32815943,14316087
k1,185:33613748,14316087:797805
g1,185:33941428,14316087
)
g1,185:33941428,14316087
(1,185:33941428,14316087:1639301,1100884,471814
g1,185:34269108,14316087
k1,185:34568568,14316087:299460
g1,185:34568569,14316087
$1,185:34568569,14316087
x1,185:34953589,14316087
$1,185:34953589,14316087
k1,185:35253049,14316087:299460
g1,185:35580729,14316087
)
g1,185:35580729,14316087
)
(1,186:27415163,15888785:8165566,1100884,471814
g1,186:27415163,15888785
(1,186:27415163,15888785:2250972,1100884,471814
r1,204:27415163,15888785:0,1572698,471814
g1,186:27742843,15888785
k1,186:28348139,15888785:605296
g1,186:28348140,15888785
$1,186:28348140,15888785
x1,186:28733160,15888785
$1,186:28733160,15888785
k1,186:29338455,15888785:605295
g1,186:29666135,15888785
)
g1,186:29666135,15888785
(1,186:29666135,15888785:1639301,1100884,471814
g1,186:29993815,15888785
k1,186:30293275,15888785:299460
g1,186:30293276,15888785
$1,186:30293276,15888785
x1,186:30678296,15888785
$1,186:30678296,15888785
k1,186:30977756,15888785:299460
g1,186:31305436,15888785
)
g1,186:31305436,15888785
(1,186:31305436,15888785:2635992,1100884,471814
g1,186:31633116,15888785
k1,186:31825626,15888785:192510
g1,186:31825627,15888785
$1,186:31825627,15888785
x1,186:33421238,15888785
$1,186:33421238,15888785
k1,186:33613748,15888785:192510
g1,186:33941428,15888785
)
g1,186:33941428,15888785
(1,186:33941428,15888785:1639301,1100884,471814
g1,186:34269108,15888785
k1,186:34568568,15888785:299460
g1,186:34568569,15888785
$1,186:34568569,15888785
x1,186:34953589,15888785
$1,186:34953589,15888785
k1,186:35253049,15888785:299460
g1,186:35580729,15888785
)
g1,186:35580729,15888785
)
(1,188:27415163,17461483:8165566,1100884,471814
g1,187:27415163,17461483
(1,187:27415163,17461483:2250972,1100884,471814
r1,204:27415163,17461483:0,1572698,471814
g1,187:27742843,17461483
k1,187:28348139,17461483:605296
g1,187:28348140,17461483
$1,187:28348140,17461483
x1,187:28733160,17461483
$1,187:28733160,17461483
k1,187:29338455,17461483:605295
g1,187:29666135,17461483
)
g1,187:29666135,17461483
(1,187:29666135,17461483:1639301,1100884,471814
g1,187:29993815,17461483
k1,187:30293275,17461483:299460
g1,187:30293276,17461483
$1,187:30293276,17461483
x1,187:30678296,17461483
$1,187:30678296,17461483
k1,187:30977756,17461483:299460
g1,187:31305436,17461483
)
g1,187:31305436,17461483
(1,187:31305436,17461483:2635992,1100884,471814
g1,187:31633116,17461483
g1,187:31633116,17461483
g1,187:31633117,17461483
$1,187:31633117,17461483
x1,187:33613748,17461483
$1,187:33613748,17461483
g1,187:33613748,17461483
g1,187:33941428,17461483
)
g1,187:33941428,17461483
(1,188:33941428,17461483:1639301,1100884,471814
g1,187:34269108,17461483
g1,187:34269108,17461483
g1,187:34269109,17461483
$1,188:34269109,17461483
x1,188:35253049,17461483
$1,188:35253049,17461483
g1,188:35253049,17461483
g1,188:35580729,17461483
)
g1,188:35580729,17461483
)
]
g1,188:35253049,14984509
[1,188:35253049,11752242:524289,31456,6102774
(1,188:35253049,11752242:524289,31456,1384135
x1,188:35777338,11752242
)
(1,188:35253049,13136377:524289,0,471864
x1,188:35777338,13136377
)
(1,188:35253049,13608241:524289,0,471864
x1,188:35777338,13608241
)
(1,188:35253049,14080105:524289,0,471864
x1,188:35777338,14080105
)
(1,188:35253049,14551969:524289,0,471864
x1,188:35777338,14551969
)
(1,188:35253049,15023833:524289,0,471864
x1,188:35777338,15023833
)
(1,188:35253049,15495697:524289,0,471864
x1,188:35777338,15495697
)
(1,188:35253049,15967561:524289,0,471864
x1,188:35777338,15967561
)
(1,188:35253049,16470881:524289,31456,1384135
x1,188:35777338,16470881
)
]
)
g1,188:35908408,14984509
x1,188:36122308,14984509
)
[1,196:4025872,34616353:32206693,14440640,0
[1,196:4025872,34616353:32206693,14440640,0
(1,194:4025872,33010722:32206693,12835009,0
k1,194:4279441,33010722:253569
h1,193:4279441,33010722:0,0,0
(1,193:4279441,33010722:31699556,12835009,0
(1,193:4279441,33010722:31699411,12835040,0
(1,193:4279441,33010722:31699411,12835040,0
(1,193:4279441,33010722:0,12835040,0
(1,193:4279441,33010722:0,51112428,0
(1,193:4279441,33010722:126235197,51112428,0
)
k1,193:4279438,33010722:-126235200
)
)
g1,193:35978852,33010722
)
)
)
k1,194:35978852,33010722:0
g1,194:35978997,33010722
k1,194:36232565,33010722:253568
)
(1,194:4025872,34331269:32206693,665187,285084
h1,194:4025872,34331269:0,0,0
g1,194:4025872,34331269
[1,194:4025872,34331269:32206693,665187,285084
(1,194:4025872,34331269:32206693,665187,285084
k1,194:4086464,34331269:60592
h1,194:4086464,34331269:0,0,0
x1,194:6257413,34331269
g1,194:6514093,34331269
x1,194:7113013,34331269
g1,194:7455253,34331269
r1,204:7455253,34331269:0,950271,285084
g1,194:7455253,34331269
x1,194:8738653,34331269
x1,194:10813483,34331269
g1,194:11070163,34331269
x1,194:12054103,34331269
x1,194:14860471,34331269
g1,194:15117151,34331269
x1,194:15737461,34331269
g1,194:15994141,34331269
x1,194:16379161,34331269
g1,194:16635841,34331269
x1,194:17277541,34331269
x1,194:21260359,34331269
g1,194:21517039,34331269
x1,194:24232752,34331269
$1,194:24232752,34331269
(1,194:24232752,34449233:311300,337875,0
x1,194:24511284,34449233
)
$1,194:24544052,34331269
x1,194:24800732,34331269
x1,194:27403942,34331269
x1,194:28515949,34331269
g1,194:28772629,34331269
x1,194:29884909,34331269
x1,194:31198255,34331269
g1,194:31454935,34331269
x1,194:32952235,34331269
g1,194:33208915,34331269
$1,194:33208915,34331269
x1,194:33660244,34331269
g1,194:33985644,34331269
x1,194:34584564,34331269
g1,194:34803014,34331269
x1,194:35958074,34331269
$1,194:35958074,34331269
x1,194:36171974,34331269
r1,204:36171974,34331269:0,285084,285084
k1,194:36171974,34331269:0
g1,194:36171974,34331269
k1,194:36232565,34331269:60591
)
]
g1,194:36232565,34331269
g1,194:36232565,34331269
)
]
]
(1,199:4025872,37064388:32206693,546132,219909
h1,198:4025872,37064388:1155060,0,0
x1,198:5758189,37064388
k1,198:5981055,37064388:222866
x1,198:6498693,37064388
k1,198:6721559,37064388:222866
x1,198:7277699,37064388
x1,198:8668049,37064388
k1,198:8890915,37064388:222866
x1,198:10302655,37064388
x1,198:12634165,37064388
k1,198:12857031,37064388:222866
x1,198:14268771,37064388
k1,198:14491637,37064388:222866
x1,198:15561137,37064388
k1,198:15784003,37064388:222866
x1,198:18499716,37064388
$1,198:18499716,37064388
(1,198:18499716,37182352:313181,225735,101945
x1,198:18780129,37182352
)
$1,198:18812897,37064388
x1,198:19069577,37064388
x1,198:21672787,37064388
x1,198:22784794,37064388
k1,198:23007627,37064388:222833
x1,198:24119907,37064388
x1,198:25433253,37064388
k1,198:25656119,37064388:222866
x1,198:26811179,37064388
k1,198:27034045,37064388:222866
x1,198:30156985,37064388
x1,198:31632895,37064388
k1,198:31855761,37064388:222866
x1,198:32283561,37064388
x1,198:33417231,37064388
k1,198:33640097,37064388:222866
x1,198:34067897,37064388
x1,198:35911715,37064388
x1,198:36232565,37064388
k1,198:36232565,37064388:0
)
(1,199:4025872,38637087:32206693,589824,196608
x1,199:5266492,38637087
k1,198:5611711,38637087:345219
x1,198:8071561,38637087
x1,198:8392411,38637087
k1,198:8737631,38637087:345220
x1,198:10234931,38637087
x1,198:14153579,38637087
k1,198:14498798,38637087:345219
x1,198:15696638,38637087
k1,198:16041857,38637087:345219
x1,198:16726337,38637087
k1,198:17071556,38637087:345219
x1,198:18141056,38637087
k1,198:18486276,38637087:345220
x1,198:19726896,38637087
x1,198:21609216,38637087
k1,198:21954435,38637087:345219
x1,198:23515905,38637087
k1,198:23861124,38637087:345219
x1,198:26693160,38637087
k1,198:27038379,38637087:345219
x1,198:27680079,38637087
k1,198:28025299,38637087:345220
x1,198:28324759,38637087
x1,198:28709779,38637087
x1,198:29223139,38637087
k1,198:29830997,38637087:607858
x1,198:31157177,38637087
k1,198:31502396,38637087:345219
x1,198:32743016,38637087
x1,198:34625336,38637087
k1,198:34970555,38637087:345219
x1,198:36232565,38637087
k1,198:36232565,38637087:0
)
(1,199:4025872,40209786:32206693,589824,196608
x1,199:6785182,40209786
k1,198:7050915,40209786:265733
x1,198:7607055,40209786
x1,198:8274423,40209786
k1,198:8540156,40209786:265733
x1,198:11966834,40209786
k1,198:12232567,40209786:265733
x1,198:13772647,40209786
x1,198:15252835,40209786
k1,198:15518567,40209786:265732
x1,198:15946367,40209786
x1,198:16331387,40209786
k1,198:16597120,40209786:265733
x1,198:17099649,40209786
x1,198:19542387,40209786
k1,198:19808120,40209786:265733
x1,198:21048740,40209786
k1,198:21314473,40209786:265733
x1,198:24719761,40209786
k1,198:24985494,40209786:265733
x1,198:25284954,40209786
x1,198:26825034,40209786
x1,198:27124494,40209786
k1,198:27390227,40209786:265733
x1,198:28630847,40209786
k1,198:28896579,40209786:265732
x1,198:29399108,40209786
x1,198:31841846,40209786
k1,198:32107579,40209786:265733
x1,198:32749279,40209786
k1,198:33015012,40209786:265733
x1,198:33827832,40209786
k1,198:34093565,40209786:265733
x1,198:34393025,40209786
x1,198:35933105,40209786
x1,198:36232565,40209786
k1,198:36232565,40209786:0
)
(1,199:4025872,41782485:32206693,546132,152916
x1,199:4945642,41782485
k1,198:5301271,41782485:355629
x1,198:6777181,41782485
x1,198:8659501,41782485
k1,198:9015130,41782485:355629
x1,198:10255750,41782485
k1,198:10611378,41782485:355628
x1,198:11253078,41782485
x1,198:12793158,41782485
x1,198:14675478,41782485
k1,198:15031107,41782485:355629
x1,198:16613967,41782485
x1,198:16892037,41782485
k1,198:17247666,41782485:355629
x1,198:18744966,41782485
k1,198:19100595,41782485:355629
x1,198:20905911,41782485
k1,198:21261539,41782485:355628
x1,198:23152415,41782485
k1,198:23532781,41782485:380366
x1,198:24906019,41782485
x1,198:26531659,41782485
x1,198:27472819,41782485
x1,198:27622549,41782485
k1,198:28261636,41782485:639087
x1,198:28967233,41782485
k1,198:29322862,41782485:355629
x1,198:30392362,41782485
k1,198:30747990,41782485:355628
x1,198:32587530,41782485
k1,198:32943159,41782485:355629
x1,198:33499299,41782485
x1,198:34782699,41782485
k1,198:35163065,41782485:380366
x1,198:36232565,41782485
k1,198:36232565,41782485:0
)
(1,199:4025872,43355184:32206693,546132,152916
x1,199:6554170,43355184
k1,198:6847902,43355184:293732
x1,198:9252138,43355184
k1,198:9545869,43355184:293731
x1,198:10957609,43355184
k1,198:11251341,43355184:293732
x1,198:12320841,43355184
k1,198:12614572,43355184:293731
x1,198:16336432,43355184
k1,198:16630164,43355184:293732
x1,198:20570202,43355184
k1,198:20863933,43355184:293731
x1,198:21484243,43355184
k1,198:21777975,43355184:293732
x1,198:22847475,43355184
x1,198:23253885,43355184
k1,198:23547616,43355184:293731
x1,198:25344376,43355184
x1,198:26948626,43355184
x1,198:27226696,43355184
k1,198:27520428,43355184:293732
x1,198:28140738,43355184
k1,198:28434469,43355184:293731
$1,198:28434469,43355184
(1,198:28434469,43355184:668103,539580,0
(1,198:28434469,43355184:668103,539580,0
x1,198:29102572,43355184
)
)
(1,198:29102572,43473148:233930,322479,0
x1,198:29303734,43473148
)
$1,198:29336502,43355184
k1,198:29630234,43355184:293732
x1,198:31063364,43355184
x1,198:31901852,43355184
k1,198:32195583,43355184:293731
x1,198:32580603,43355184
k1,198:32874335,43355184:293732
x1,198:34350245,43355184
x1,198:36232565,43355184
k1,198:36232565,43355184:0
)
(1,199:4025872,44927883:32206693,546132,219909
x1,199:4549791,44927883
x1,198:6547617,44927883
k1,198:6732963,44927883:185346
x1,198:10886901,44927883
k1,198:11205363,44927883:318462
x1,198:11910960,44927883
k1,198:12096306,44927883:185346
x1,198:13251366,44927883
x1,198:15031014,44927883
k1,198:15230626,44927883:199612
x1,198:17155726,44927883
k1,198:17341072,44927883:185346
x1,198:18453352,44927883
k1,198:18638698,44927883:185346
x1,198:20653636,44927883
k1,198:20853249,44927883:199613
x1,198:21922749,44927883
k1,198:22108095,44927883:185346
x1,198:25829955,44927883
k1,198:26015301,44927883:185346
x1,198:29955339,44927883
k1,198:30140684,44927883:185345
x1,198:30658322,44927883
k1,198:30843668,44927883:185346
x1,198:33559381,44927883
$1,198:33559381,44927883
(1,198:33559381,45045847:313181,225735,101945
x1,198:33839794,45045847
)
$1,198:33872562,44927883
x1,198:34086462,44927883
k1,198:34286075,44927883:199613
x1,198:35826155,44927883
x1,198:36232565,44927883
k1,198:36232565,44927883:0
)
(1,199:4025872,46500582:32206693,546132,152916
x1,199:5180932,46500582
g1,198:5437612,46500582
x1,198:7662172,46500582
g1,198:7918852,46500582
x1,198:9073912,46500582
x1,198:10122022,46500582
x1,198:13253518,46500582
k1,199:36232566,46500582:22979048
g1,199:36232566,46500582
)
(1,202:4025872,48073281:32206693,546133,219909
h1,201:4025872,48073281:1155060,0,0
x1,201:7196872,48073281
k1,201:7505133,48073281:308261
x1,201:8981043,48073281
x1,201:10285833,48073281
k1,201:10606989,48073281:321156
x1,201:11163129,48073281
x1,201:11483979,48073281
k1,201:11792240,48073281:308261
x1,201:12990080,48073281
k1,201:13298341,48073281:308261
x1,201:15702577,48073281
k1,201:16010838,48073281:308261
x1,201:17422578,48073281
k1,201:17730839,48073281:308261
$1,201:17730839,48073281
(1,201:17730839,48073281:527562,546133,0
(1,201:17730839,48073281:527562,546133,0
$1,201:17730839,48073281
x1,201:18258401,48073281
$1,201:18258401,48073281
)
)
(1,201:18258401,48191245:233930,322479,0
x1,201:18459563,48191245
)
$1,201:18492331,48073281
k1,201:18800592,48073281:308261
x1,201:19442292,48073281
k1,201:19750553,48073281:308261
x1,201:20820053,48073281
k1,201:21128314,48073281:308261
x1,201:23844027,48073281
$1,201:23844027,48073281
(1,201:23844027,48191245:313181,225735,101945
x1,201:24124440,48191245
)
$1,201:24157208,48073281
x1,201:24413888,48073281
x1,201:27017098,48073281
x1,201:28129105,48073281
k1,201:28437314,48073281:308209
x1,201:29464034,48073281
x1,201:30469364,48073281
k1,201:30777625,48073281:308261
x1,201:31590445,48073281
x1,201:31996855,48073281
x1,201:32381875,48073281
x1,201:32702725,48073281
k1,201:33010986,48073281:308261
x1,201:33528624,48073281
k1,201:33836885,48073281:308261
x1,201:34606925,48073281
x1,201:36232565,48073281
k1,201:36232565,48073281:0
)
]
(1,204:4025872,50039361:32206693,506811,0
(1,204:4025872,50039361:32206693,506811,0
k1,204:19936708,50039361:15910836
x1,204:20321728,50039361
k1,204:36232564,50039361:15910836
)
)
]
]
]
!32193
}7
!10
{8
[1,223:4736286,50039361:31496279,45303075,0
(1,223:4736286,4736286:0,0,0
[1,223:0,4736286:0,0,0
(1,223:0,0:0,0,0
g1,223:0,0
)
]
)
[1,223:4736286,4736286:0,0,0
(1,223:4736286,1535259:0,0,0
k1,223:4736286,1535259:776195
)
]
[1,223:4736286,50039361:31496279,45303075,0
[1,223:4025872,50039361:32206693,48438321,0
[1,223:4025872,2387472:32206693,786432,0
(1,223:4025872,2387472:32206693,0,0
h1,223:4025872,2387472:32206693,0,0
)
]
[1,223:4025872,48073281:32206693,44047409,0
(1,202:4025872,4812304:32206693,546132,152916
x1,202:5523172,4812304
g1,201:5779852,4812304
x1,201:6849352,4812304
g1,201:7106032,4812304
x1,201:8346652,4812304
x1,201:9608662,4812304
g1,201:9865342,4812304
x1,201:12838552,4812304
g1,201:13095232,4812304
x1,201:15114448,4812304
g1,201:15371128,4812304
x1,201:16782868,4812304
x1,201:18857698,4812304
g1,201:19114378,4812304
x1,201:22498276,4812304
k1,202:36232565,4812304:13734289
g1,202:36232565,4812304
)
(1,205:4025872,6385003:32206693,546132,152916
h1,204:4025872,6385003:1155060,0,0
x1,204:6507112,6385003
k1,204:6724039,6385003:216927
x1,204:7750759,6385003
x1,204:8756089,6385003
k1,204:8973016,6385003:216927
x1,204:12699154,6385003
k1,204:12916081,6385003:216927
x1,204:14071141,6385003
k1,204:14288068,6385003:216927
x1,204:14715868,6385003
x1,204:15079498,6385003
k1,204:15296425,6385003:216927
x1,204:18551983,6385003
k1,204:18768909,6385003:216926
x1,204:19196709,6385003
x1,204:19581729,6385003
k1,204:19798656,6385003:216927
x1,204:23520516,6385003
k1,204:23737443,6385003:216927
x1,204:26026173,6385003
x1,204:27074283,6385003
k1,204:27291210,6385003:216927
x1,204:28125420,6385003
x1,204:29686890,6385003
x1,204:30093300,6385003
x1,204:30542490,6385003
k1,204:30759417,6385003:216927
x1,204:32855637,6385003
x1,204:33518727,6385003
k1,204:33847716,6385003:328989
x1,204:36232565,6385003
k1,204:36232565,6385003:0
)
(1,205:4025872,7957702:32206693,746382,196608
x1,205:5095372,7957702
k1,204:5386006,7957702:290634
x1,204:8808406,7957702
k1,204:9099041,7957702:290635
x1,204:9505451,7957702
x1,204:11152481,7957702
k1,204:11443115,7957702:290634
x1,204:12131873,7957702
k1,204:12422507,7957702:290634
$1,204:12422507,7957702
(1,204:12422507,7957702:688128,539580,0
(1,204:12422507,7957702:688128,539580,0
$1,204:12422507,7957702
x1,204:13110635,7957702
$1,204:13110635,7957702
)
)
k1,204:13386880,7957702:276245
x1,204:13985800,7957702
k1,204:14262044,7957702:276244
(1,204:14262044,7957702:2706335,589824,196608
(1,204:14262044,7957702:299460,589824,196608
x1,204:14561504,7957702
)
x1,204:15231146,7957702
g1,204:15362216,7957702
x1,204:15852001,7957702
x1,204:16070908,7957702
g1,204:16201978,7957702
(1,204:16201978,7957702:466941,546133,0
(1,204:16201978,7957702:466941,546133,0
$1,204:16201978,7957702
x1,204:16643797,7957702
$1,204:16668919,7957702
)
)
(1,204:16668919,7957702:299460,589824,196608
x1,204:16968379,7957702
)
)
(1,204:16968379,7575409:466040,364089,0
x1,204:17401651,7575409
)
$1,204:17434419,7957702
x1,204:17648319,7957702
k1,204:17947442,7957702:299123
x1,204:19915322,7957702
k1,204:20205957,7957702:290635
$1,204:20205957,7957702
(1,204:20205957,7957702:466941,546133,0
(1,204:20205957,7957702:466941,546133,0
$1,204:20205957,7957702
x1,204:20647776,7957702
$1,204:20672898,7957702
)
)
k1,204:20949142,7957702:276244
x1,204:21548062,7957702
k1,204:21824306,7957702:276244
(1,204:21824306,7957702:6414287,589824,196608
(1,204:21824306,7957702:299460,589824,196608
x1,204:22123766,7957702
)
(1,204:22123766,7957702:491520,546132,0
(1,204:22123766,7957702:491520,546132,0
x1,204:22615286,7957702
)
)
x1,204:22829186,7957702
g1,204:22960256,7957702
(1,204:22960256,7957702:1069500,338603,0
x1,204:23366666,7957702
x1,204:24029756,7957702
)
x1,204:24329216,7957702
(1,204:24329216,7957702:668103,539580,0
(1,204:24329216,7957702:668103,539580,0
x1,204:24997319,7957702
)
)
x1,204:25510679,7957702
g1,204:25641749,7957702
(1,204:25641749,7957702:1069500,338603,0
x1,204:26048159,7957702
x1,204:26711249,7957702
)
x1,204:27010709,7957702
(1,204:27010709,7957702:628964,539580,0
(1,204:27010709,7957702:628964,539580,0
x1,204:27639673,7957702
)
)
x1,204:27939133,7957702
(1,204:27939133,7957702:299460,589824,196608
x1,204:28238593,7957702
)
)
(1,204:28238593,7575409:466040,364089,0
x1,204:28671865,7575409
)
$1,204:28704633,7957702
x1,204:28918533,7957702
k1,204:29362636,7957702:444103
x1,204:30688816,7957702
k1,204:30979451,7957702:290635
x1,204:34701311,7957702
k1,204:34991945,7957702:290634
x1,204:36232565,7957702
k1,205:36232565,7957702:0
)
(1,205:4025872,9530401:32206693,546132,0
x1,205:4860082,9530401
x1,204:6421552,9530401
x1,204:6827962,9530401
x1,204:7277152,9530401
g1,204:7533832,9530401
x1,204:10293142,9530401
g1,204:10549822,9530401
x1,204:13257796,9530401
g1,204:13514476,9530401
x1,204:14583976,9530401
g1,204:14840656,9530401
x1,204:16402126,9530401
k1,205:36232566,9530401:19830440
g1,205:36232566,9530401
)
(1,207:4025872,12404644:32206693,1419950,983045
k1,205:6681788,12404644:2655916
(1,206:6681788,12404644:1610175,1419950,983045
g1,205:6681788,12404644
$1,206:6681788,12404644
(1,206:6681788,12404644:1610175,589824,196608
(1,206:6681788,12404644:0,0,0
(1,205:6681788,12404644:0,0,0
$1,205:6681788,12404644
(1,205:6681788,10831945:0,0,0
)
$1,205:6681788,12404644
)
)
x1,206:7304375,12404644
(1,206:7304375,12404644:688128,539580,0
(1,206:7304375,12404644:688128,539580,0
$1,206:7304375,12404644
x1,206:7992503,12404644
$1,206:7992503,12404644
)
)
x1,206:8291963,12404644
)
$1,206:8291963,12404644
)
k1,206:8291963,12404644:0
(1,206:8291963,12404644:1267031,1419950,983045
g1,206:8947323,12404644
g1,206:8947323,12404644
$1,206:8947323,12404644
(1,206:8947323,12404644:611671,364706,0
x1,206:9558994,12404644
)
$1,206:9558994,12404644
g1,206:9558994,12404644
)
k1,206:9558994,12404644:0
(1,207:9558994,12404644:24017656,1419950,983045
g1,206:10214354,12404644
$1,207:10214354,12404644
(1,207:10214354,12404644:7963107,1419950,983045
[1,207:10214354,12404644:1135960,1419950,983045
(1,207:10214354,11421600:1135960,358263,0
k1,207:10581491,11421600:367137
x1,207:10905808,11421600
k1,207:11350314,11421600:367136
)
(1,207:10214354,12404644:1135960,825758,432543
(1,207:10214354,11657530:1135960,78644,1179657
x1,207:11350314,11657530
)
)
(1,207:10214354,13309046:1135960,337875,0
k1,207:10325851,13309046:111497
x1,207:11238817,13309046
k1,207:11350314,13309046:111497
)
]
g1,207:11481384,12404644
(1,207:11481384,12404644:994635,546132,152916
x1,206:12465324,12404644
k1,206:11481384,12404644:0
k1,207:11481384,12404644:10695
)
g1,207:12607089,12404644
x1,207:13103430,12404644
x1,207:14177943,12404644
(1,207:14177943,12522608:233930,322479,0
x1,207:14379105,12522608
)
g1,207:14630323,12404644
x1,207:15229243,12404644
g1,207:15447693,12404644
x1,207:15914637,12404644
(1,207:15914637,12522608:233930,322479,0
x1,207:16115799,12522608
)
x1,207:16932267,12404644
(1,207:16932267,12522608:945734,337875,54616
x1,207:17845233,12522608
)
x1,207:18177461,12404644
h1,207:18177461,12404644:0,0,0
)
$1,207:18177461,12404644
k1,207:33576650,12404644:15399189
)
k1,207:36232565,12404644:2655915
(1,207:36232565,12404644:0,1419950,983045
(1,207:36232565,12404644:0,0,0
g1,207:36232565,12404644
)
)
k1,207:36232565,12404644:0
)
(1,208:4025872,15069783:32206693,1419950,988858
k1,207:6681788,15069783:2655916
(1,207:6681788,15069783:1610175,1419950,988858
k1,207:8291963,15069783:1610175
$1,207:8291963,15069783
h1,207:8291963,15069783:0,0,0
$1,207:8291963,15069783
)
k1,207:8291963,15069783:0
(1,207:8291963,15069783:1267031,1419950,988858
g1,207:8947323,15069783
g1,207:8947323,15069783
$1,207:8947323,15069783
(1,207:8947323,15069783:611671,338602,0
x1,207:9558994,15069783
)
$1,207:9558994,15069783
g1,207:9558994,15069783
)
k1,207:9558994,15069783:0
(1,208:9558994,15069783:24017656,1419950,988858
g1,207:10214354,15069783
$1,208:10214354,15069783
(1,208:10214354,15069783:23362296,1419950,988858
x1,208:10965143,15069783
g1,208:11246853,15069783
x1,208:11858524,15069783
g1,208:12033284,15069783
x1,208:12717764,15069783
g1,208:12848834,15069783
(1,208:12848834,15069783:994635,546132,152916
x1,207:13832774,15069783
k1,207:12848834,15069783:0
k1,208:12848834,15069783:10695
)
g1,208:13974539,15069783
x1,208:14573761,15069783
(1,208:14573761,15187747:390551,225735,0
x1,208:14931544,15187747
)
x1,208:16018974,15069783
g1,208:16193734,15069783
x1,208:16792654,15069783
g1,208:16967414,15069783
[1,208:16967414,15069783:1135960,1419950,983045
(1,208:16967414,14086739:1135960,358263,0
k1,208:17334551,14086739:367137
x1,208:17658868,14086739
k1,208:18103374,14086739:367136
)
(1,208:16967414,15069783:1135960,825758,432543
(1,208:16967414,14322669:1135960,78644,1179657
x1,208:18103374,14322669
)
)
(1,208:16967414,15974185:1135960,337875,0
k1,208:17078911,15974185:111497
x1,208:17991877,15974185
k1,208:18103374,15974185:111497
)
]
g1,208:18234444,15069783
[1,208:18234444,15069783:1135960,1319462,988858
(1,208:18234444,14054699:1135960,225735,101945
k1,208:18662218,14054699:427774
x1,208:18942631,14054699
k1,208:19370404,14054699:427773
)
(1,208:18234444,15069783:1135960,825758,432543
(1,208:18234444,14322669:1135960,78644,1179657
x1,208:19370404,14322669
)
)
(1,208:18234444,15979998:1135960,346600,0
k1,208:18351693,15979998:117249
x1,208:19253155,15979998
k1,208:19370404,15979998:117249
)
]
g1,208:19501474,15069783
x1,208:19876936,15069783
(1,208:19876936,15187747:423588,346600,0
x1,208:20267756,15187747
)
g1,208:20431594,15069783
(1,208:20431594,15069783:994635,546132,152916
x1,207:21415534,15069783
k1,207:20431594,15069783:0
k1,208:20431594,15069783:10695
)
g1,208:21557299,15069783
x1,208:22006489,15069783
(1,208:22006489,15187747:423588,346600,0
x1,208:22397309,15187747
)
g1,208:22604837,15069783
x1,208:23203757,15069783
g1,208:23378517,15069783
(1,208:23378517,15069783:1738733,1078159,539454
(1,208:23378517,15069783:1738733,1078159,539454
(1,208:23378517,15069783:1738733,1078159,539454
h1,208:23378517,15069783:78643,0,0
[1,208:23457160,15069783:1581447,1078159,539454
(1,208:23457160,14537756:1581447,546132,152916
(1,208:23457160,14537756:994635,546132,152916
x1,207:24441100,14537756
k1,207:23457160,14537756:0
k1,208:23457160,14537756:10695
)
g1,208:24582865,14537756
x1,208:25038607,14537756
)
(1,208:23457160,15609237:1581447,506811,0
k1,208:24055374,15609237:598214
x1,208:24440394,15609237
k1,208:25038607,15609237:598213
)
]
h1,208:25038607,15069783:78643,0,0
)
)
)
g1,208:25248320,15069783
(1,208:25248320,15069783:8197260,1419950,988858
(1,208:25248320,13724972:458754,31456,2327863
x1,208:25707074,13724972
)
[1,208:25707074,15069783:1135960,1419950,983045
(1,208:25707074,14086739:1135960,358263,0
k1,208:26074211,14086739:367137
x1,208:26398528,14086739
k1,208:26843034,14086739:367136
)
(1,208:25707074,15069783:1135960,825758,432543
(1,208:25707074,14322669:1135960,78644,1179657
x1,208:26843034,14322669
)
)
(1,208:25707074,15974185:1135960,337875,0
k1,208:25818571,15974185:111497
x1,208:26731537,15974185
k1,208:26843034,15974185:111497
)
]
g1,208:26974104,15069783
[1,208:26974104,15069783:1135960,1319462,988858
(1,208:26974104,14054699:1135960,225735,101945
k1,208:27401878,14054699:427774
x1,208:27682291,14054699
k1,208:28110064,14054699:427773
)
(1,208:26974104,15069783:1135960,825758,432543
(1,208:26974104,14322669:1135960,78644,1179657
x1,208:28110064,14322669
)
)
(1,208:26974104,15979998:1135960,346600,0
k1,208:27091353,15979998:117249
x1,208:27992815,15979998
k1,208:28110064,15979998:117249
)
]
g1,208:28241134,15069783
x1,208:28616596,15069783
(1,208:28616596,15187747:423588,346600,0
x1,208:29007416,15187747
)
g1,208:29214944,15069783
x1,208:29813864,15069783
g1,208:29988624,15069783
x1,208:30478409,15069783
x1,208:31234205,15069783
g1,208:31515915,15069783
x1,208:32127586,15069783
g1,208:32302346,15069783
x1,208:32986826,15069783
(1,208:32986826,13724972:458754,31456,2327863
x1,208:33445580,13724972
)
)
g1,208:33576650,15069783
h1,208:33576650,15069783:0,0,0
)
$1,208:33576650,15069783
g1,208:33576650,15069783
)
k1,208:36232565,15069783:2655915
(1,208:36232565,15069783:0,1419950,988858
(1,208:36232565,15069783:0,0,0
g1,208:36232565,15069783
)
)
k1,208:36232565,15069783:0
)
(1,209:4025872,17740735:32206693,1419950,988858
k1,208:6681788,17740735:2655916
(1,208:6681788,17740735:1610175,1419950,988858
k1,208:8291963,17740735:1610175
$1,208:8291963,17740735
h1,208:8291963,17740735:0,0,0
$1,208:8291963,17740735
)
k1,208:8291963,17740735:0
(1,208:8291963,17740735:1267031,1419950,988858
g1,208:8947323,17740735
k1,208:9253159,17740735:305836
$1,208:9253159,17740735
h1,208:9253159,17740735:0,0,0
$1,208:9253159,17740735
k1,208:9558994,17740735:305835
)
k1,208:9558994,17740735:0
(1,209:9558994,17740735:24017656,1419950,988858
g1,208:10214354,17740735
$1,209:10214354,17740735
(1,209:10214354,17740735:13999690,1419950,988858
x1,209:10826025,17740735
(1,209:10826025,17740735:542306,1038838,539454
(1,209:10826025,17740735:542306,1038838,539454
(1,209:10826025,17740735:542306,1038838,539454
h1,209:10826025,17740735:78643,0,0
[1,209:10904668,17740735:385020,1038838,539454
(1,209:10904668,17208708:385020,506811,0
x1,209:11289688,17208708
)
(1,209:10904668,18280189:385020,506811,0
x1,209:11289688,18280189
)
]
h1,209:11289688,17740735:78643,0,0
)
)
)
g1,209:11499401,17740735
[1,209:11499401,17740735:1135960,1419950,983045
(1,209:11499401,16757691:1135960,358263,0
k1,209:11866538,16757691:367137
x1,209:12190855,16757691
k1,209:12635361,16757691:367136
)
(1,209:11499401,17740735:1135960,825758,432543
(1,209:11499401,16993621:1135960,78644,1179657
x1,209:12635361,16993621
)
)
(1,209:11499401,18645137:1135960,337875,0
k1,209:11610898,18645137:111497
x1,209:12523864,18645137
k1,209:12635361,18645137:111497
)
]
g1,209:12766431,17740735
(1,209:12766431,17740735:4754500,1376267,988858
(1,209:12766431,16395924:622594,31456,2327863
x1,209:13389025,16395924
)
[1,209:13389025,17740735:1135960,1319462,988858
(1,209:13389025,16725651:1135960,225735,101945
k1,209:13816799,16725651:427774
x1,209:14097212,16725651
k1,209:14524985,16725651:427773
)
(1,209:13389025,17740735:1135960,825758,432543
(1,209:13389025,16993621:1135960,78644,1179657
x1,209:14524985,16993621
)
)
(1,209:13389025,18650950:1135960,346600,0
k1,209:13506274,18650950:117249
x1,209:14407736,18650950
k1,209:14524985,18650950:117249
)
]
g1,209:14656055,17740735
x1,209:15031517,17740735
(1,209:15031517,17858699:423588,346600,0
x1,209:15422337,17858699
)
g1,209:15629865,17740735
x1,209:16228785,17740735
g1,209:16403545,17740735
x1,209:16893330,17740735
(1,209:16898337,16395924:622594,31456,2327863
x1,209:17520931,16395924
)
)
g1,209:17652001,17740735
(1,209:17652001,17740735:994635,546132,152916
x1,208:18635941,17740735
k1,208:17652001,17740735:0
k1,209:17652001,17740735:10695
)
g1,209:18777706,17740735
(1,209:18777706,17740735:5305268,1376267,988858
(1,209:18777706,16395924:622594,31456,2327863
x1,209:19400300,16395924
)
x1,209:19785320,17740735
g1,209:19916390,17740735
[1,209:19916390,17740735:1135960,1319462,988858
(1,209:19916390,16725651:1135960,225735,101945
k1,209:20344164,16725651:427774
x1,209:20624577,16725651
k1,209:21052350,16725651:427773
)
(1,209:19916390,17740735:1135960,825758,432543
(1,209:19916390,16993621:1135960,78644,1179657
x1,209:21052350,16993621
)
)
(1,209:19916390,18650950:1135960,346600,0
k1,209:20033639,18650950:117249
x1,209:20935101,18650950
k1,209:21052350,18650950:117249
)
]
g1,209:21183420,17740735
x1,209:21632610,17740735
(1,209:21632610,17858699:423588,346600,0
x1,209:22023430,17858699
)
g1,209:22230958,17740735
x1,209:22829878,17740735
g1,209:23004638,17740735
x1,209:23460380,17740735
(1,209:23460380,16395924:622594,31456,2327863
x1,209:24082974,16395924
)
)
g1,209:24214044,17740735
h1,209:24214044,17740735:0,0,0
)
$1,209:24214044,17740735
k1,209:33576650,17740735:9362606
)
k1,209:36232565,17740735:2655915
(1,209:36232565,17740735:0,1419950,988858
(1,209:36232565,17740735:0,0,0
g1,209:36232565,17740735
)
)
k1,209:36232565,17740735:0
)
(1,210:4025872,20706270:32206693,1714533,1218984
k1,209:6681788,20706270:2655916
(1,209:6681788,20706270:1610175,1714533,1218984
k1,209:8291963,20706270:1610175
$1,209:8291963,20706270
h1,209:8291963,20706270:0,0,0
$1,209:8291963,20706270
)
k1,209:8291963,20706270:0
(1,209:8291963,20706270:1267031,1714533,1218984
g1,209:8947323,20706270
k1,209:9253159,20706270:305836
$1,209:9253159,20706270
h1,209:9253159,20706270:0,0,0
$1,209:9253159,20706270
k1,209:9558994,20706270:305835
)
k1,209:9558994,20706270:0
(1,210:9558994,20706270:24017656,1714533,1218984
g1,209:10214354,20706270
$1,210:10214354,20706270
(1,210:10214354,20706270:17953108,1714533,1218984
x1,210:10813274,20706270
g1,210:10944344,20706270
[1,210:10944344,20706270:1135960,1419950,983045
(1,210:10944344,19723226:1135960,358263,0
k1,210:11311481,19723226:367137
x1,210:11635798,19723226
k1,210:12080304,19723226:367136
)
(1,210:10944344,20706270:1135960,825758,432543
(1,210:10944344,19959156:1135960,78644,1179657
x1,210:12080304,19959156
)
)
(1,210:10944344,21610672:1135960,337875,0
k1,210:11055841,21610672:111497
x1,210:11968807,21610672
k1,210:12080304,21610672:111497
)
]
g1,210:12211374,20706270
[1,210:12211374,20706270:1135960,1319462,988858
(1,210:12211374,19691186:1135960,225735,101945
k1,210:12639148,19691186:427774
x1,210:12919561,19691186
k1,210:13347334,19691186:427773
)
(1,210:12211374,20706270:1135960,825758,432543
(1,210:12211374,19959156:1135960,78644,1179657
x1,210:13347334,19959156
)
)
(1,210:12211374,21616485:1135960,346600,0
k1,210:12328623,21616485:117249
x1,210:13230085,21616485
k1,210:13347334,21616485:117249
)
]
g1,210:13478404,20706270
(1,210:13478404,20706270:994635,546132,152916
x1,209:14462344,20706270
k1,209:13478404,20706270:0
k1,210:13478404,20706270:10695
)
g1,210:14604109,20706270
(1,210:14604109,20706270:13218383,1714533,1218984
[1,210:14604109,19094070:699052,0,2831184
(1,210:14604109,19094070:699052,0,707796
x1,210:15303161,19094070
)
(1,210:14604109,19801866:699052,0,1415592
x1,210:15303161,19801866
)
(1,210:14604109,21217458:699052,0,707796
x1,210:15303161,21217458
)
]
x1,210:15902383,20706270
(1,210:15902383,20861736:2991522,426347,174302
(1,210:15902383,20468517:588012,0,524295
x1,210:16490395,20468517
)
[1,210:16490395,21036038:816007,600649,0
(1,210:16490395,20604689:285399,169300,76459
x1,210:16743026,20604689
)
(1,210:16490395,21036038:816007,260518,0
x1,210:17273634,21036038
)
]
g1,210:17399246,20861736
x1,210:17674592,20861736
(1,210:17674592,20941666:395490,260518,0
x1,210:18037314,20941666
)
x1,210:18861137,20861736
)
g1,210:19024975,20706270
(1,210:19024975,20706270:8098465,1714533,1218983
[1,210:19024975,19125527:688130,31456,2799726
(1,210:19024975,19125527:688130,31456,1384135
x1,210:19713105,19125527
)
(1,210:19024975,20541118:688130,31456,1384135
x1,210:19713105,20541118
)
]
(1,210:19713105,20706270:6722205,1714533,1148106
[1,210:19713105,19054649:830125,31456,2799727
(1,210:19713105,19054649:830125,31456,440407
x1,210:20543230,19054649
)
(1,210:19713105,19495056:830125,0,471864
x1,210:20543230,19495056
)
(1,210:19713105,19966920:830125,0,471864
x1,210:20543230,19966920
)
(1,210:19713105,20438784:830125,0,1415592
x1,210:20543230,20438784
)
]
[1,210:20543230,20706270:5892080,1714533,988858
(1,210:20543230,20706270:5892080,1376267,988858
x1,210:20998972,20706270
g1,210:21130042,20706270
(1,210:21130042,20706270:5305268,1376267,988858
(1,210:21130042,19361459:622594,31456,2327863
x1,210:21752636,19361459
)
x1,210:22137656,20706270
g1,210:22268726,20706270
[1,210:22268726,20706270:1135960,1319462,988858
(1,210:22268726,19691186:1135960,225735,101945
k1,210:22696500,19691186:427774
x1,210:22976913,19691186
k1,210:23404686,19691186:427773
)
(1,210:22268726,20706270:1135960,825758,432543
(1,210:22268726,19959156:1135960,78644,1179657
x1,210:23404686,19959156
)
)
(1,210:22268726,21616485:1135960,346600,0
k1,210:22385975,21616485:117249
x1,210:23287437,21616485
k1,210:23404686,21616485:117249
)
]
g1,210:23535756,20706270
x1,210:23984946,20706270
(1,210:23984946,20824234:423588,346600,0
x1,210:24375766,20824234
)
g1,210:24583294,20706270
x1,210:25182214,20706270
g1,210:25356974,20706270
x1,210:25812716,20706270
(1,210:25812716,19361459:622594,31456,2327863
x1,210:26435310,19361459
)
)
)
]
)
[1,210:26435310,19125527:688130,31456,2799726
(1,210:26435310,19125527:688130,31456,1384135
x1,210:27123440,19125527
)
(1,210:26435310,20541118:688130,31456,1384135
x1,210:27123440,20541118
)
]
)
[1,210:27123440,19094070:699052,0,2831184
(1,210:27123440,19094070:699052,0,707796
x1,210:27822492,19094070
)
(1,210:27123440,19801866:699052,0,1415592
x1,210:27822492,19801866
)
(1,210:27123440,21217458:699052,0,707796
x1,210:27822492,21217458
)
]
)
g1,210:27953562,20706270
x1,210:28167462,20706270
)
$1,210:28167462,20706270
k1,210:33576650,20706270:5409188
)
k1,210:36232565,20706270:2655915
(1,210:36232565,20706270:0,1714533,1218984
(1,210:36232565,20706270:0,589824,196608
k1,210:35248625,20706270:-983940
(1,210:35248625,20706270:983940,589824,196608
x1,210:35933105,20706270
x1,210:36232565,20706270
)
)
)
k1,210:36232565,20706270:0
)
(1,214:4025872,24061291:32206693,768957,196608
h1,212:4025872,24061291:1155060,0,0
x1,212:6507112,24061291
k1,212:6725654,24061291:218542
x1,212:10447514,24061291
k1,212:10666057,24061291:218543
x1,212:12954787,24061291
x1,212:14002897,24061291
k1,212:14221439,24061291:218542
x1,212:15055649,24061291
x1,212:16617119,24061291
x1,212:17023529,24061291
x1,212:17472719,24061291
k1,212:17691262,24061291:218543
x1,212:20861260,24061291
k1,212:21079802,24061291:218542
x1,212:23945517,24061291
k1,212:24164022,24061291:218505
x1,212:24784332,24061291
k1,212:25002874,24061291:218542
$1,212:25002874,24061291
(1,212:25002874,24061291:688128,539580,0
(1,212:25002874,24061291:688128,539580,0
$1,212:25002874,24061291
x1,212:25691002,24061291
$1,212:25691002,24061291
)
)
$1,212:25691002,24061291
k1,212:25909545,24061291:218543
x1,212:26427183,24061291
k1,212:26645725,24061291:218542
x1,212:27651055,24061291
x1,212:28399705,24061291
k1,212:28618248,24061291:218543
x1,212:29046048,24061291
x1,212:29431068,24061291
k1,212:29649610,24061291:218542
$1,212:29649610,24061291
[1,212:29649610,24061291:688128,768957,0
(1,212:29775220,23860313:0,567979,0
x1,212:30212128,23860313
)
(1,212:29649610,24061291:688128,539580,0
$1,212:29649610,24061291
x1,212:30337738,24061291
$1,212:30337738,24061291
)
]
k1,212:30556188,24061291:218450
x1,212:31155108,24061291
k1,212:31373558,24061291:218450
(1,212:31373558,24061291:2502630,338603,152916
x1,212:33876188,24061291
)
(1,212:33876188,24246975:532302,359720,0
$1,212:33876188,24246975
x1,212:34375722,24246975
$1,212:34375722,24246975
)
x1,212:35031077,24061291
(1,212:35031077,24061291:688128,539580,0
(1,212:35031077,24061291:688128,539580,0
$1,212:35031077,24061291
x1,212:35719205,24061291
$1,212:35719205,24061291
)
)
x1,212:36018665,24061291
$1,212:36018665,24061291
x1,212:36232565,24061291
k1,212:36232565,24061291:0
)
(1,214:4025872,25633990:32206693,589824,196608
x1,214:6111261,25633990
k1,213:6418283,25633990:307022
x1,213:10653503,25633990
k1,213:10960524,25633990:307021
x1,213:11580834,25633990
k1,213:11887856,25633990:307022
x1,213:12957356,25633990
k1,213:13264377,25633990:307021
x1,213:16986237,25633990
k1,213:17293259,25633990:307022
x1,213:18127469,25633990
x1,213:19688939,25633990
x1,213:20095349,25633990
x1,213:20544539,25633990
k1,213:20851560,25633990:307021
x1,213:23610870,25633990
k1,213:23917892,25633990:307022
x1,213:24217352,25633990
x1,213:24602372,25633990
x1,213:24901832,25633990
k1,213:25208853,25633990:307021
x1,213:25726491,25633990
k1,213:26033513,25633990:307022
x1,213:27145793,25633990
k1,213:27452814,25633990:307021
x1,213:29767212,25633990
x1,213:31521192,25633990
x1,213:32612082,25633990
k1,213:32919104,25633990:307022
x1,213:34116944,25633990
k1,213:34423965,25633990:307021
x1,213:35108445,25633990
k1,213:35415467,25633990:307022
x1,213:36232565,25633990
k1,213:36232565,25633990:0
)
(1,214:4025872,27206689:32206693,546132,152916
x1,214:8047192,27206689
k1,213:8351347,27206689:304155
x1,213:10126717,27206689
k1,213:10442741,27206689:316024
x1,213:14357111,27206689
k1,213:14661266,27206689:304155
x1,213:15859106,27206689
k1,213:16163261,27206689:304155
x1,213:16847741,27206689
k1,213:17151896,27206689:304155
x1,213:18221396,27206689
k1,213:18525551,27206689:304155
x1,213:21353309,27206689
k1,213:21657464,27206689:304155
x1,213:22277774,27206689
k1,213:22581930,27206689:304156
x1,213:23608650,27206689
x1,213:24271740,27206689
x1,213:25469580,27206689
k1,213:25773735,27206689:304155
x1,213:27824900,27206689
k1,213:28129055,27206689:304155
x1,213:31406003,27206689
k1,213:31890668,27206689:484665
x1,213:36082835,27206689
x1,213:36232565,27206689
k1,213:36232565,27206689:0
)
(1,214:4025872,28779388:32206693,546132,152916
x1,214:8261092,28779388
k1,213:8517931,28779388:256839
x1,213:12072949,28779388
k1,213:12329788,28779388:256839
x1,213:13356508,28779388
k1,213:13613347,28779388:256839
x1,213:14447557,28779388
x1,213:15388717,28779388
k1,213:15645556,28779388:256839
x1,213:16330036,28779388
k1,213:16586875,28779388:256839
x1,213:17014675,28779388
x1,213:19089505,28779388
k1,213:19346345,28779388:256840
x1,213:24800795,28779388
k1,213:25057634,28779388:256839
x1,213:26212694,28779388
x1,213:27453314,28779388
k1,213:27710153,28779388:256839
x1,213:28950773,28779388
k1,213:29207612,28779388:256839
x1,213:30876032,28779388
k1,213:31132871,28779388:256839
x1,213:33960629,28779388
k1,213:34217468,28779388:256839
x1,213:34906226,28779388
k1,213:35163065,28779388:256839
x1,213:36232565,28779388
k1,213:36232565,28779388:0
)
(1,214:4025872,30352087:32206693,546132,152916
x1,214:4453672,30352087
x1,213:5501782,30352087
x1,213:5908192,30352087
x1,213:6571282,30352087
k1,213:6871633,30352087:300351
x1,213:7491943,30352087
k1,213:7792295,30352087:300352
x1,213:11518433,30352087
k1,213:11818784,30352087:300351
x1,213:14993060,30352087
k1,213:15466314,30352087:473254
x1,213:16022454,30352087
x1,213:16343304,30352087
k1,213:16643655,30352087:300351
x1,213:17028675,30352087
x1,213:17413695,30352087
x1,213:19745205,30352087
k1,213:20045556,30352087:300351
x1,213:21761034,30352087
k1,213:22061385,30352087:300351
x1,213:26895525,30352087
k1,213:27195877,30352087:300352
x1,213:27837577,30352087
x1,213:30836455,30352087
k1,213:31147724,30352087:311269
x1,213:32377240,30352087
k1,213:32677547,30352087:300307
x1,213:36232565,30352087
k1,213:36232565,30352087:0
)
(1,214:4025872,31924786:32206693,546132,152916
x1,214:5223712,31924786
k1,213:5538893,31924786:315181
x1,213:5966693,31924786
x1,213:6330323,31924786
k1,213:6645503,31924786:315180
x1,213:8185583,31924786
x1,213:9665771,31924786
k1,213:9980952,31924786:315181
x1,213:10622652,31924786
k1,213:10937832,31924786:315180
x1,213:12007332,31924786
k1,213:12322513,31924786:315181
x1,213:13755643,31924786
x1,213:15317113,31924786
k1,213:15632293,31924786:315180
x1,213:17946691,31924786
k1,213:18261872,31924786:315181
x1,213:18946352,31924786
k1,213:19261532,31924786:315180
x1,213:19689332,31924786
x1,213:21913892,31924786
k1,213:22229073,31924786:315181
x1,213:25202283,31924786
k1,213:25517463,31924786:315180
x1,213:26437233,31924786
k1,213:26752414,31924786:315181
x1,213:27864694,31924786
k1,213:28179874,31924786:315180
x1,213:28821574,31924786
x1,213:30361654,31924786
x1,213:32243974,31924786
k1,213:32559155,31924786:315181
x1,213:34142015,31924786
x1,213:34420085,31924786
k1,213:34735265,31924786:315180
x1,213:36232565,31924786
k1,213:36232565,31924786:0
)
(1,214:4025872,33497485:32206693,546132,0
x1,214:5831188,33497485
g1,213:6087868,33497485
x1,213:7114588,33497485
x1,213:8333818,33497485
k1,214:36232566,33497485:27898748
g1,214:36232566,33497485
)
(1,217:4025872,37068759:32206693,786431,220200
(1,217:4025872,37068759:1911028,729808,0
g1,217:4025872,37068759
x1,217:4662881,37068759
g1,217:5936900,37068759
)
x1,217:7981624,37068759
g1,217:8406297,37068759
x1,217:13792697,37068759
g1,217:14217370,37068759
x1,217:19206622,37068759
k1,217:36232566,37068759:17025944
g1,217:36232566,37068759
)
(1,220:4025872,39420245:32206693,546132,219909
x1,220:5587069,39420245
k1,219:5796595,39420245:209526
x1,219:6352735,39420245
x1,219:6673585,39420245
k1,219:6883112,39420245:209527
x1,219:7653152,39420245
x1,219:9240290,39420245
x1,219:9603920,39420245
k1,219:9813446,39420245:209526
x1,219:10459424,39420245
x1,219:10972784,39420245
x1,219:11999504,39420245
x1,219:13325684,39420245
k1,219:13535210,39420245:209526
x1,219:15246410,39420245
x1,219:15631430,39420245
x1,219:16384358,39420245
k1,219:16593885,39420245:209527
x1,219:17513655,39420245
k1,219:17723181,39420245:209526
x1,219:18792681,39420245
k1,219:19002207,39420245:209526
x1,219:21717920,39420245
$1,219:21717920,39420245
(1,219:21717920,39538209:313181,225735,101945
x1,219:21998333,39538209
)
$1,219:22031101,39420245
x1,219:22287781,39420245
x1,219:24890991,39420245
x1,219:26002998,39420245
k1,219:26212478,39420245:209480
x1,219:27239198,39420245
x1,219:28244528,39420245
k1,219:28454054,39420245:209526
x1,219:30015524,39420245
k1,219:30225050,39420245:209526
x1,219:31337330,39420245
x1,219:32663510,39420245
k1,219:32873037,39420245:209527
x1,219:33258057,39420245
x1,219:33471957,39420245
k1,219:33798479,39420245:326522
x1,219:35124659,39420245
k1,219:35334185,39420245:209526
x1,219:35975885,39420245
x1,219:36232565,39420245
k1,220:36232565,39420245:0
)
(1,220:4025872,40992944:32206693,546132,219909
x1,220:5309272,40992944
k1,219:5530013,40992944:220741
x1,219:6342833,40992944
x1,219:6856193,40992944
x1,219:8439053,40992944
x1,219:9765233,40992944
k1,219:9985974,40992944:220741
x1,219:10606284,40992944
k1,219:10827025,40992944:220741
x1,219:11896525,40992944
k1,219:12117266,40992944:220741
x1,219:12930086,40992944
x1,219:14281934,40992944
x1,219:15030584,40992944
k1,219:15251325,40992944:220741
x1,219:16406385,40992944
x1,219:17048085,40992944
x1,219:18973185,40992944
k1,219:19193926,40992944:220741
x1,219:20434546,40992944
x1,219:21268756,40992944
x1,219:22830226,40992944
x1,219:23236636,40992944
x1,219:23685826,40992944
k1,219:23906567,40992944:220741
x1,219:25468037,40992944
k1,219:25688778,40992944:220741
x1,219:26758278,40992944
k1,219:26979019,40992944:220741
x1,219:29694732,40992944
$1,219:29694732,40992944
(1,219:29694732,41110908:313181,225735,101945
x1,219:29975145,41110908
)
$1,219:30007913,40992944
x1,219:30264593,40992944
x1,219:32867803,40992944
x1,219:33979810,40992944
k1,219:34200515,40992944:220705
x1,219:35227235,40992944
x1,219:36232565,40992944
k1,219:36232565,40992944:0
)
(1,220:4025872,42565643:32206693,546132,152916
x1,220:5826910,42565643
k1,219:6048683,42565643:221773
x1,219:6733163,42565643
k1,219:6954936,42565643:221773
x1,219:7382736,42565643
x1,219:7746366,42565643
k1,219:7968140,42565643:221774
x1,219:8823740,42565643
x1,219:9811958,42565643
x1,219:10795898,42565643
k1,219:11017671,42565643:221773
x1,219:12258291,42565643
k1,219:12480064,42565643:221773
x1,219:13849024,42565643
x1,219:14704624,42565643
x1,219:15389104,42565643
x1,219:16715284,42565643
x1,219:17934514,42565643
k1,219:18156287,42565643:221773
x1,219:18904937,42565643
x1,219:19332737,42565643
x1,219:20124167,42565643
x1,219:21048215,42565643
x1,219:21369065,42565643
k1,219:21590838,42565643:221773
x1,219:22788678,42565643
k1,219:23010451,42565643:221773
x1,219:23694931,42565643
k1,219:23916705,42565643:221774
x1,219:24986205,42565643
k1,219:25207978,42565643:221773
x1,219:26581216,42565643
x1,219:28035736,42565643
k1,219:28257509,42565643:221773
x1,219:28877819,42565643
k1,219:29099592,42565643:221773
x1,219:29484612,42565643
k1,219:29706385,42565643:221773
x1,219:31332025,42565643
k1,219:31553799,42565643:221774
x1,219:31981599,42565643
x1,219:32388009,42565643
x1,219:33029709,42565643
x1,219:33436119,42565643
x1,219:34099209,42565643
k1,219:34320982,42565643:221773
x1,219:34941292,42565643
k1,219:35163065,42565643:221773
x1,219:35975885,42565643
x1,219:36232565,42565643
k1,220:36232565,42565643:0
)
(1,220:4025872,44138342:32206693,546132,152916
x1,220:5352052,44138342
x1,220:5694292,44138342
x1,220:6939190,44138342
k1,219:7159569,44138342:220379
x1,219:8400189,44138342
k1,219:8620568,44138342:220379
x1,219:9437666,44138342
k1,219:9658044,44138342:220378
x1,219:11027004,44138342
x1,219:11882604,44138342
x1,219:13679364,44138342
k1,219:13899743,44138342:220379
x1,219:15675113,44138342
k1,219:16005253,44138342:330140
x1,219:16561393,44138342
x1,219:16882243,44138342
k1,219:17102621,44138342:220378
x1,219:17487641,44138342
x1,219:17872661,44138342
x1,219:18492971,44138342
x1,219:20204171,44138342
k1,219:20424550,44138342:220379
x1,219:21669448,44138342
k1,219:21889827,44138342:220379
x1,219:23429907,44138342
x1,219:24841647,44138342
k1,219:25069286,44138342:227639
x1,219:25368746,44138342
x1,219:25903496,44138342
x1,219:26267126,44138342
k1,219:26487505,44138342:220379
x1,219:26893915,44138342
x1,219:27749515,44138342
x1,219:28562335,44138342
x1,219:29144143,44138342
k1,219:29364521,44138342:220378
x1,219:29984831,44138342
k1,219:30205210,44138342:220379
x1,219:31274710,44138342
k1,219:31495089,44138342:220379
x1,219:32981285,44138342
x1,219:36232565,44138342
k1,219:36232565,44138342:0
)
(1,220:4025872,45711041:32206693,546132,152916
x1,220:5052592,45711041
k1,219:5301820,45711041:249228
x1,219:6414100,45711041
x1,219:8253640,45711041
k1,219:8504359,45711041:250719
x1,219:9744979,45711041
k1,219:9994207,45711041:249228
x1,219:11709685,45711041
k1,219:11958914,45711041:249229
x1,219:12985634,45711041
k1,219:13234862,45711041:249228
x1,219:14603822,45711041
x1,219:15459422,45711041
x1,219:16143902,45711041
x1,219:17470082,45711041
x1,219:18689312,45711041
k1,219:18938541,45711041:249229
x1,219:19901091,45711041
x1,219:20418729,45711041
x1,219:21402669,45711041
k1,219:21651897,45711041:249228
x1,219:22635837,45711041
x1,219:23042247,45711041
x1,219:25164135,45711041
k1,219:25413363,45711041:249228
x1,219:27210123,45711041
x1,219:27488193,45711041
k1,219:27737422,45711041:249229
x1,219:28421902,45711041
k1,219:28671130,45711041:249228
x1,219:29911750,45711041
x1,219:30895690,45711041
k1,219:31144919,45711041:249229
x1,219:31957739,45711041
x1,219:33283919,45711041
x1,219:33626159,45711041
x1,219:34567319,45711041
k1,219:34816547,45711041:249228
x1,219:35462525,45711041
x1,219:35975885,45711041
x1,219:36232565,45711041
k1,220:36232565,45711041:0
)
(1,220:4025872,47283740:32206693,546132,152916
x1,220:5052592,47283740
x1,220:6378772,47283740
g1,219:6635452,47283740
x1,219:7277152,47283740
g1,219:7533832,47283740
x1,219:8603332,47283740
g1,219:8860012,47283740
x1,219:9458932,47283740
x1,219:9993682,47283740
g1,219:10250362,47283740
x1,219:11490982,47283740
g1,219:11747662,47283740
x1,219:13458862,47283740
x1,219:17441680,47283740
g1,219:17698360,47283740
x1,219:18643798,47283740
x1,219:20487616,47283740
k1,220:36232565,47283740:15744949
g1,220:36232565,47283740
)
]
(1,223:4025872,50039361:32206693,506811,0
(1,223:4025872,50039361:32206693,506811,0
k1,223:19936708,50039361:15910836
x1,223:20321728,50039361
k1,223:36232564,50039361:15910836
)
)
]
]
]
!35050
}8
!10
{9
[1,241:4736286,50039361:31496279,45303075,0
(1,241:4736286,4736286:0,0,0
[1,241:0,4736286:0,0,0
(1,241:0,0:0,0,0
g1,241:0,0
)
]
)
[1,241:4736286,4736286:0,0,0
(1,241:4736286,1535259:0,0,0
k1,241:4736286,1535259:776195
)
]
[1,241:4736286,50039361:31496279,45303075,0
[1,241:4025872,50039361:32206693,48438321,0
[1,241:4025872,2387472:32206693,786432,0
(1,241:4025872,2387472:32206693,0,0
h1,241:4025872,2387472:32206693,0,0
)
]
[1,241:4025872,48073281:32206693,44047409,0
(1,223:4025872,4812304:32206693,643653,219909
h1,222:4025872,4812304:1155060,0,0
x1,222:6303771,4812304
k1,222:6676456,4812304:372685
$1,222:6676456,4812304
x1,222:7737776,4812304
(1,222:7737776,4930268:233930,322479,0
x1,222:7938938,4930268
)
x1,222:8364923,4812304
[1,222:8364923,5006723:945734,838072,0
(1,222:8364923,4526914:434455,358263,0
x1,222:8689240,4526914
)
(1,222:8364923,5006723:945734,337875,0
x1,222:9277889,5006723
)
]
k1,222:9726562,4812304:415905
x1,222:10325482,4812304
k1,222:10741386,4812304:415904
x1,222:11880841,4812304
(1,222:11880841,4930268:512462,337875,0
x1,222:12360535,4930268
)
x1,222:12607203,4812304
k1,222:12738273,4812304:131070
(1,222:12738273,4812304:903840,76458,0
x1,222:12952173,4812304
g1,222:13083243,4812304
x1,222:13297143,4812304
g1,222:13428213,4812304
x1,222:13642113,4812304
)
k1,222:13773183,4812304:131070
x1,222:13987083,4812304
k1,222:14118153,4812304:131070
x1,222:14564931,4812304
(1,222:14564931,4930268:514343,322479,101945
x1,222:15046506,4930268
)
x1,222:15771951,4812304
[1,222:15771951,5006723:945734,838072,0
(1,222:15771951,4526914:434455,358263,0
x1,222:16096268,4526914
)
(1,222:15771951,5006723:945734,337875,0
x1,222:16684917,5006723
)
]
$1,222:16717685,4812304
k1,222:17090370,4812304:372685
x1,222:17860410,4812304
x1,222:19314930,4812304
k1,222:19687615,4812304:372685
x1,222:20072635,4812304
k1,222:20445320,4812304:372685
x1,222:21557600,4812304
x1,222:23012120,4812304
k1,222:23384806,4812304:372686
x1,222:24715264,4812304
x1,222:25699204,4812304
k1,222:26071889,4812304:372685
x1,222:26692199,4812304
k1,222:27064884,4812304:372685
x1,222:28267002,4812304
k1,222:28639687,4812304:372685
$1,222:28639687,4812304
x1,222:29091016,4812304
$1,222:29197966,4812304
k1,222:29570651,4812304:372685
x1,222:31132121,4812304
k1,222:31504806,4812304:372685
x1,222:32574306,4812304
k1,222:32946991,4812304:372685
x1,222:35662704,4812304
$1,222:35662704,4812304
(1,222:35662704,4930268:313181,225735,101945
x1,222:35943117,4930268
)
$1,222:35975885,4812304
x1,222:36232565,4812304
k1,223:36232565,4812304:0
)
(1,223:4025872,6385003:32206693,546132,152916
x1,223:6629082,6385003
x1,222:7741089,6385003
k1,222:7966137,6385003:225048
x1,222:8992857,6385003
x1,222:10212087,6385003
k1,222:10443487,6385003:231400
x1,222:11684107,6385003
k1,222:11909186,6385003:225079
x1,222:12764786,6385003
k1,222:12989866,6385003:225080
$1,222:12989866,6385003
x1,222:13456810,6385003
(1,222:13456810,6502967:233930,322479,0
x1,222:13657972,6502967
)
$1,222:13690740,6385003
k1,222:13915820,6385003:225080
x1,222:14343620,6385003
x1,222:14707250,6385003
k1,222:14932329,6385003:225079
x1,222:15317349,6385003
k1,222:15542429,6385003:225080
x1,222:16184129,6385003
x1,222:16783049,6385003
x1,222:17724209,6385003
x1,222:19050389,6385003
k1,222:19275468,6385003:225079
x1,222:19895778,6385003
k1,222:20120858,6385003:225080
$1,222:20120858,6385003
x1,222:20788961,6385003
(1,222:20788961,6502967:233930,322479,0
x1,222:20990123,6502967
)
$1,222:21022891,6385003
k1,222:21247971,6385003:225080
x1,222:21932451,6385003
k1,222:22157530,6385003:225079
x1,222:23654830,6385003
k1,222:23879910,6385003:225080
$1,222:23879910,6385003
x1,222:24157980,6385003
$1,222:24157980,6385003
x1,222:24371880,6385003
k1,222:24703586,6385003:331706
x1,222:25584581,6385003
k1,222:25809661,6385003:225080
x1,222:26237461,6385003
x1,222:26601091,6385003
x1,222:28077001,6385003
k1,222:28308401,6385003:231400
$1,222:28308401,6385003
(1,222:28308401,6385003:688128,539580,0
(1,222:28308401,6385003:688128,539580,0
$1,222:28308401,6385003
x1,222:28996529,6385003
$1,222:28996529,6385003
)
)
$1,222:28996529,6385003
k1,222:29221608,6385003:225079
x1,222:29739246,6385003
k1,222:29964326,6385003:225080
x1,222:31033826,6385003
k1,222:31258905,6385003:225079
x1,222:32071725,6385003
x1,222:33397905,6385003
x1,222:33740145,6385003
x1,222:34681305,6385003
k1,222:34906385,6385003:225080
x1,222:35312795,6385003
x1,222:35975885,6385003
x1,222:36232565,6385003
k1,223:36232565,6385003:0
)
(1,223:4025872,7957702:32206693,643653,196608
x1,223:5223712,7957702
k1,222:5563368,7957702:339656
x1,222:6889548,7957702
k1,222:7138477,7957702:248929
x1,222:8507437,7957702
x1,222:10133077,7957702
k1,222:10382005,7957702:248928
x1,222:11879305,7957702
k1,222:12128234,7957702:248929
x1,222:12645872,7957702
k1,222:12894801,7957702:248929
x1,222:14263761,7957702
x1,222:14691561,7957702
x1,222:16171749,7957702
k1,222:16420677,7957702:248928
x1,222:16848477,7957702
x1,222:17233497,7957702
k1,222:17482426,7957702:248929
$1,222:17482426,7957702
x1,222:17875643,7957702
(1,222:17875643,7957702:2307453,589824,196608
x1,222:18843206,7957702
(1,222:18843206,8075666:233930,322479,0
x1,222:19044368,8075666
)
x1,222:19291036,7957702
g1,222:19422106,7957702
x1,222:19949166,7957702
(1,222:19949166,8075666:233930,322479,0
x1,222:20150328,8075666
)
)
x1,222:20875773,7957702
[1,222:20875773,8152121:945734,838072,0
(1,222:20875773,7672312:434455,358263,0
x1,222:21200090,7672312
)
(1,222:20875773,8152121:945734,337875,0
x1,222:21788739,8152121
)
]
$1,222:21821507,7957702
x1,222:22035407,7957702
k1,222:22285886,7957702:250479
x1,222:24253766,7957702
k1,222:24502694,7957702:248928
$1,222:24502694,7957702
x1,222:25029754,7957702
(1,222:25029754,8075666:311300,337875,0
x1,222:25308286,8075666
)
x1,222:25554954,7957702
k1,222:25686024,7957702:131070
(1,222:25686024,7957702:903840,76458,0
x1,222:25899924,7957702
g1,222:26030994,7957702
x1,222:26244894,7957702
g1,222:26375964,7957702
x1,222:26589864,7957702
)
k1,222:26720934,7957702:131070
x1,222:26934834,7957702
k1,222:27065904,7957702:131070
x1,222:27592964,7957702
(1,222:27592964,8075666:434455,358263,0
x1,222:27917281,8075666
)
$1,222:28027419,7957702
k1,222:28276348,7957702:248929
x1,222:29303068,7957702
k1,222:29551997,7957702:248929
x1,222:30407597,7957702
k1,222:30656525,7957702:248928
x1,222:31255445,7957702
x1,222:32324945,7957702
x1,222:32603015,7957702
k1,222:32851944,7957702:248929
$1,222:32851944,7957702
(1,222:32851944,7957702:1486197,537395,0
x1,222:34338141,7957702
)
x1,222:35307243,7957702
k1,222:35438313,7957702:131070
x1,222:35928098,7957702
x1,222:36232565,7957702
$1,222:36232565,7957702
k1,223:36232565,7957702:0
)
(1,223:4025872,9530401:32206693,546132,152916
x1,223:5138152,9530401
x1,223:6592672,9530401
k1,222:6826742,9530401:234070
x1,222:7233152,9530401
x1,222:8088752,9530401
x1,222:9761450,9530401
k1,222:9995521,9530401:234071
x1,222:10808341,9530401
x1,222:12904561,9530401
k1,222:13138631,9530401:234070
x1,222:14700101,9530401
k1,222:14934171,9530401:234070
x1,222:16003671,9530401
k1,222:16237741,9530401:234070
x1,222:17225959,9530401
x1,222:17589589,9530401
x1,222:18684757,9530401
x1,222:19540357,9530401
k1,222:19774428,9530401:234071
x1,222:20843928,9530401
x1,222:21485628,9530401
x1,222:22131606,9530401
x1,222:22559406,9530401
x1,222:23222496,9530401
x1,222:24548676,9530401
k1,222:24782746,9530401:234070
x1,222:25403056,9530401
k1,222:25637126,9530401:234070
x1,222:26022146,9530401
k1,222:26256217,9530401:234071
x1,222:26897917,9530401
x1,222:27518227,9530401
x1,222:28031587,9530401
x1,222:28437997,9530401
x1,222:29293597,9530401
x1,222:30320317,9530401
k1,222:30554387,9530401:234070
x1,222:31078306,9530401
x1,222:31959574,9530401
x1,222:33076132,9530401
k1,222:33310202,9530401:234070
x1,222:34796399,9530401
k1,222:35030447,9530401:234048
x1,222:35975885,9530401
x1,222:36232565,9530401
k1,223:36232565,9530401:0
)
(1,223:4025872,11103100:32206693,546132,152916
x1,223:4838692,11103100
x1,223:5694292,11103100
x1,223:7020472,11103100
k1,222:7236762,11103100:216290
x1,222:8182200,11103100
x1,222:10329756,11103100
k1,222:10546047,11103100:216291
x1,222:11230527,11103100
k1,222:11446817,11103100:216290
x1,222:12516317,11103100
k1,222:12732607,11103100:216290
x1,222:13160407,11103100
x1,222:13524037,11103100
x1,222:14550757,11103100
x1,222:16005277,11103100
k1,222:16221568,11103100:216291
x1,222:16841878,11103100
k1,222:17058168,11103100:216290
x1,222:18170448,11103100
x1,222:19496628,11103100
k1,222:19712918,11103100:216290
x1,222:20311838,11103100
k1,222:20640615,11103100:328777
x1,222:22608495,11103100
k1,222:22832864,11103100:224369
x1,222:23902364,11103100
k1,222:24118654,11103100:216290
x1,222:25273714,11103100
x1,222:25915414,11103100
x1,222:27840514,11103100
k1,222:28056804,11103100:216290
x1,222:29425764,11103100
x1,222:31051404,11103100
k1,222:31267695,11103100:216291
x1,222:32764995,11103100
k1,222:32981285,11103100:216290
x1,222:33815495,11103100
x1,222:34136345,11103100
x1,222:34564145,11103100
x1,222:35376965,11103100
x1,222:35783375,11103100
x1,222:36232565,11103100
k1,222:36232565,11103100:0
)
(1,223:4025872,12675799:32206693,546132,0
x1,223:5180932,12675799
g1,222:5437612,12675799
x1,222:5865412,12675799
x1,222:6229042,12675799
g1,222:6485722,12675799
x1,222:7854682,12675799
x1,222:8924182,12675799
g1,222:9180862,12675799
x1,222:9869620,12675799
k1,223:36232564,12675799:26362944
g1,223:36232564,12675799
)
(1,228:4025872,15550042:32206693,1419950,983045
g1,228:7848207,15550042
(1,228:7848207,15550042:4259645,1419950,983045
g1,228:7848207,15550042
(1,228:7848207,15550042:0,1100884,471814
[1,228:7848207,15550042:0,1100884,471814
(1,75:7848207,15550042:0,1100884,471814
r1,241:7848207,15550042:0,1572698,471814
)
]
)
(1,228:7848207,15550042:4259645,589824,196608
$1,228:7848207,15550042
(1,228:7848207,15550042:4259645,589824,196608
x1,228:8390628,15550042
(1,228:8390628,15668006:466840,358263,0
x1,228:8787654,15668006
)
x1,228:9156928,15550042
(1,228:9156928,15550042:688128,539580,0
(1,228:9156928,15550042:688128,539580,0
$1,228:9156928,15550042
x1,228:9845056,15550042
$1,228:9845056,15550042
)
)
g1,228:10063506,15550042
x1,228:10281960,15550042
g1,228:10500410,15550042
(1,228:10500410,15550042:493338,349525,152917
(1,228:10500410,15550042:493338,349525,152917
$1,228:10500410,15550042
x1,228:10964621,15550042
$1,228:10993748,15550042
)
)
x1,228:11207648,15550042
g1,228:11338718,15550042
(1,228:11338718,15550042:469674,349525,0
(1,228:11338718,15550042:469674,349525,0
$1,228:11338718,15550042
x1,228:11775260,15550042
$1,228:11808392,15550042
)
)
x1,228:12107852,15550042
)
$1,228:12107852,15550042
)
)
g1,228:12107852,15550042
(1,228:12107852,15550042:20302378,1419950,983045
(1,228:12107852,15550042:6987391,1419950,983045
$1,228:12107852,15550042
(1,228:12107852,15550042:6987391,1419950,983045
h1,228:12107852,15550042:0,0,0
g1,228:12326302,15550042
x1,228:12925222,15550042
g1,228:13143672,15550042
[1,228:13143672,15550042:1004888,1419950,983045
(1,228:13143672,14566998:1004888,358263,0
k1,228:13445273,14566998:301601
x1,228:13769590,14566998
k1,228:14148560,14566998:301600
)
(1,228:13143672,15550042:1004888,825758,432543
(1,228:13143672,14802928:1004888,78644,1179657
x1,228:14148560,14802928
)
)
(1,228:13143672,16454444:1004888,337875,0
k1,228:13189633,16454444:45961
x1,228:14102599,16454444
k1,228:14148560,16454444:45961
)
]
g1,228:14279630,15550042
x1,228:14965567,15550042
(1,228:14965567,15550042:493338,349525,152917
(1,228:14965567,15550042:493338,349525,152917
$1,228:14965567,15550042
x1,228:15429778,15550042
$1,228:15458905,15550042
)
)
(1,228:15458905,15735727:233930,322479,0
x1,228:15660067,15735727
)
x1,228:15906735,15550042
g1,228:16037805,15550042
x1,228:16395519,15550042
(1,228:16395519,15668006:233930,322479,0
x1,228:16596681,15668006
)
g1,228:16847899,15550042
x1,228:17066353,15550042
g1,228:17284803,15550042
x1,228:17850049,15550042
(1,228:17850049,15668006:945734,337875,54616
x1,228:18763015,15668006
)
x1,228:19095243,15550042
)
$1,228:19095243,15550042
)
k1,228:32410230,15550042:13314987
)
g1,228:36232565,15550042
(1,228:36232565,15550042:0,1419950,983045
(1,228:36232565,15550042:0,1100884,471814
k1,228:35248625,15550042:-983940
(1,228:35248625,15550042:983940,1100884,471814
(1,228:35248625,15550042:0,1100884,471814
[1,228:35248625,15550042:0,1100884,471814
(1,75:35248625,15550042:0,1100884,471814
r1,241:35248625,15550042:0,1572698,471814
)
]
)
(1,228:35248625,15550042:0,0,0
(1,228:35248625,13780735:0,0,0
)
)
(1,228:35248625,15550042:983940,589824,196608
x1,228:35933105,15550042
x1,228:36232565,15550042
)
)
)
)
g1,228:36232565,15550042
)
(1,228:4025872,18215181:32206693,1419950,983045
g1,228:7848207,18215181
(1,228:7848207,18215181:4259645,1419950,983045
k1,228:12107852,18215181:4259645
(1,228:12107852,18215181:0,1100884,471814
[1,228:12107852,18215181:0,1100884,471814
(1,75:12107852,18215181:0,1100884,471814
r1,241:12107852,18215181:0,1572698,471814
)
]
)
(1,228:12107852,18215181:0,0,0
$1,228:12107852,18215181
h1,228:12107852,18215181:0,0,0
$1,228:12107852,18215181
)
)
g1,228:12107852,18215181
(1,228:12107852,18215181:20302378,1419950,983045
(1,228:12107852,18215181:12094065,1419950,983045
$1,228:12107852,18215181
(1,228:12107852,18215181:12094065,1419950,983045
h1,228:12107852,18215181:0,0,0
g1,228:12326302,18215181
x1,228:12925222,18215181
g1,228:13143672,18215181
[1,228:13143672,18215181:1004888,1419950,983045
(1,228:13143672,17232137:1004888,358263,0
k1,228:13445273,17232137:301601
x1,228:13769590,17232137
k1,228:14148560,17232137:301600
)
(1,228:13143672,18215181:1004888,825758,432543
(1,228:13143672,17468067:1004888,78644,1179657
x1,228:14148560,17468067
)
)
(1,228:13143672,19119583:1004888,337875,0
k1,228:13189633,19119583:45961
x1,228:14102599,19119583
k1,228:14148560,19119583:45961
)
]
g1,228:14279630,18215181
(1,228:14279630,18215181:458754,668471,275256
$1,228:14279630,18215181
(1,228:14279630,18215181:458754,668471,275256
(1,228:14279630,17578166:458754,31456,912271
x1,228:14738384,17578166
)
v1,228:14738384,18215181:0,668466,275250
h1,228:14738384,18215181:0,0,0
)
$1,228:14738384,18215181
)
x1,228:15107111,18215181
g1,228:15266398,18215181
(1,228:15266398,18215181:2831038,589824,196608
(1,228:15266398,18215181:299460,589824,196608
x1,228:15565858,18215181
)
x1,228:15923572,18215181
(1,228:15923572,18333145:233930,322479,0
x1,228:16124734,18333145
)
x1,228:16371402,18215181
g1,228:16502472,18215181
x1,228:17172114,18215181
g1,228:17303184,18215181
x1,228:17792969,18215181
(1,228:17797976,18215181:299460,589824,196608
x1,228:18097436,18215181
)
)
g1,228:18272196,18215181
x1,228:18490650,18215181
g1,228:18665410,18215181
x1,228:19051887,18215181
g1,228:19182957,18215181
(1,228:19182957,18215181:4429136,589824,196608
(1,228:19182957,18215181:299460,589824,196608
x1,228:19482417,18215181
)
(1,228:19482417,18215181:493338,349525,152917
(1,228:19482417,18215181:493338,349525,152917
$1,228:19482417,18215181
x1,228:19946628,18215181
$1,228:19975755,18215181
)
)
(1,228:19975755,18400866:233930,322479,0
x1,228:20176917,18400866
)
g1,228:20428135,18215181
x1,228:20646589,18215181
g1,228:20865039,18215181
x1,228:21430285,18215181
(1,228:21430285,18333145:945734,337875,54616
x1,228:22343251,18333145
)
x1,228:22589919,18215181
g1,228:22720989,18215181
x1,228:23078703,18215181
(1,228:23078703,18333145:233930,322479,0
x1,228:23279865,18333145
)
(1,228:23312633,18215181:299460,589824,196608
x1,228:23612093,18215181
)
)
g1,228:23743163,18215181
(1,228:23743163,18215181:458754,668471,275256
$1,228:23743163,18215181
(1,228:23743163,18215181:458754,668471,275256
(1,228:23743163,17578166:458754,31456,912271
x1,228:24201917,17578166
)
v1,228:24201917,18215181:0,668466,275250
h1,228:24201917,18215181:0,0,0
)
$1,228:24201917,18215181
)
)
$1,228:24201917,18215181
)
k1,228:32410230,18215181:8208313
)
g1,228:36232565,18215181
(1,228:36232565,18215181:0,1419950,983045
)
g1,228:36232565,18215181
)
(1,228:4025872,21339772:32206693,1879402,1454916
g1,228:7848207,21339772
(1,228:7848207,21339772:4259645,1879402,1454916
k1,228:12107852,21339772:4259645
(1,228:12107852,21339772:0,1100884,471814
[1,228:12107852,21339772:0,1100884,471814
(1,75:12107852,21339772:0,1100884,471814
r1,241:12107852,21339772:0,1572698,471814
)
]
)
(1,228:12107852,21339772:0,0,0
$1,228:12107852,21339772
h1,228:12107852,21339772:0,0,0
$1,228:12107852,21339772
)
)
g1,228:12107852,21339772
(1,228:12107852,21339772:20302378,1879402,1454916
(1,228:12107852,21339772:20302378,1879402,1454916
$1,228:12107852,21339772
(1,228:12107852,21339772:20302378,1879402,1454916
h1,228:12107852,21339772:0,0,0
g1,228:12326302,21339772
x1,228:12925222,21339772
g1,228:13143672,21339772
[1,228:13143672,21339772:1004888,1419950,983045
(1,228:13143672,20356728:1004888,358263,0
k1,228:13445273,20356728:301601
x1,228:13769590,20356728
k1,228:14148560,20356728:301600
)
(1,228:13143672,21339772:1004888,825758,432543
(1,228:13143672,20592658:1004888,78644,1179657
x1,228:14148560,20592658
)
)
(1,228:13143672,22244174:1004888,337875,0
k1,228:13189633,22244174:45961
x1,228:14102599,22244174
k1,228:14148560,22244174:45961
)
]
g1,228:14279630,21339772
(1,228:14279630,21339772:17785630,1879402,1454916
[1,228:14279630,19491640:699052,0,3303048
(1,228:14279630,19491640:699052,0,707796
x1,228:14978682,19491640
)
(1,228:14279630,20199436:699052,0,235932
x1,228:14978682,20199436
)
(1,228:14279630,20435368:699052,0,1415592
x1,228:14978682,20435368
)
(1,228:14279630,21850960:699052,0,235932
x1,228:14978682,21850960
)
(1,228:14279630,22086892:699052,0,707796
x1,228:14978682,22086892
)
]
(1,228:14978682,21339772:2586741,1195399,736062
(1,228:14978682,21339772:2586741,1195399,736062
h1,228:14978682,21339772:78643,0,0
[1,228:15057325,21339772:2429455,1195399,736062
(1,228:15057325,20807745:2429455,663372,177422
k1,228:15524497,20807745:467172
x1,228:15882211,20807745
[1,228:15882211,20985167:1137398,840794,0
(1,228:15917254,20482248:1102355,337875,54616
x1,228:16986841,20482248
)
(1,228:15882211,20985167:233930,322479,0
x1,228:16083373,20985167
)
]
k1,228:17486780,20807745:467171
)
(1,228:15057325,21879226:2429455,589824,196608
x1,228:16041567,21879226
(1,228:16041567,21997190:390551,225735,0
x1,228:16399350,21997190
)
x1,228:17486780,21879226
)
]
h1,228:17486780,21339772:78643,0,0
)
)
g1,228:17740183,21339772
x1,228:17958637,21339772
g1,228:18133397,21339772
(1,228:18133397,21339772:1176450,338603,152916
x1,228:19309847,21339772
)
g1,228:19440917,21339772
(1,228:19440917,21339772:5658840,1140335,747120
(1,228:19440917,20230893:578904,31456,1855999
x1,228:20019821,20230893
)
x1,228:20631492,21339772
(1,228:20631492,21339772:613028,1078159,539454
(1,228:20631492,21339772:613028,1078159,539454
h1,228:20631492,21339772:78643,0,0
[1,228:20710135,21339772:455742,1078159,539454
(1,228:20710135,20807745:455742,546132,152916
x1,228:21165877,20807745
)
(1,228:20710135,21879226:455742,506811,0
k1,228:20745496,21879226:35361
x1,228:21130516,21879226
k1,228:21165877,21879226:35361
)
]
h1,228:21165877,21339772:78643,0,0
)
)
x1,228:21901694,21339772
(1,228:21901694,21457736:233930,322479,0
x1,228:22102856,21457736
)
g1,228:22310384,21339772
x1,228:22909304,21339772
g1,228:23084064,21339772
x1,228:23441778,21339772
[1,228:23441778,21534191:779615,857005,0
(1,228:23476821,21015061:744572,337875,54616
x1,228:24188625,21015061
)
(1,228:23441778,21534191:233930,322479,0
x1,228:23642940,21534191
)
]
x1,228:24520853,21339772
(1,228:24520853,20230893:578904,31456,1855999
x1,228:25099757,20230893
)
)
g1,228:25230827,21339772
[1,228:25230827,21339772:1004888,1319462,988858
(1,228:25230827,20324688:1004888,225735,101945
k1,228:25593065,20324688:362238
x1,228:25873478,20324688
k1,228:26235715,20324688:362237
)
(1,228:25230827,21339772:1004888,825758,432543
(1,228:25230827,20592658:1004888,78644,1179657
x1,228:26235715,20592658
)
)
(1,228:25230827,22249987:1004888,346600,0
k1,228:25282540,22249987:51713
x1,228:26184002,22249987
k1,228:26235715,22249987:51713
)
]
g1,228:26366785,21339772
(1,228:26366785,21339772:5078066,1879402,692370
(1,228:26366785,21339772:5078066,1879402,692370
(1,228:26366785,21339772:5078066,1879402,692370
h1,228:26366785,21339772:78643,0,0
[1,228:26445428,21339772:4920780,1879402,692370
(1,228:26445428,20561254:4920780,1100884,471814
(1,75:26445428,20561254:0,1100884,471814
r1,241:26445428,20561254:0,1572698,471814
)
x1,75:26802323,20561254
(1,228:26802323,20275864:1665869,364089,79930
x1,228:27494708,20275864
(1,228:27494708,20341400:220272,241858,0
x1,228:27682212,20341400
)
x1,228:28039934,20275864
(1,228:28039934,20355794:395490,260518,0
x1,228:28402656,20355794
)
)
g1,228:28599262,20561254
(1,228:28599262,20561254:2063342,589824,196608
(1,228:28599262,20561254:299460,589824,196608
x1,228:28898722,20561254
)
x1,228:29256436,20561254
(1,228:29256436,20679218:233930,322479,0
x1,228:29457598,20679218
)
x1,228:29939556,20561254
(1,228:29939556,20679218:423588,346600,0
x1,228:30330376,20679218
)
(1,228:30363144,20561254:299460,589824,196608
x1,228:30662604,20561254
)
)
(1,228:30662604,20178961:703604,225735,101945
x1,228:30937950,20178961
(1,228:30937950,20258891:395490,260518,0
x1,228:31300672,20258891
)
)
)
(1,228:26445428,21879226:4920780,546132,152916
k1,228:28399343,21879226:1953915
x1,228:28774805,21879226
(1,228:28774805,21997190:423588,346600,0
x1,228:29165625,21997190
)
x1,228:29412293,21879226
k1,228:31366208,21879226:1953915
)
]
h1,228:31366208,21339772:78643,0,0
)
)
)
[1,228:31366208,19491640:699052,0,3303048
(1,228:31366208,19491640:699052,0,707796
x1,228:32065260,19491640
)
(1,228:31366208,20199436:699052,0,235932
x1,228:32065260,20199436
)
(1,228:31366208,20435368:699052,0,1415592
x1,228:32065260,20435368
)
(1,228:31366208,21850960:699052,0,235932
x1,228:32065260,21850960
)
(1,228:31366208,22086892:699052,0,707796
x1,228:32065260,22086892
)
]
)
g1,228:32196330,21339772
x1,228:32410230,21339772
)
$1,228:32410230,21339772
)
g1,228:32410230,21339772
)
g1,228:36232565,21339772
(1,228:36232565,21339772:0,1879402,1454916
)
g1,228:36232565,21339772
)
(1,230:4025872,24751592:32206693,589824,196608
x1,230:5993752,24751592
k1,229:6264620,24751592:270868
$1,229:6264620,24751592
x1,229:6950557,24751592
(1,229:6950557,24751592:493338,349525,152917
(1,229:6950557,24751592:493338,349525,152917
$1,229:6950557,24751592
x1,229:7414768,24751592
$1,229:7443895,24751592
)
)
(1,229:7443895,24937277:233930,322479,0
x1,229:7645057,24937277
)
x1,229:7891725,24751592
k1,229:8022795,24751592:131070
x1,229:8380509,24751592
(1,229:8380509,24869556:233930,322479,0
x1,229:8581671,24869556
)
k1,229:8857040,24751592:242601
x1,229:9075494,24751592
k1,229:9318094,24751592:242600
x1,229:9883340,24751592
(1,229:9883340,24869556:945734,337875,54616
x1,229:10796306,24869556
)
x1,229:11128534,24751592
$1,229:11128534,24751592
k1,229:11399402,24751592:270868
x1,229:13927700,24751592
k1,229:14198568,24751592:270868
x1,229:15268068,24751592
k1,229:15538937,24751592:270869
x1,229:16800947,24751592
x1,229:17079017,24751592
k1,229:17349885,24751592:270868
x1,229:19364823,24751592
x1,229:19749843,24751592
k1,229:20020711,24751592:270868
x1,229:22780021,24751592
k1,229:23050890,24751592:270869
x1,229:23671200,24751592
k1,229:23942068,24751592:270868
$1,229:23942068,24751592
x1,229:24909631,24751592
(1,229:24909631,24869556:233930,322479,0
x1,229:25110793,24869556
)
x1,229:25357461,24751592
k1,229:25488531,24751592:131070
x1,229:26015591,24751592
(1,229:26015591,24869556:233930,322479,0
x1,229:26216753,24869556
)
x1,229:26548981,24751592
$1,229:26548981,24751592
k1,229:26819849,24751592:270868
x1,229:27825179,24751592
x1,229:28573829,24751592
k1,229:28844698,24751592:270869
$1,229:28844698,24751592
x1,229:29409944,24751592
(1,229:29409944,24869556:945734,337875,54616
x1,229:30322910,24869556
)
$1,229:30355678,24751592
x1,229:30569578,24751592
k1,229:30843993,24751592:274415
x1,229:31763763,24751592
k1,229:32034632,24751592:270869
$1,229:32034632,24751592
x1,229:32312702,24751592
k1,229:32555302,24751592:242600
x1,229:33166973,24751592
k1,229:33409573,24751592:242600
x1,229:33794593,24751592
$1,229:33794593,24751592
x1,229:34008493,24751592
k1,229:34393298,24751592:384805
x1,229:36232565,24751592
k1,229:36232565,24751592:0
)
(1,230:4025872,26324291:32206693,589824,196608
x1,230:4453672,26324291
x1,229:4838692,26324291
k1,229:5133330,26324291:294638
x1,229:7250940,26324291
k1,229:7545577,26324291:294637
x1,229:8615077,26324291
k1,229:8909715,26324291:294638
x1,229:12160995,26324291
k1,229:12455632,26324291:294637
x1,229:13075942,26324291
k1,229:13370580,26324291:294638
$1,229:13370580,26324291
x1,229:13913001,26324291
(1,229:13913001,26442255:466840,358263,0
x1,229:14310027,26442255
)
$1,229:14379841,26324291
k1,229:14674478,26324291:294637
x1,229:16235948,26324291
k1,229:16530586,26324291:294638
(1,229:16530586,26324291:983940,589824,196608
x1,229:16830046,26324291
x1,229:17215066,26324291
x1,229:17514526,26324291
)
x1,229:17728426,26324291
k1,229:18032553,26324291:304127
x1,229:18588693,26324291
x1,229:18909543,26324291
k1,229:19204180,26324291:294637
x1,229:20017000,26324291
x1,229:20402020,26324291
x1,229:20722870,26324291
k1,229:21017508,26324291:294638
x1,229:22087008,26324291
k1,229:22381645,26324291:294637
x1,229:25376245,26324291
k1,229:25670883,26324291:294638
x1,229:27168183,26324291
k1,229:27462821,26324291:294638
x1,229:28703441,26324291
x1,229:29537651,26324291
x1,229:31099121,26324291
x1,229:31505531,26324291
x1,229:32168621,26324291
k1,229:32472747,26324291:304126
x1,229:35125107,26324291
k1,229:35419745,26324291:294638
x1,229:35847545,26324291
x1,229:36232565,26324291
k1,229:36232565,26324291:0
)
(1,230:4025872,27896990:32206693,589824,196608
x1,230:4348999,27896990
(1,229:4348999,28014954:466840,358263,0
x1,229:4746025,28014954
)
x1,229:5115299,27896990
(1,229:5115299,27896990:688128,539580,0
(1,229:5115299,27896990:688128,539580,0
$1,229:5115299,27896990
x1,229:5803427,27896990
$1,229:5803427,27896990
)
)
x1,229:6102887,27896990
$1,229:6102887,27896990
x1,229:6316787,27896990
g1,229:6573467,27896990
x1,229:9011927,27896990
g1,229:9268607,27896990
x1,229:9957365,27896990
k1,230:36232565,27896990:26275200
g1,230:36232565,27896990
)
(1,237:4025872,30880628:32206693,1419950,983045
g1,237:6157670,30880628
(1,237:6157670,30880628:2208085,1419950,983045
g1,237:6157670,30880628
(1,237:6157670,30880628:0,1100884,471814
[1,237:6157670,30880628:0,1100884,471814
(1,75:6157670,30880628:0,1100884,471814
r1,241:6157670,30880628:0,1572698,471814
)
]
)
(1,237:6157670,30880628:2208085,589824,196608
$1,237:6157670,30880628
(1,237:6157670,30880628:2208085,589824,196608
x1,237:6480797,30880628
(1,237:6480797,30998592:466840,358263,0
x1,237:6877823,30998592
)
g1,237:7078707,30880628
(1,237:7078707,30880628:1287048,589824,196608
(1,237:7078707,30880628:299460,589824,196608
x1,237:7378167,30880628
)
(1,237:7378167,30880628:688128,539580,0
(1,237:7378167,30880628:688128,539580,0
$1,237:7378167,30880628
x1,237:8066295,30880628
$1,237:8066295,30880628
)
)
(1,237:8066295,30880628:299460,589824,196608
x1,237:8365755,30880628
)
)
)
$1,237:8365755,30880628
)
)
g1,237:8365755,30880628
(1,237:8365755,30880628:25735012,1419950,983045
(1,237:8365755,30880628:12391123,1419950,983045
$1,237:8365755,30880628
(1,237:8365755,30880628:12391123,1419950,983045
h1,237:8365755,30880628:0,0,0
g1,237:8584205,30880628
x1,237:9183125,30880628
g1,237:9401575,30880628
[1,237:9401575,30880628:1135960,1419950,983045
(1,237:9401575,29897584:1135960,358263,0
k1,237:9768712,29897584:367137
x1,237:10093029,29897584
k1,237:10537535,29897584:367136
)
(1,237:9401575,30880628:1135960,825758,432543
(1,237:9401575,30133514:1135960,78644,1179657
x1,237:10537535,30133514
)
)
(1,237:9401575,31785030:1135960,337875,0
k1,237:9513072,31785030:111497
x1,237:10426038,31785030
k1,237:10537535,31785030:111497
)
]
g1,237:10668605,30880628
x1,237:10991732,30880628
(1,237:10991732,30998592:233930,322479,0
x1,237:11192894,30998592
)
x1,237:11525122,30880628
(1,237:11525122,30880628:688128,539580,0
(1,237:11525122,30880628:688128,539580,0
$1,237:11525122,30880628
x1,237:12213250,30880628
$1,237:12213250,30880628
)
)
x1,237:12512710,30880628
g1,237:12731160,30880628
x1,237:13330080,30880628
g1,237:13548530,30880628
[1,237:13548530,30880628:1135960,1419950,983045
(1,237:13548530,29897584:1135960,358263,0
k1,237:13915667,29897584:367137
x1,237:14239984,29897584
k1,237:14684490,29897584:367136
)
(1,237:13548530,30880628:1135960,825758,432543
(1,237:13548530,30133514:1135960,78644,1179657
x1,237:14684490,30133514
)
)
(1,237:13548530,31785030:1135960,337875,0
k1,237:13660027,31785030:111497
x1,237:14572993,31785030
k1,237:14684490,31785030:111497
)
]
g1,237:14815560,30880628
(1,237:14815560,30880628:994635,546132,152916
x1,237:15799500,30880628
)
g1,237:15941265,30880628
x1,237:16627202,30880628
(1,237:16627202,30880628:493338,349525,152917
(1,237:16627202,30880628:493338,349525,152917
$1,237:16627202,30880628
x1,237:17091413,30880628
$1,237:17120540,30880628
)
)
(1,237:17120540,31066313:233930,322479,0
x1,237:17321702,31066313
)
x1,237:17568370,30880628
g1,237:17699440,30880628
x1,237:18057154,30880628
(1,237:18057154,30998592:233930,322479,0
x1,237:18258316,30998592
)
g1,237:18509534,30880628
x1,237:18727988,30880628
g1,237:18946438,30880628
x1,237:19511684,30880628
(1,237:19511684,30998592:945734,337875,54616
x1,237:20424650,30998592
)
x1,237:20756878,30880628
)
$1,237:20756878,30880628
)
k1,237:34100767,30880628:13343889
)
g1,237:36232565,30880628
(1,237:36232565,30880628:0,1419950,983045
(1,237:36232565,30880628:0,1100884,471814
k1,237:35248625,30880628:-983940
(1,237:35248625,30880628:983940,1100884,471814
(1,237:35248625,30880628:0,1100884,471814
[1,237:35248625,30880628:0,1100884,471814
(1,75:35248625,30880628:0,1100884,471814
r1,241:35248625,30880628:0,1572698,471814
)
]
)
(1,237:35248625,30880628:0,0,0
(1,237:35248625,29111321:0,0,0
)
)
(1,237:35248625,30880628:983940,589824,196608
x1,237:35933105,30880628
x1,237:36232565,30880628
)
)
)
)
g1,237:36232565,30880628
)
(1,237:4025872,34005219:32206693,1879402,1454916
g1,237:6157670,34005219
(1,237:6157670,34005219:2208085,1879402,1454916
k1,237:8365755,34005219:2208085
(1,237:8365755,34005219:0,1100884,471814
[1,237:8365755,34005219:0,1100884,471814
(1,75:8365755,34005219:0,1100884,471814
r1,241:8365755,34005219:0,1572698,471814
)
]
)
(1,237:8365755,34005219:0,0,0
$1,237:8365755,34005219
h1,237:8365755,34005219:0,0,0
$1,237:8365755,34005219
)
)
g1,237:8365755,34005219
(1,237:8365755,34005219:25735012,1879402,1454916
(1,237:8365755,34005219:25735012,1879402,1454916
$1,237:8365755,34005219
(1,237:8365755,34005219:25735012,1879402,1454916
h1,237:8365755,34005219:0,0,0
g1,237:8584205,34005219
x1,237:9183125,34005219
g1,237:9401575,34005219
[1,237:9401575,34005219:1135960,1419950,983045
(1,237:9401575,33022175:1135960,358263,0
k1,237:9768712,33022175:367137
x1,237:10093029,33022175
k1,237:10537535,33022175:367136
)
(1,237:9401575,34005219:1135960,825758,432543
(1,237:9401575,33258105:1135960,78644,1179657
x1,237:10537535,33258105
)
)
(1,237:9401575,34909621:1135960,337875,0
k1,237:9513072,34909621:111497
x1,237:10426038,34909621
k1,237:10537535,34909621:111497
)
]
g1,237:10668605,34005219
(1,237:10668605,34005219:994635,546132,152916
x1,237:11652545,34005219
)
g1,237:11794310,34005219
(1,237:11794310,34005219:11300725,1195399,747120
(1,237:11794310,32896340:589825,31456,1855999
x1,237:12384135,32896340
)
(1,237:12384135,34005219:2586741,1195399,736062
(1,237:12384135,34005219:2586741,1195399,736062
h1,237:12384135,34005219:78643,0,0
[1,237:12462778,34005219:2429455,1195399,736062
(1,237:12462778,33473192:2429455,663372,177422
k1,237:12929950,33473192:467172
x1,237:13287664,33473192
[1,237:13287664,33650614:1137398,840794,0
(1,237:13322707,33147695:1102355,337875,54616
x1,237:14392294,33147695
)
(1,237:13287664,33650614:233930,322479,0
x1,237:13488826,33650614
)
]
k1,237:14892233,33473192:467171
)
(1,237:12462778,34544673:2429455,589824,196608
x1,237:13447020,34544673
(1,237:13447020,34662637:390551,225735,0
x1,237:13804803,34662637
)
x1,237:14892233,34544673
)
]
h1,237:14892233,34005219:78643,0,0
)
)
g1,237:15145636,34005219
x1,237:15364090,34005219
g1,237:15538850,34005219
(1,237:15538850,34005219:1176450,338603,152916
x1,237:16715300,34005219
)
g1,237:16846370,34005219
(1,237:16846370,34005219:5658840,1140335,747120
(1,237:16846370,32896340:578904,31456,1855999
x1,237:17425274,32896340
)
x1,237:18036945,34005219
(1,237:18036945,34005219:613028,1078159,539454
(1,237:18036945,34005219:613028,1078159,539454
h1,237:18036945,34005219:78643,0,0
[1,237:18115588,34005219:455742,1078159,539454
(1,237:18115588,33473192:455742,546132,152916
x1,237:18571330,33473192
)
(1,237:18115588,34544673:455742,506811,0
k1,237:18150949,34544673:35361
x1,237:18535969,34544673
k1,237:18571330,34544673:35361
)
]
h1,237:18571330,34005219:78643,0,0
)
)
x1,237:19307147,34005219
(1,237:19307147,34123183:233930,322479,0
x1,237:19508309,34123183
)
g1,237:19715837,34005219
x1,237:20314757,34005219
g1,237:20489517,34005219
x1,237:20847231,34005219
[1,237:20847231,34199638:779615,857005,0
(1,237:20882274,33680508:744572,337875,54616
x1,237:21594078,33680508
)
(1,237:20847231,34199638:233930,322479,0
x1,237:21048393,34199638
)
]
x1,237:21926306,34005219
(1,237:21926306,32896340:578904,31456,1855999
x1,237:22505210,32896340
)
)
(1,237:22505210,32896340:589825,31456,1855999
x1,237:23095035,32896340
)
)
g1,237:23269795,34005219
x1,237:23868715,34005219
g1,237:24043475,34005219
[1,237:24043475,34005219:1135960,1419950,983045
(1,237:24043475,33022175:1135960,358263,0
k1,237:24410612,33022175:367137
x1,237:24734929,33022175
k1,237:25179435,33022175:367136
)
(1,237:24043475,34005219:1135960,825758,432543
(1,237:24043475,33258105:1135960,78644,1179657
x1,237:25179435,33258105
)
)
(1,237:24043475,34909621:1135960,337875,0
k1,237:24154972,34909621:111497
x1,237:25067938,34909621
k1,237:25179435,34909621:111497
)
]
g1,237:25310505,34005219
[1,237:25310505,34005219:1135960,1319462,988858
(1,237:25310505,32990135:1135960,225735,101945
k1,237:25738279,32990135:427774
x1,237:26018692,32990135
k1,237:26446465,32990135:427773
)
(1,237:25310505,34005219:1135960,825758,432543
(1,237:25310505,33258105:1135960,78644,1179657
x1,237:26446465,33258105
)
)
(1,237:25310505,34915434:1135960,346600,0
k1,237:25427754,34915434:117249
x1,237:26329216,34915434
k1,237:26446465,34915434:117249
)
]
g1,237:26577535,34005219
(1,237:26577535,34005219:994635,546132,152916
x1,237:27561475,34005219
)
g1,237:27703240,34005219
(1,237:27703240,34005219:6397527,1879402,1454916
[1,237:27703240,32157087:699052,0,3303048
(1,237:27703240,32157087:699052,0,707796
x1,237:28402292,32157087
)
(1,237:27703240,32864883:699052,0,235932
x1,237:28402292,32864883
)
(1,237:27703240,33100815:699052,0,1415592
x1,237:28402292,33100815
)
(1,237:27703240,34516407:699052,0,235932
x1,237:28402292,34516407
)
(1,237:27703240,34752339:699052,0,707796
x1,237:28402292,34752339
)
]
(1,237:28402292,34005219:5078066,1879402,692370
(1,237:28402292,34005219:5078066,1879402,692370
(1,237:28402292,34005219:5078066,1879402,692370
h1,237:28402292,34005219:78643,0,0
[1,237:28480935,34005219:4920780,1879402,692370
(1,237:28480935,33226701:4920780,1100884,471814
(1,75:28480935,33226701:0,1100884,471814
r1,241:28480935,33226701:0,1572698,471814
)
x1,75:28837830,33226701
(1,237:28837830,32941311:1665869,364089,79930
x1,237:29530215,32941311
(1,237:29530215,33006847:220272,241858,0
x1,237:29717719,33006847
)
x1,237:30075441,32941311
(1,237:30075441,33021241:395490,260518,0
x1,237:30438163,33021241
)
)
g1,237:30634769,33226701
(1,237:30634769,33226701:2063342,589824,196608
(1,237:30634769,33226701:299460,589824,196608
x1,237:30934229,33226701
)
x1,237:31291943,33226701
(1,237:31291943,33344665:233930,322479,0
x1,237:31493105,33344665
)
x1,237:31975063,33226701
(1,237:31975063,33344665:423588,346600,0
x1,237:32365883,33344665
)
(1,237:32398651,33226701:299460,589824,196608
x1,237:32698111,33226701
)
)
(1,237:32698111,32844408:703604,225735,101945
x1,237:32973457,32844408
(1,237:32973457,32924338:395490,260518,0
x1,237:33336179,32924338
)
)
)
(1,237:28480935,34544673:4920780,546132,152916
k1,237:30434850,34544673:1953915
x1,237:30810312,34544673
(1,237:30810312,34662637:423588,346600,0
x1,237:31201132,34662637
)
x1,237:31447800,34544673
k1,237:33401715,34544673:1953915
)
]
h1,237:33401715,34005219:78643,0,0
)
)
)
[1,237:33401715,32157087:699052,0,3303048
(1,237:33401715,32157087:699052,0,707796
x1,237:34100767,32157087
)
(1,237:33401715,32864883:699052,0,235932
x1,237:34100767,32864883
)
(1,237:33401715,33100815:699052,0,1415592
x1,237:34100767,33100815
)
(1,237:33401715,34516407:699052,0,235932
x1,237:34100767,34516407
)
(1,237:33401715,34752339:699052,0,707796
x1,237:34100767,34752339
)
]
)
)
$1,237:34100767,34005219
)
g1,237:34100767,34005219
)
g1,237:36232565,34005219
(1,237:36232565,34005219:0,1879402,1454916
)
g1,237:36232565,34005219
)
(1,237:4025872,37601681:32206693,1879402,2279637
g1,237:6157670,37601681
(1,237:6157670,37601681:2208085,1879402,2279637
k1,237:8365755,37601681:2208085
(1,237:8365755,37601681:0,1100884,471814
[1,237:8365755,37601681:0,1100884,471814
(1,75:8365755,37601681:0,1100884,471814
r1,241:8365755,37601681:0,1572698,471814
)
]
)
(1,237:8365755,37601681:0,0,0
$1,237:8365755,37601681
h1,237:8365755,37601681:0,0,0
$1,237:8365755,37601681
)
)
g1,237:8365755,37601681
(1,237:8365755,37601681:25735012,1879402,2279637
(1,237:8365755,37601681:17887715,1879402,2279637
$1,237:8365755,37601681
(1,237:8365755,37601681:17887715,1879402,2279637
h1,237:8365755,37601681:0,0,0
g1,237:8584205,37601681
x1,237:9183125,37601681
g1,237:9401575,37601681
[1,237:9401575,37601681:16851895,1879402,2279637
[1,237:9401575,37601681:16851895,1879402,1470631
(1,237:9401575,37601681:16851895,1879402,983045
g1,237:9401575,37601681
(1,237:9401575,37601681:16851895,1879402,983045
$1,237:9401575,37601681
g1,237:9401575,37601681
(1,237:9401575,37601681:16851895,1879402,983045
x1,237:9891360,37601681
g1,237:10027437,37601681
[1,237:10027437,37601681:1135960,1419950,983045
(1,237:10027437,36618637:1135960,358263,0
k1,237:10394574,36618637:367137
x1,237:10718891,36618637
k1,237:11163397,36618637:367136
)
(1,237:10027437,37601681:1135960,825758,432543
(1,237:10027437,36854567:1135960,78644,1179657
x1,237:11163397,36854567
)
)
(1,237:10027437,38506083:1135960,337875,0
k1,237:10138934,38506083:111497
x1,237:11051900,38506083
k1,237:11163397,38506083:111497
)
]
g1,237:11294467,37601681
(1,237:11294467,37601681:994635,546132,152916
x1,237:12278407,37601681
)
g1,237:12420172,37601681
x1,237:12777886,37601681
(1,237:12777886,37719645:233930,322479,0
x1,237:12979048,37719645
)
g1,237:13186576,37601681
x1,237:13798247,37601681
g1,237:13973007,37601681
x1,237:14723796,37601681
g1,237:15005506,37601681
x1,237:15617177,37601681
g1,237:15791937,37601681
x1,237:16476417,37601681
g1,237:16651177,37601681
x1,237:16869631,37601681
g1,237:17044391,37601681
(1,237:17044391,37601681:994635,546132,152916
x1,237:18028331,37601681
)
g1,237:18170096,37601681
x1,237:18769318,37601681
(1,237:18769318,37719645:390551,225735,0
x1,237:19127101,37719645
)
x1,237:20214531,37601681
g1,237:20389291,37601681
x1,237:21000962,37601681
g1,237:21175722,37601681
(1,237:21175722,37601681:613028,1879402,539454
(1,237:21175722,37601681:613028,1879402,539454
(1,237:21175722,37601681:613028,1879402,539454
h1,237:21175722,37601681:78643,0,0
[1,237:21254365,37601681:455742,1879402,539454
(1,237:21254365,36823163:455742,1100884,471814
(1,75:21254365,36823163:0,1100884,471814
r1,241:21254365,36823163:0,1572698,471814
)
x1,75:21710107,36823163
)
(1,237:21254365,38141135:455742,506811,0
k1,237:21289726,38141135:35361
x1,237:21674746,38141135
k1,237:21710107,38141135:35361
)
]
h1,237:21710107,37601681:78643,0,0
)
)
)
g1,237:21841177,37601681
[1,237:21841177,37601681:1135960,1419950,983045
(1,237:21841177,36618637:1135960,358263,0
k1,237:22208314,36618637:367137
x1,237:22532631,36618637
k1,237:22977137,36618637:367136
)
(1,237:21841177,37601681:1135960,825758,432543
(1,237:21841177,36854567:1135960,78644,1179657
x1,237:22977137,36854567
)
)
(1,237:21841177,38506083:1135960,337875,0
k1,237:21952674,38506083:111497
x1,237:22865640,38506083
k1,237:22977137,38506083:111497
)
]
x1,237:23634311,37601681
(1,237:23634311,37719645:233930,322479,0
x1,237:23835473,37719645
)
g1,237:24043001,37601681
x1,237:24641921,37601681
g1,237:24816681,37601681
x1,237:25174395,37601681
[1,237:25174395,37796100:779615,857005,0
(1,237:25209438,37276970:744572,337875,54616
x1,237:25921242,37276970
)
(1,237:25174395,37796100:233930,322479,0
x1,237:25375557,37796100
)
]
x1,237:26253470,37601681
)
g1,237:26253470,37601681
$1,237:26253470,37601681
)
g1,237:26253470,37601681
)
(1,237:9401575,38875704:16851895,94370,0
g1,237:9401575,38875704
(1,237:9401575,38875704:16851895,94370,0
$1,237:9401575,38875704
x1,237:9755473,38875704
g1,237:17473625,38875704
x1,237:18181421,38875704
g1,237:25899572,38875704
x1,237:26253470,38875704
$1,237:26253470,38875704
)
g1,237:26253470,38875704
)
]
(1,237:9401575,39596600:16851895,393216,206075
k1,237:16531981,39596600:7130406
x1,237:17192811,39596600
(1,237:17192811,39684710:653315,268698,117965
x1,237:17540295,39684710
(1,237:17540295,39802675:273063,253405,0
x1,237:17780590,39802675
)
)
x1,237:19123065,39596600
k1,237:26253470,39596600:7130405
)
]
)
$1,237:26253470,37601681
)
k1,237:34100767,37601681:7847297
)
g1,237:36232565,37601681
(1,237:36232565,37601681:0,1879402,2279637
)
g1,237:36232565,37601681
)
(1,237:4025872,41244346:32206693,1100884,539454
g1,237:6157670,41244346
(1,237:6157670,41244346:2208085,1100884,539454
k1,237:8365755,41244346:2208085
(1,237:8365755,41244346:0,1100884,471814
[1,237:8365755,41244346:0,1100884,471814
(1,75:8365755,41244346:0,1100884,471814
r1,241:8365755,41244346:0,1572698,471814
)
]
)
(1,237:8365755,41244346:0,1038838,539454
$1,237:8365755,41244346
(1,237:8365755,41244346:0,1038838,539454
h1,237:8365755,41244346:0,1038838,539454
)
$1,237:8365755,41244346
)
)
g1,237:8365755,41244346
(1,237:8365755,41244346:25735012,1100884,539454
(1,237:8365755,41244346:0,0,0
$1,237:8365755,41244346
h1,237:8365755,41244346:0,0,0
$1,237:8365755,41244346
)
k1,237:34100767,41244346:25735012
)
g1,237:36232565,41244346
(1,237:36232565,41244346:0,1100884,539454
)
g1,237:36232565,41244346
)
(1,237:4025872,42810534:32206693,1419950,2285450
g1,237:6157670,42810534
(1,237:6157670,42810534:2208085,1419950,2285450
k1,237:8365755,42810534:2208085
(1,237:8365755,42810534:0,1100884,471814
[1,237:8365755,42810534:0,1100884,471814
(1,75:8365755,42810534:0,1100884,471814
r1,241:8365755,42810534:0,1572698,471814
)
]
)
(1,237:8365755,42810534:0,0,0
$1,237:8365755,42810534
h1,237:8365755,42810534:0,0,0
$1,237:8365755,42810534
)
)
g1,237:8365755,42810534
(1,237:8365755,42810534:25735012,1419950,2285450
(1,237:8365755,42810534:16222854,1419950,2285450
$1,237:8365755,42810534
(1,237:8365755,42810534:16222854,1419950,2285450
h1,237:8365755,42810534:0,0,0
g1,237:9348795,42810534
g1,237:9523555,42810534
x1,237:10122475,42810534
g1,237:10297235,42810534
[1,237:10297235,42810534:11152326,1419950,2285450
[1,237:10297235,42810534:11152326,1419950,1476444
(1,237:10297235,42810534:11152326,1419950,988858
g1,237:10297235,42810534
(1,237:10297235,42810534:11152326,1419950,988858
$1,237:10297235,42810534
g1,237:10297235,42810534
(1,237:10297235,42810534:11152326,1419950,988858
[1,237:10297235,42810534:1135960,1419950,983045
(1,237:10297235,41827490:1135960,358263,0
k1,237:10664372,41827490:367137
x1,237:10988689,41827490
k1,237:11433195,41827490:367136
)
(1,237:10297235,42810534:1135960,825758,432543
(1,237:10297235,42063420:1135960,78644,1179657
x1,237:11433195,42063420
)
)
(1,237:10297235,43714936:1135960,337875,0
k1,237:10408732,43714936:111497
x1,237:11321698,43714936
k1,237:11433195,43714936:111497
)
]
g1,237:11564265,42810534
[1,237:11564265,42810534:1135960,1319462,988858
(1,237:11564265,41795450:1135960,225735,101945
k1,237:11992039,41795450:427774
x1,237:12272452,41795450
k1,237:12700225,41795450:427773
)
(1,237:11564265,42810534:1135960,825758,432543
(1,237:11564265,42063420:1135960,78644,1179657
x1,237:12700225,42063420
)
)
(1,237:11564265,43720749:1135960,346600,0
k1,237:11681514,43720749:117249
x1,237:12582976,43720749
k1,237:12700225,43720749:117249
)
]
g1,237:12831295,42810534
x1,237:13206757,42810534
(1,237:13206757,42928498:423588,346600,0
x1,237:13597577,42928498
)
g1,237:13761415,42810534
(1,237:13761415,42810534:994635,546132,152916
x1,237:14745355,42810534
)
g1,237:14887120,42810534
(1,237:14887120,42810534:1471698,589824,196608
(1,237:14887120,42810534:299460,589824,196608
x1,237:15186580,42810534
)
x1,237:15635770,42810534
(1,237:15635770,42928498:423588,346600,0
x1,237:16026590,42928498
)
(1,237:16059358,42810534:299460,589824,196608
x1,237:16358818,42810534
)
)
g1,237:16533578,42810534
x1,237:17145249,42810534
g1,237:17320009,42810534
[1,237:17320009,42810534:1135960,1419950,983045
(1,237:17320009,41827490:1135960,358263,0
k1,237:17687146,41827490:367137
x1,237:18011463,41827490
k1,237:18455969,41827490:367136
)
(1,237:17320009,42810534:1135960,825758,432543
(1,237:17320009,42063420:1135960,78644,1179657
x1,237:18455969,42063420
)
)
(1,237:17320009,43714936:1135960,337875,0
k1,237:17431506,43714936:111497
x1,237:18344472,43714936
k1,237:18455969,43714936:111497
)
]
g1,237:18587039,42810534
x1,237:18944753,42810534
(1,237:18944753,42928498:233930,322479,0
x1,237:19145915,42928498
)
g1,237:19309753,42810534
[1,237:19309753,42810534:1135960,1319462,988858
(1,237:19309753,41795450:1135960,225735,101945
k1,237:19737527,41795450:427774
x1,237:20017940,41795450
k1,237:20445713,41795450:427773
)
(1,237:19309753,42810534:1135960,825758,432543
(1,237:19309753,42063420:1135960,78644,1179657
x1,237:20445713,42063420
)
)
(1,237:19309753,43720749:1135960,346600,0
k1,237:19427002,43720749:117249
x1,237:20328464,43720749
k1,237:20445713,43720749:117249
)
]
g1,237:20576783,42810534
x1,237:21025973,42810534
(1,237:21025973,42928498:423588,346600,0
x1,237:21416793,42928498
)
)
g1,237:21449561,42810534
$1,237:21449561,42810534
)
g1,237:21449561,42810534
)
(1,237:10297235,44090370:11152326,94370,0
g1,237:10297235,44090370
(1,237:10297235,44090370:11152326,94370,0
$1,237:10297235,44090370
x1,237:10651133,44090370
g1,237:15519500,44090370
x1,237:16227296,44090370
g1,237:21095663,44090370
x1,237:21449561,44090370
$1,237:21449561,44090370
)
g1,237:21449561,44090370
)
]
(1,237:10297235,44811266:11152326,393216,206075
k1,237:14835394,44811266:4538159
x1,237:15496224,44811266
(1,237:15496224,44899376:653315,268698,117965
x1,237:15843708,44899376
(1,237:15843708,45017341:273063,253405,0
x1,237:16084003,45017341
)
)
x1,237:16366175,44811266
(1,237:16366175,44811266:328592,364089,0
(1,237:16366175,44811266:328592,364089,0
$1,237:16366175,44811266
x1,237:16676926,44811266
$1,237:16694767,44811266
)
)
x1,237:16911403,44811266
k1,237:21449561,44811266:4538158
)
]
g1,237:21668011,42810534
g1,237:21799081,42810534
x1,237:22398001,42810534
g1,237:22616451,42810534
(1,237:22616451,42810534:1972158,483719,0
(1,237:22616451,42810534:1972158,483719,0
x1,237:24588609,42810534
)
)
)
$1,237:24588609,42810534
)
k1,237:34100767,42810534:9512158
)
g1,237:36232565,42810534
(1,237:36232565,42810534:0,1419950,2285450
(1,237:36232565,42810534:0,1100884,471814
k1,237:35248625,42810534:-983940
(1,237:35248625,42810534:983940,1100884,471814
(1,237:35248625,42810534:0,1100884,471814
[1,237:35248625,42810534:0,1100884,471814
(1,75:35248625,42810534:0,1100884,471814
r1,241:35248625,42810534:0,1572698,471814
)
]
)
(1,237:35248625,42810534:0,0,0
(1,237:35248625,41041227:0,0,0
)
)
(1,237:35248625,42810534:983940,589824,196608
x1,237:35933105,42810534
x1,237:36232565,42810534
)
)
)
)
g1,237:36232565,42810534
)
(1,237:4025872,46459012:32206693,1100884,471814
g1,237:6157670,46459012
(1,237:6157670,46459012:2208085,1100884,471814
k1,237:8365755,46459012:2208085
(1,237:8365755,46459012:0,1100884,471814
[1,237:8365755,46459012:0,1100884,471814
(1,75:8365755,46459012:0,1100884,471814
r1,241:8365755,46459012:0,1572698,471814
)
]
)
(1,237:8365755,46459012:0,0,0
$1,237:8365755,46459012
h1,237:8365755,46459012:0,0,0
$1,237:8365755,46459012
)
)
g1,237:8365755,46459012
(1,237:8365755,46459012:25735012,1100884,471814
(1,237:8365755,46459012:7223164,589824,196608
$1,237:8365755,46459012
(1,237:8365755,46459012:7223164,589824,196608
h1,237:8365755,46459012:0,0,0
g1,237:8584205,46459012
x1,237:9195876,46459012
g1,237:9414326,46459012
x1,237:9737453,46459012
(1,237:9737453,46576976:702857,358263,72817
x1,237:10134479,46576976
(1,237:10134479,46649793:273063,253405,0
x1,237:10374774,46649793
)
)
x1,237:11409412,46459012
g1,237:11540482,46459012
x1,237:12030267,46459012
x1,237:12334734,46459012
g1,237:12509494,46459012
x1,237:13108414,46459012
g1,237:13283174,46459012
x1,237:13606301,46459012
(1,237:13606301,46576976:702857,358263,72817
x1,237:14003327,46576976
(1,237:14003327,46649793:273063,253405,0
x1,237:14243622,46649793
)
)
x1,237:14608618,46459012
(1,237:14608618,46459012:466941,546133,0
(1,237:14608618,46459012:466941,546133,0
$1,237:14608618,46459012
x1,237:15050437,46459012
$1,237:15075559,46459012
)
)
x1,237:15588919,46459012
)
$1,237:15588919,46459012
)
k1,237:34100767,46459012:18511848
)
g1,237:36232565,46459012
(1,237:36232565,46459012:0,1100884,471814
)
g1,237:36232565,46459012
)
]
(1,241:4025872,50039361:32206693,506811,0
(1,241:4025872,50039361:32206693,506811,0
k1,241:19936708,50039361:15910836
x1,241:20321728,50039361
k1,241:36232564,50039361:15910836
)
)
]
]
]
!49607
}9
!10
{10
[1,271:4736286,50039361:31496279,45303075,0
(1,271:4736286,4736286:0,0,0
[1,271:0,4736286:0,0,0
(1,271:0,0:0,0,0
g1,271:0,0
)
]
)
[1,271:4736286,4736286:0,0,0
(1,271:4736286,1535259:0,0,0
k1,271:4736286,1535259:776195
)
]
[1,271:4736286,50039361:31496279,45303075,0
[1,271:4025872,50039361:32206693,48438321,0
[1,271:4025872,2387472:32206693,786432,0
(1,271:4025872,2387472:32206693,0,0
h1,271:4025872,2387472:32206693,0,0
)
]
[1,271:4025872,48073281:32206693,44047409,0
(1,241:4025872,4812304:32206693,589824,196608
h1,240:4025872,4812304:1155060,0,0
x1,240:7559500,4812304
x1,240:7880350,4812304
k1,240:8205219,4812304:324869
x1,240:9616959,4812304
k1,240:9941829,4812304:324870
$1,240:9941829,4812304
x1,240:10264956,4812304
(1,240:10264956,4930268:466840,358263,0
x1,240:10661982,4930268
)
x1,240:11031256,4812304
(1,240:11031256,4812304:688128,539580,0
(1,240:11031256,4812304:688128,539580,0
$1,240:11031256,4812304
x1,240:11719384,4812304
$1,240:11719384,4812304
)
)
x1,240:12018844,4812304
$1,240:12018844,4812304
k1,240:12343713,4812304:324869
x1,240:12861351,4812304
k1,240:13186220,4812304:324869
x1,240:15753020,4812304
x1,240:17233208,4812304
k1,240:17558077,4812304:324869
x1,240:18246835,4812304
k1,240:18571705,4812304:324870
x1,240:18956725,4812304
k1,240:19281594,4812304:324869
x1,240:20654832,4812304
k1,240:20979701,4812304:324869
x1,240:21600011,4812304
k1,240:21924881,4812304:324870
x1,240:22309901,4812304
k1,240:22634770,4812304:324869
x1,240:25394080,4812304
k1,240:25718949,4812304:324869
x1,240:26339259,4812304
k1,240:26664128,4812304:324869
$1,240:26664128,4812304
x1,240:27633230,4812304
k1,240:27764300,4812304:131070
x1,240:28254085,4812304
x1,240:28558552,4812304
$1,240:28558552,4812304
x1,240:28772452,4812304
k1,240:29114369,4812304:341917
x1,240:30487607,4812304
k1,240:30812476,4812304:324869
x1,240:31197496,4812304
k1,240:31522366,4812304:324870
x1,240:34281676,4812304
k1,240:34606545,4812304:324869
x1,240:35226855,4812304
k1,240:35551724,4812304:324869
$1,240:35551724,4812304
(1,240:35551724,4812304:466941,546133,0
(1,240:35551724,4812304:466941,546133,0
$1,240:35551724,4812304
x1,240:35993543,4812304
$1,240:36018665,4812304
)
)
$1,240:36018665,4812304
x1,240:36232565,4812304
k1,240:36232565,4812304:0
)
(1,241:4025872,6385003:32206693,546132,152916
x1,241:5565952,6385003
x1,240:5972362,6385003
k1,240:6256346,6385003:283984
x1,240:7689476,6385003
x1,240:8314064,6385003
k1,240:8598048,6385003:283984
x1,240:9667548,6385003
k1,240:9951532,6385003:283984
x1,240:14186752,6385003
k1,240:14470736,6385003:283984
x1,240:15583016,6385003
x1,240:17786186,6385003
k1,240:18070170,6385003:283984
x1,240:20170668,6385003
k1,240:20594819,6385003:424151
x1,240:21385976,6385003
x1,240:21664046,6385003
k1,240:21948030,6385003:283984
x1,240:22760850,6385003
x1,240:23295600,6385003
k1,240:23579584,6385003:283984
x1,240:25902538,6385003
k1,240:26186522,6385003:283984
x1,240:27256022,6385003
k1,240:27540006,6385003:283984
x1,240:28063925,6385003
k1,240:28347882,6385003:283957
x1,240:29588502,6385003
k1,240:29872486,6385003:283984
x1,240:30578083,6385003
k1,240:30862039,6385003:283956
x1,240:32539015,6385003
k1,240:32822999,6385003:283984
x1,240:34200515,6385003
x1,240:36232565,6385003
k1,240:36232565,6385003:0
)
(1,241:4025872,7957702:32206693,546132,152916
x1,241:5523172,7957702
g1,240:5779852,7957702
x1,240:6849352,7957702
g1,240:7106032,7957702
x1,240:8335548,7957702
g1,240:8592228,7957702
x1,240:12057408,7957702
k1,241:36232564,7957702:24175156
g1,241:36232564,7957702
)
(1,243:4025872,10598493:32206693,539580,152916
(1,243:4025872,10598493:0,0,0
g1,243:4025872,10598493
)
(1,243:4025872,10598493:0,0,0
(1,243:4025872,10598493:0,0,0
(1,243:4025872,9025794:0,0,0
)
)
g1,243:4025872,10598493
)
x1,243:4901506,10598493
x1,243:6489753,10598493
k1,243:36232565,10598493:29742812
g1,243:36232565,10598493
)
(1,246:4025872,12679096:32206693,589824,196608
x1,246:4603129,12679096
k1,245:4850453,12679096:247324
x1,245:5149913,12679096
x1,245:5962733,12679096
x1,245:6583043,12679096
x1,245:7812559,12679096
k1,245:8059883,12679096:247324
x1,245:11311163,12679096
k1,245:11558496,12679096:247333
x1,245:12713556,12679096
k1,245:12960890,12679096:247334
x1,245:13388690,12679096
x1,245:13752320,12679096
k1,245:13999653,12679096:247333
x1,245:15689463,12679096
x1,245:16438113,12679096
k1,245:16685447,12679096:247334
x1,245:17113247,12679096
x1,245:17498267,12679096
k1,245:17745600,12679096:247333
x1,245:20782980,12679096
k1,245:21030313,12679096:247333
x1,245:22099813,12679096
k1,245:22347147,12679096:247334
$1,245:22347147,12679096
x1,245:22625217,12679096
$1,245:22625217,12679096
x1,245:22881897,12679096
x1,245:23609157,12679096
k1,245:23856490,12679096:247333
x1,245:25439350,12679096
k1,245:25686683,12679096:247333
x1,245:27248153,12679096
k1,245:27495487,12679096:247334
x1,245:27794947,12679096
x1,245:28179967,12679096
x1,245:28479427,12679096
k1,245:28726760,12679096:247333
$1,245:28726760,12679096
x1,245:29049887,12679096
(1,245:29049887,12797060:233930,322479,0
x1,245:29251049,12797060
)
x1,245:29583277,12679096
(1,245:29583277,12679096:688128,539580,0
(1,245:29583277,12679096:688128,539580,0
$1,245:29583277,12679096
x1,245:30271405,12679096
$1,245:30271405,12679096
)
)
x1,245:30570865,12679096
$1,245:30570865,12679096
k1,245:30818198,12679096:247333
x1,245:31245998,12679096
x1,245:31631018,12679096
k1,245:31878352,12679096:247334
x1,245:32263372,12679096
k1,245:32510705,12679096:247333
x1,245:36232565,12679096
k1,245:36232565,12679096:0
)
(1,246:4025872,14251795:32206693,546132,152916
x1,246:5202322,14251795
x1,245:7918852,14251795
g1,245:8175532,14251795
x1,245:9095302,14251795
g1,245:9351982,14251795
x1,245:10164802,14251795
g1,245:10421482,14251795
$1,245:10421482,14251795
x1,245:10699552,14251795
$1,245:10699552,14251795
x1,245:10913452,14251795
g1,245:11255692,14251795
x1,245:12988009,14251795
g1,245:13244689,14251795
x1,245:13976227,14251795
x1,245:14895997,14251795
x1,245:16885267,14251795
x1,245:17034997,14251795
g1,245:17291677,14251795
x1,245:18361177,14251795
g1,245:18617857,14251795
$1,245:18617857,14251795
x1,245:19227736,14251795
$1,245:19227736,14251795
x1,245:19484416,14251795
x1,245:22243726,14251795
g1,245:22500406,14251795
x1,245:23184886,14251795
g1,245:23441566,14251795
x1,245:23869366,14251795
x1,245:24232996,14251795
g1,245:24489676,14251795
x1,245:27783736,14251795
g1,245:28040416,14251795
x1,245:28558054,14251795
g1,245:28814734,14251795
x1,245:29820064,14251795
x1,245:30568714,14251795
g1,245:30825394,14251795
x1,245:31253194,14251795
x1,245:31638214,14251795
k1,246:36232565,14251795:4594351
g1,246:36232565,14251795
)
(1,248:4025872,17191741:32206693,1419950,983045
k1,246:12793104,17191741:8767232
(1,248:12793104,17191741:13361509,1419950,983045
g1,246:12793104,17191741
$1,248:12793104,17191741
(1,248:12793104,17191741:13361509,1419950,983045
(1,248:12793104,17191741:0,0,0
(1,246:12793104,17191741:0,0,0
$1,246:12793104,17191741
(1,246:12793104,15619042:0,0,0
)
$1,246:12793104,17191741
)
)
x1,248:13702443,17191741
(1,248:13702443,17191741:688128,539580,0
(1,247:13702443,17191741:688128,539580,0
$1,247:13702443,17191741
x1,247:14390571,17191741
$1,247:14390571,17191741
)
)
x1,248:14604471,17191741
g1,248:14735541,17191741
(1,248:14735541,17191741:688128,539580,0
(1,247:14735541,17191741:688128,539580,0
$1,247:14735541,17191741
x1,247:15423669,17191741
$1,247:15423669,17191741
)
)
(1,248:15423669,16859692:732890,393216,131072
x1,248:15891681,16859692
x1,248:16123791,16859692
)
x1,248:16456019,17191741
g1,248:16674469,17191741
x1,248:17286140,17191741
g1,248:17504590,17191741
[1,248:17504590,17191741:1135960,1419950,983045
(1,248:17504590,16208697:1135960,358263,0
k1,248:17871727,16208697:367137
x1,248:18196044,16208697
k1,248:18640550,16208697:367136
)
(1,248:17504590,17191741:1135960,825758,432543
(1,248:17504590,16444627:1135960,78644,1179657
x1,248:18640550,16444627
)
)
(1,248:17504590,18096143:1135960,337875,0
k1,248:17616087,18096143:111497
x1,248:18529053,18096143
k1,248:18640550,18096143:111497
)
]
g1,248:18771620,17191741
x1,248:19341641,17191741
(1,248:19341641,17309705:1269572,358263,127429
x1,248:19739229,17309705
(1,248:19739229,17382522:839216,253405,54612
x1,248:20545677,17382522
)
)
x1,248:21233800,17191741
(1,248:21233800,17309705:233930,322479,0
x1,248:21434962,17309705
)
x1,248:21767190,17191741
(1,248:21767190,17191741:688128,539580,0
(1,247:21767190,17191741:688128,539580,0
$1,247:21767190,17191741
x1,247:22455318,17191741
$1,247:22455318,17191741
)
)
x1,248:23641335,17191741
(1,248:23641335,17309705:233930,322479,0
x1,248:23842497,17309705
)
x1,248:24089165,17191741
g1,248:24220235,17191741
(1,248:24220235,17191741:688128,539580,0
(1,247:24220235,17191741:688128,539580,0
$1,247:24220235,17191741
x1,247:24908363,17191741
$1,247:24908363,17191741
)
)
(1,248:24908363,16859692:732890,393216,131072
x1,248:25376375,16859692
x1,248:25608485,16859692
)
x1,248:26154613,17191741
)
$1,248:26154613,17191741
)
k1,248:26154613,17191741:0
(1,248:26154613,17191741:655360,1419950,983045
g1,248:26809973,17191741
g1,248:26809973,17191741
$1,248:26809973,17191741
h1,248:26809973,17191741:0,0,0
$1,248:26809973,17191741
g1,248:26809973,17191741
)
k1,248:26809973,17191741:0
(1,248:26809973,17191741:655360,1419950,983045
g1,248:27465333,17191741
$1,248:27465333,17191741
h1,248:27465333,17191741:0,0,0
$1,248:27465333,17191741
g1,248:27465333,17191741
)
k1,248:36232565,17191741:8767232
(1,248:36232565,17191741:0,1419950,983045
(1,248:36232565,17191741:0,589824,196608
k1,248:35248625,17191741:-983940
(1,248:35248625,17191741:983940,589824,196608
x1,248:35933105,17191741
x1,248:36232565,17191741
)
)
)
k1,248:36232565,17191741:0
)
(1,250:4025872,20267131:32206693,725265,152916
x1,250:5993752,20267131
k1,249:6197228,20267131:203476
x1,249:7266728,20267131
k1,249:7470203,20267131:203475
x1,249:10379243,20267131
x1,249:10657313,20267131
k1,249:10860789,20267131:203476
$1,249:10860789,20267131
(1,249:10860789,20267131:688128,539580,0
(1,249:10860789,20267131:688128,539580,0
$1,249:10860789,20267131
x1,249:11548917,20267131
$1,249:11548917,20267131
)
)
(1,249:11548917,19935082:732890,393216,131072
x1,249:12016929,19935082
x1,249:12249039,19935082
)
$1,249:12281807,20267131
k1,249:12485282,20267131:203475
x1,249:14585780,20267131
k1,249:14789256,20267131:203476
x1,249:16200996,20267131
k1,249:16404471,20267131:203475
x1,249:17473971,20267131
k1,249:17677447,20267131:203476
x1,249:21399307,20267131
k1,249:21602782,20267131:203475
x1,249:22779232,20267131
x1,249:25495762,20267131
k1,249:25699238,20267131:203476
x1,249:26216876,20267131
k1,249:26420352,20267131:203476
x1,249:27169002,20267131
x1,249:29607462,20267131
k1,249:29810937,20267131:203475
x1,249:30495417,20267131
k1,249:30698893,20267131:203476
x1,249:31768393,20267131
k1,249:31971868,20267131:203475
x1,249:33201384,20267131
k1,249:33404807,20267131:203423
x1,249:36232565,20267131
k1,249:36232565,20267131:0
)
(1,250:4025872,21839830:32206693,546132,172580
x1,250:4710352,21839830
k1,249:5043025,21839830:332673
x1,249:6112525,21839830
k1,249:6445197,21839830:332672
$1,249:6445197,21839830
x1,249:6792216,21839830
$1,249:6813606,21839830
x1,249:7540866,21839830
k1,249:7873539,21839830:332673
x1,249:10739799,21839830
k1,249:11072472,21839830:332673
x1,249:11692782,21839830
k1,249:12025455,21839830:332673
x1,249:13094955,21839830
k1,249:13427627,21839830:332672
x1,249:16892807,21839830
k1,249:17244478,21839830:351671
x1,249:18485098,21839830
k1,249:18817771,21839830:332673
x1,249:19887271,21839830
k1,249:20219944,21839830:332673
x1,249:24031642,21839830
k1,249:24364314,21839830:332672
$1,249:24364314,21839830
x1,249:24929560,21839830
(1,249:24929560,21957794:945734,337875,54616
x1,249:25842526,21957794
)
$1,249:25875294,21839830
k1,249:26207967,21839830:332673
x1,249:29031447,21839830
k1,249:29364120,21839830:332673
x1,249:30775860,21839830
k1,249:31108532,21839830:332672
x1,249:32178032,21839830
k1,249:32510705,21839830:332673
x1,249:36232565,21839830
k1,249:36232565,21839830:0
)
(1,250:4025872,23412529:32206693,589824,196608
x1,250:5202322,23412529
x1,249:7918852,23412529
k1,249:8206683,23412529:287831
x1,249:8724321,23412529
k1,249:9012153,23412529:287832
x1,249:10103043,23412529
x1,249:10851693,23412529
k1,249:11139524,23412529:287831
x1,249:12636824,23412529
k1,249:12924655,23412529:287831
x1,249:14297893,23412529
x1,249:15303223,23412529
k1,249:15591055,23412529:287832
x1,249:16275535,23412529
k1,249:16563366,23412529:287831
x1,249:17632866,23412529
k1,249:17920697,23412529:287831
x1,249:21642557,23412529
k1,249:21930389,23412529:287832
x1,249:23945327,23412529
x1,249:24330347,23412529
k1,249:24618178,23412529:287831
x1,249:27377488,23412529
k1,249:27665319,23412529:287831
$1,249:27665319,23412529
x1,249:28034046,23412529
x1,249:28719437,23412529
(1,249:28719437,23530493:233930,322479,0
x1,249:28920599,23530493
)
x1,249:29638765,23412529
(1,249:29638765,23530493:233930,322479,0
x1,249:29839927,23530493
)
x1,249:30172155,23412529
k1,249:30443629,23412529:271474
x1,249:31042549,23412529
k1,249:31314022,23412529:271473
x1,249:31682749,23412529
x1,249:32477370,23412529
(1,249:32477370,23530493:233930,322479,0
x1,249:32678532,23530493
)
x1,249:32925200,23412529
k1,249:33056270,23412529:131070
x1,249:33413984,23412529
(1,249:33413984,23530493:233930,322479,0
x1,249:33615146,23530493
)
x1,249:35485275,23412529
(1,249:35485275,23530493:233930,322479,0
x1,249:35686437,23530493
)
x1,249:36018665,23412529
$1,249:36018665,23412529
x1,249:36232565,23412529
k1,249:36232565,23412529:0
)
(1,250:4025872,24985228:32206693,589824,196608
x1,250:5993752,24985228
k1,249:6319365,24985228:325613
$1,249:6319365,24985228
x1,249:6688092,24985228
x1,249:7482713,24985228
(1,249:7482713,25103192:233930,322479,0
x1,249:7683875,25103192
)
x1,249:7930543,24985228
k1,249:8061613,24985228:131070
x1,249:8419327,24985228
(1,249:8419327,25103192:233930,322479,0
x1,249:8620489,25103192
)
x1,249:8952717,24985228
k1,249:9288498,24985228:335781
x1,249:9900169,24985228
k1,249:10235951,24985228:335782
x1,249:11388832,24985228
(1,249:11388832,25103192:233930,322479,0
x1,249:11589994,25103192
)
x1,249:11836662,24985228
k1,249:11967732,24985228:131070
x1,249:12325446,24985228
(1,249:12325446,25103192:233930,322479,0
x1,249:12526608,25103192
)
x1,249:13343076,24985228
(1,249:13343076,25103192:945734,337875,54616
x1,249:14256042,25103192
)
x1,249:14588270,24985228
$1,249:14588270,24985228
k1,249:14913883,24985228:325613
x1,249:16154503,24985228
k1,249:16480115,24985228:325612
$1,249:16480115,24985228
x1,249:17632996,24985228
(1,249:17632996,25103192:233930,322479,0
x1,249:17834158,25103192
)
x1,249:18166386,24985228
k1,249:18502168,24985228:335782
x1,249:19113839,24985228
k1,249:19449620,24985228:335781
x1,249:20602501,24985228
(1,249:20602501,25103192:233930,322479,0
x1,249:20803663,25103192
)
x1,249:21620131,24985228
(1,249:21620131,25103192:945734,337875,54616
x1,249:22533097,25103192
)
x1,249:22865325,24985228
$1,249:22865325,24985228
k1,249:23190938,24985228:325613
x1,249:23708576,24985228
k1,249:24034189,24985228:325613
x1,249:25103689,24985228
k1,249:25429301,24985228:325612
x1,249:26691311,24985228
x1,249:26969381,24985228
k1,249:27294994,24985228:325613
x1,249:30589054,24985228
x1,249:30974074,24985228
k1,249:31299687,24985228:325613
x1,249:34058997,24985228
k1,249:34384609,24985228:325612
x1,249:35004919,24985228
k1,249:35330532,24985228:325613
$1,249:35330532,24985228
x1,249:35998635,24985228
(1,249:35998635,25103192:233930,322479,0
x1,249:36199797,25103192
)
$1,249:36232565,24985228
k1,250:36232565,24985228:0
)
(1,250:4025872,26557927:32206693,589824,196608
x1,250:5031202,26557927
x1,249:5779852,26557927
k1,249:6056384,26557927:276532
$1,249:6056384,26557927
x1,249:6621630,26557927
(1,249:6621630,26675891:945734,337875,54616
x1,249:7534596,26675891
)
$1,249:7567364,26557927
x1,249:7781264,26557927
k1,249:8183061,26557927:401797
x1,249:9509241,26557927
k1,249:9785773,26557927:276532
x1,249:13507633,26557927
k1,249:13784165,26557927:276532
x1,249:14960615,26557927
x1,249:17980883,26557927
k1,249:18257415,26557927:276532
x1,249:18899115,26557927
x1,249:19284135,26557927
x1,249:20268075,26557927
x1,249:21016725,26557927
k1,249:21293258,26557927:276533
x1,249:21934958,26557927
k1,249:22211490,26557927:276532
x1,249:23280990,26557927
k1,249:23557522,26557927:276532
x1,249:27792742,26557927
k1,249:28069274,26557927:276532
x1,249:28689584,26557927
k1,249:28966116,26557927:276532
x1,249:29265576,26557927
x1,249:29650596,26557927
x1,249:29950056,26557927
k1,249:30226588,26557927:276532
x1,249:31253308,26557927
k1,249:31529841,26557927:276533
x1,249:33219651,26557927
x1,249:33968301,26557927
k1,249:34244833,26557927:276532
x1,249:34886533,26557927
k1,249:35163065,26557927:276532
x1,249:36232565,26557927
k1,249:36232565,26557927:0
)
(1,250:4025872,28130626:32206693,521949,152916
x1,250:5501782,28130626
g1,249:5758462,28130626
x1,249:7298542,28130626
x1,249:9762670,28130626
k1,250:36232566,28130626:26469896
g1,250:36232566,28130626
)
(1,257:4025872,30170744:32206693,589824,317777
(1,254:4025872,30170744:0,0,0
(1,254:4025872,28598045:0,0,0
)
)
x1,254:5925507,30170744
k1,253:4025872,30170744:24576
x1,253:8510903,30170744
k1,253:8900392,30170744:389489
x1,253:10030888,30170744
x1,253:10276648,30170744
k1,253:10646362,30170744:369714
x1,253:11885004,30170744
x1,253:12278223,30170744
x1,253:13300595,30170744
k1,254:13651510,30170744:350915
x1,254:14949134,30170744
k1,254:15300049,30170744:350915
$1,254:15300049,30170744
(1,254:15300049,30170744:1688467,589824,196608
(1,254:15300049,30170744:393217,589824,196608
x1,254:15693266,30170744
)
x1,254:16361369,30170744
(1,254:16361369,30288708:233930,322479,0
x1,254:16562531,30288708
)
(1,254:16595299,30170744:393217,589824,196608
x1,254:16988516,30170744
)
)
(1,254:16988516,30400120:945734,350545,88401
x1,254:17901482,30400120
)
$1,254:17934250,30170744
k1,254:18285165,30170744:350915
x1,254:18835674,30170744
k1,254:19186589,30170744:350915
x1,254:19579808,30170744
k1,254:19930723,30170744:350915
$1,254:19930723,30170744
(1,254:19930723,30170744:2697929,537395,0
x1,254:22628652,30170744
)
(1,254:22628652,30288708:313181,225735,101945
x1,254:22909065,30288708
)
(1,254:22941833,30170744:3973525,537395,0
x1,254:25812886,30170744
x1,254:26915358,30170744
)
$1,254:26915358,30170744
k1,254:27266273,30170744:350915
x1,254:27983899,30170744
x1,254:28337796,30170744
x1,254:28652372,30170744
x1,254:29596102,30170744
k1,254:29947017,30170744:350915
x1,254:31342946,30170744
k1,254:31693861,30170744:350915
x1,254:32401657,30170744
x1,254:32716234,30170744
x1,254:33109453,30170744
x1,254:33659961,30170744
x1,254:34662671,30170744
x1,254:35016568,30170744
k1,254:35367483,30170744:350915
x1,254:35957312,30170744
x1,254:36232565,30170744
k1,257:36232565,30170744:0
)
(1,257:4025872,31743443:32206693,589824,206365
x1,257:5323498,31743443
k1,254:5590942,31743443:267444
x1,254:7077534,31743443
k1,254:7344970,31743443:267436
x1,254:7669377,31743443
x1,254:8455816,31743443
x1,254:9871405,31743443
k1,254:10138848,31743443:267443
x1,254:11446304,31743443
x1,254:13058506,31743443
k1,254:13325950,31743443:267444
$1,254:13325950,31743443
x1,254:14246227,31743443
(1,254:14246227,31861407:233930,322479,0
x1,254:14447389,31861407
)
x1,254:14873374,31743443
(1,254:14873374,31861407:945734,350545,88401
x1,254:15786340,31861407
)
$1,254:15819108,31743443
x1,254:16055040,31743443
k1,254:16406334,31743443:351294
x1,254:18372433,31743443
k1,254:18641439,31743443:269006
$1,254:18641439,31743443
x1,254:19010166,31743443
x1,254:19695557,31743443
(1,254:19695557,31861407:233930,322479,0
x1,254:19896719,31861407
)
x1,254:20614885,31743443
(1,254:20614885,31861407:233930,322479,0
x1,254:20816047,31861407
)
x1,254:21148275,31743443
$1,254:21148275,31743443
k1,254:21415719,31743443:267444
x1,254:21966228,31743443
k1,254:22233671,31743443:267443
x1,254:22626890,31743443
k1,254:22894334,31743443:267444
x1,254:24073993,31743443
x1,254:25253654,31743443
k1,254:25521098,31743443:267444
x1,254:26956351,31743443
x1,254:28273637,31743443
k1,254:28541081,31743443:267444
x1,254:29101420,31743443
x1,254:30084468,31743443
k1,254:30351911,31743443:267443
x1,254:30745130,31743443
k1,254:31012574,31743443:267444
x1,254:31985793,31743443
x1,254:32300369,31743443
x1,254:32890198,31743443
x1,254:33283417,31743443
x1,254:33961721,31743443
x1,254:36232565,31743443
k1,254:36232565,31743443:0
)
(1,257:4025872,33391611:32206693,1376267,988858
(1,255:4025872,33391611:1486592,537395,0
(1,255:4025872,33391611:1486592,537395,0
x1,255:5512464,33391611
)
)
k1,255:5643534,33391611:131070
(1,255:5643534,33391611:9960262,1376267,988858
(1,255:5643534,32046800:622594,31456,2327863
x1,255:6266128,32046800
)
x1,255:6651148,33391611
g1,255:6782218,33391611
[1,255:6782218,33391611:1135960,1319462,988858
(1,255:6782218,32376527:1135960,225735,101945
k1,255:7209992,32376527:427774
x1,255:7490405,32376527
k1,255:7918178,32376527:427773
)
(1,255:6782218,33391611:1135960,825758,432543
(1,255:6782218,32644497:1135960,78644,1179657
x1,255:7918178,32644497
)
)
(1,255:6782218,34301826:1135960,346600,0
k1,255:6899467,34301826:117249
x1,255:7800929,34301826
k1,255:7918178,34301826:117249
)
]
g1,255:8049248,33391611
x1,255:8498438,33391611
(1,255:8498438,33509575:423588,346600,0
x1,255:8889258,33509575
)
g1,255:9096786,33391611
x1,255:9695706,33391611
g1,255:9870466,33391611
x1,255:10540108,33391611
g1,255:10671178,33391611
x1,255:11340820,33391611
g1,255:11471890,33391611
[1,255:11471890,33391611:1135960,1319462,988858
(1,255:11471890,32376527:1135960,225735,101945
k1,255:11899664,32376527:427774
x1,255:12180077,32376527
k1,255:12607850,32376527:427773
)
(1,255:11471890,33391611:1135960,825758,432543
(1,255:11471890,32644497:1135960,78644,1179657
x1,255:12607850,32644497
)
)
(1,255:11471890,34301826:1135960,346600,0
k1,255:11589139,34301826:117249
x1,255:12490601,34301826
k1,255:12607850,34301826:117249
)
]
g1,255:12738920,33391611
x1,255:13114382,33391611
(1,255:13114382,33509575:423588,346600,0
x1,255:13505202,33509575
)
g1,255:13712730,33391611
x1,255:14311650,33391611
g1,255:14486410,33391611
x1,255:14976195,33391611
(1,255:14981202,32046800:622594,31456,2327863
x1,255:15603796,32046800
)
)
$1,255:15603796,33391611
k1,255:15973628,33391611:369832
x1,255:16917356,33391611
x1,255:17733288,33391611
x1,255:18500067,33391611
x1,255:20053285,33391611
k1,256:20690920,33391611:637635
x1,256:21193003,33391611
x1,256:21871308,33391611
x1,256:23198425,33391611
x1,256:24545202,33391611
x1,256:25095710,33391611
k1,256:25489186,33391611:393476
x1,256:26491896,33391611
k1,256:26861729,33391611:369833
x1,256:27215627,33391611
x1,256:28002066,33391611
x1,256:28631217,33391611
x1,256:30538332,33391611
k1,256:30908164,33391611:369832
x1,256:31615960,33391611
x1,256:32009179,33391611
x1,256:32323755,33391611
x1,256:32638331,33391611
x1,256:33287143,33391611
x1,256:34919006,33391611
k1,256:35288838,33391611:369832
x1,256:35957312,33391611
x1,256:36232565,33391611
k1,257:36232565,33391611:0
)
(1,257:4025872,35035829:32206693,589824,196608
x1,257:5677395,35035829
x1,257:6031292,35035829
g1,256:6306545,35035829
x1,256:6975019,35035829
g1,256:7250272,35035829
x1,256:7564848,35035829
x1,256:7958067,35035829
x1,256:8272643,35035829
g1,256:8547896,35035829
x1,256:9265522,35035829
x1,256:9580098,35035829
g1,256:9855351,35035829
x1,256:11585519,35035829
g1,256:11860772,35035829
x1,256:12588229,35035829
k1,257:36232565,35035829:23644336
g1,257:36232565,35035829
)
(1,262:4025872,38321812:32074396,1722295,1329079
g1,262:4158169,38321812
(1,262:4158169,38321812:677204,1722295,1329079
k1,262:4265119,38321812:106950
(1,262:4265119,38321812:0,1100884,471814
[1,262:4265119,38321812:0,1100884,471814
(1,75:4265119,38321812:0,1100884,471814
r1,271:4265119,38321812:0,1572698,471814
)
]
)
(1,262:4265119,38321812:570254,546132,152916
$1,262:4265119,38321812
(1,262:4265119,38321812:570254,546132,152916
x1,262:4601443,38321812
(1,262:4601443,38439776:233930,322479,0
x1,262:4802605,38439776
)
)
$1,262:4835373,38321812
)
)
g1,262:4835373,38321812
(1,262:4835373,38321812:31264895,1722295,1329079
(1,262:4835373,38321812:26190598,1722295,1329079
$1,262:4835373,38321812
(1,262:4835373,38321812:26190598,1722295,1329079
h1,262:4835373,38321812:0,0,0
g1,262:5053823,38321812
x1,262:5652743,38321812
g1,262:5871193,38321812
x1,262:6395482,38321812
(1,262:6395482,38439776:1269572,358263,127429
x1,262:6793070,38439776
(1,262:6793070,38512593:839216,253405,54612
x1,262:7599518,38512593
)
)
g1,262:7796124,38321812
(1,262:7796124,38321812:2917297,589824,196608
(1,262:7796124,38321812:299460,589824,196608
x1,262:8095584,38321812
)
x1,262:8622644,38321812
(1,262:8622644,38439776:233930,322479,0
x1,262:8823806,38439776
)
g1,262:9075024,38321812
x1,262:9293478,38321812
g1,262:9511928,38321812
x1,262:10180031,38321812
(1,262:10180031,38439776:233930,322479,0
x1,262:10381193,38439776
)
(1,262:10413961,38321812:299460,589824,196608
x1,262:10713421,38321812
)
)
g1,262:10931871,38321812
x1,262:11530791,38321812
g1,262:11749241,38321812
(1,262:11749241,38321812:6003569,1140335,768835
(1,262:11749241,37212933:578904,31456,1855999
x1,262:12328145,37212933
)
(1,262:12328145,38321812:4845761,1078159,768835
(1,262:12328145,38321812:4845761,1078159,768835
(1,262:12328145,38321812:4845761,1078159,768835
h1,262:12328145,38321812:78643,0,0
[1,262:12406788,38321812:4688475,1078159,768835
(1,262:12406788,37789785:4688475,546132,152916
k1,262:14523155,37789785:2116367
x1,262:14978897,37789785
k1,262:17095263,37789785:2116366
)
(1,262:12406788,38861266:4688475,608033,229381
x1,262:12791808,38861266
g1,262:12922878,38861266
(1,262:12922878,38271437:830125,0,786442
x1,262:13753003,38271437
)
[1,262:13753003,39090647:934230,837414,0
(1,262:13753003,38478968:313181,225735,101945
x1,262:14033416,38478968
)
(1,262:13753003,39090647:934230,346600,0
x1,262:14654465,39090647
)
]
g1,262:14818303,38861266
x1,262:15267493,38861266
(1,262:15267493,38979230:423588,346600,0
x1,262:15658313,38979230
)
g1,262:15865841,38861266
x1,262:16464761,38861266
g1,262:16639521,38861266
x1,262:17095263,38861266
)
]
h1,262:17095263,38321812:78643,0,0
)
)
)
(1,262:17173906,37212933:578904,31456,1855999
x1,262:17752810,37212933
)
)
(1,262:17752810,37389008:868364,393216,131072
x1,262:18588406,37389008
)
g1,262:18752244,38321812
(1,262:18752244,38321812:12059827,1722295,1329079
(1,262:18752244,38321812:12059827,1722295,1329079
(1,262:18752244,38321812:12059827,1722295,1329079
h1,262:18752244,38321812:78643,0,0
[1,262:18830887,38321812:11902541,1722295,1329079
(1,262:18830887,37503920:11902541,904403,511188
x1,262:19430109,37503920
(1,262:19430109,37659386:3703326,426347,174302
(1,262:19430109,37266167:588012,0,524295
x1,262:20018121,37266167
)
[1,262:20018121,37833688:816007,600649,0
(1,262:20018121,37402339:285399,169300,76459
x1,262:20270752,37402339
)
(1,262:20018121,37833688:816007,260518,0
x1,262:20801360,37833688
)
]
g1,262:20926972,37659386
x1,262:21202318,37659386
(1,262:21202318,37739316:395490,260518,0
x1,262:21565040,37739316
)
x1,262:23100667,37659386
)
g1,262:23264505,37503920
(1,262:23264505,37503920:7468923,904403,511188
(1,262:23264505,36630973:469676,31456,1384135
x1,262:23734181,36630973
)
(1,262:23734181,37503920:6529571,728034,247149
(1,262:23734181,36838798:786434,31456,912271
x1,262:24520615,36838798
)
[1,262:24520615,37503920:5743137,728034,229381
(1,262:24520615,37503920:5743137,608033,229381
x1,262:25660837,37503920
g1,262:25791907,37503920
(1,262:25791907,36914091:830125,0,786442
x1,262:26622032,36914091
)
[1,262:26622032,37733301:934230,837414,0
(1,262:26622032,37121622:313181,225735,101945
x1,262:26902445,37121622
)
(1,262:26622032,37733301:934230,346600,0
x1,262:27523494,37733301
)
]
g1,262:27687332,37503920
x1,262:28136522,37503920
(1,262:28136522,37621884:423588,346600,0
x1,262:28527342,37621884
)
g1,262:28734870,37503920
x1,262:29333790,37503920
g1,262:29508550,37503920
x1,262:30263752,37503920
)
]
)
(1,262:30263752,36630973:469676,31456,1384135
x1,262:30733428,36630973
)
)
)
(1,262:18830887,39139703:11902541,904403,511188
k1,262:19186789,39139703:355902
x1,262:19786011,39139703
(1,262:19786011,39295169:2991522,426347,174302
(1,262:19786011,38901950:588012,0,524295
x1,262:20374023,38901950
)
[1,262:20374023,39469471:816007,600649,0
(1,262:20374023,39038122:285399,169300,76459
x1,262:20626654,39038122
)
(1,262:20374023,39469471:816007,260518,0
x1,262:21157262,39469471
)
]
g1,262:21282874,39295169
x1,262:21558220,39295169
(1,262:21558220,39375099:395490,260518,0
x1,262:21920942,39375099
)
x1,262:22744765,39295169
)
g1,262:22908603,39139703
(1,262:22908603,39139703:7468923,904403,511188
(1,262:22908603,38266756:469676,31456,1384135
x1,262:23378279,38266756
)
(1,262:23378279,39139703:6529571,728034,247149
(1,262:23378279,38474581:786434,31456,912271
x1,262:24164713,38474581
)
[1,262:24164713,39139703:5743137,728034,229381
(1,262:24164713,39139703:5743137,608033,229381
x1,262:25304935,39139703
g1,262:25436005,39139703
(1,262:25436005,38549874:830125,0,786442
x1,262:26266130,38549874
)
[1,262:26266130,39369084:934230,837414,0
(1,262:26266130,38757405:313181,225735,101945
x1,262:26546543,38757405
)
(1,262:26266130,39369084:934230,346600,0
x1,262:27167592,39369084
)
]
g1,262:27331430,39139703
x1,262:27780620,39139703
(1,262:27780620,39257667:423588,346600,0
x1,262:28171440,39257667
)
g1,262:28378968,39139703
x1,262:28977888,39139703
g1,262:29152648,39139703
x1,262:29907850,39139703
)
]
)
(1,262:29907850,38266756:469676,31456,1384135
x1,262:30377526,38266756
)
)
k1,262:30733428,39139703:355902
)
]
h1,262:30733428,38321812:78643,0,0
)
)
)
x1,262:31025971,38321812
)
$1,262:31025971,38321812
)
k1,262:36100268,38321812:5074297
)
g1,262:36755628,38321812
(1,262:36755628,38321812:-655360,1722295,1329079
)
g1,262:36100268,38321812
)
(1,262:4025872,41635330:32074396,1722295,1329079
g1,262:4158169,41635330
(1,262:4158169,41635330:677204,1722295,1329079
g1,262:4158169,41635330
(1,262:4158169,41635330:0,1100884,471814
[1,262:4158169,41635330:0,1100884,471814
(1,75:4158169,41635330:0,1100884,471814
r1,271:4158169,41635330:0,1572698,471814
)
]
)
(1,262:4158169,41635330:677204,338603,117964
$1,262:4158169,41635330
(1,262:4158169,41635330:677204,338603,117964
x1,262:4601443,41635330
(1,262:4601443,41753294:233930,322479,0
x1,262:4802605,41753294
)
)
$1,262:4835373,41635330
)
)
g1,262:4835373,41635330
(1,262:4835373,41635330:31264895,1722295,1329079
(1,262:4835373,41635330:27312970,1722295,1329079
$1,262:4835373,41635330
(1,262:4835373,41635330:27312970,1722295,1329079
h1,262:4835373,41635330:0,0,0
g1,262:5053823,41635330
x1,262:5652743,41635330
g1,262:5871193,41635330
x1,262:6395482,41635330
(1,262:6395482,41753294:1269572,358263,127429
x1,262:6793070,41753294
(1,262:6793070,41826111:839216,253405,54612
x1,262:7599518,41826111
)
)
g1,262:7796124,41635330
(1,262:7796124,41635330:3606397,668471,275256
(1,262:7796124,40998315:360450,31456,912271
x1,262:8156574,40998315
)
x1,262:8683634,41635330
[1,262:8683634,41829749:801050,857005,0
(1,262:8740112,41310619:744572,337875,54616
x1,262:9451916,41310619
)
(1,262:8683634,41829749:233930,322479,0
x1,262:8884796,41829749
)
]
g1,262:9703134,41635330
x1,262:9921588,41635330
g1,262:10140038,41635330
x1,262:10808141,41635330
(1,262:10808141,41753294:233930,322479,0
x1,262:11009303,41753294
)
(1,262:11042071,40998315:360450,31456,912271
x1,262:11402521,40998315
)
)
g1,262:11620971,41635330
x1,262:12219891,41635330
g1,262:12438341,41635330
(1,262:12438341,41635330:6003569,1140335,768835
(1,262:12438341,40526451:578904,31456,1855999
x1,262:13017245,40526451
)
(1,262:13017245,41635330:4845761,1078159,768835
(1,262:13017245,41635330:4845761,1078159,768835
(1,262:13017245,41635330:4845761,1078159,768835
h1,262:13017245,41635330:78643,0,0
[1,262:13095888,41635330:4688475,1078159,768835
(1,262:13095888,41103303:4688475,546132,152916
k1,262:15212255,41103303:2116367
x1,262:15667997,41103303
k1,262:17784363,41103303:2116366
)
(1,262:13095888,42174784:4688475,608033,229381
x1,262:13480908,42174784
g1,262:13611978,42174784
(1,262:13611978,41584955:830125,0,786442
x1,262:14442103,41584955
)
[1,262:14442103,42404165:934230,837414,0
(1,262:14442103,41792486:313181,225735,101945
x1,262:14722516,41792486
)
(1,262:14442103,42404165:934230,346600,0
x1,262:15343565,42404165
)
]
g1,262:15507403,42174784
x1,262:15956593,42174784
(1,262:15956593,42292748:423588,346600,0
x1,262:16347413,42292748
)
g1,262:16554941,42174784
x1,262:17153861,42174784
g1,262:17328621,42174784
x1,262:17784363,42174784
)
]
h1,262:17784363,41635330:78643,0,0
)
)
)
(1,262:17863006,40526451:578904,31456,1855999
x1,262:18441910,40526451
)
)
(1,262:18441910,40702526:1301636,393216,131072
x1,262:19710778,40702526
)
g1,262:19874616,41635330
(1,262:19874616,41635330:12059827,1722295,1329079
(1,262:19874616,41635330:12059827,1722295,1329079
(1,262:19874616,41635330:12059827,1722295,1329079
h1,262:19874616,41635330:78643,0,0
[1,262:19953259,41635330:11902541,1722295,1329079
(1,262:19953259,40817438:11902541,904403,511188
x1,262:20552481,40817438
(1,262:20552481,40972904:3703326,426347,174302
(1,262:20552481,40579685:588012,0,524295
x1,262:21140493,40579685
)
[1,262:21140493,41147206:816007,600649,0
(1,262:21140493,40715857:285399,169300,76459
x1,262:21393124,40715857
)
(1,262:21140493,41147206:816007,260518,0
x1,262:21923732,41147206
)
]
g1,262:22049344,40972904
x1,262:22324690,40972904
(1,262:22324690,41052834:395490,260518,0
x1,262:22687412,41052834
)
x1,262:24223039,40972904
)
g1,262:24386877,40817438
(1,262:24386877,40817438:7468923,904403,511188
(1,262:24386877,39944491:469676,31456,1384135
x1,262:24856553,39944491
)
(1,262:24856553,40817438:6529571,728034,247149
(1,262:24856553,40152316:786434,31456,912271
x1,262:25642987,40152316
)
[1,262:25642987,40817438:5743137,728034,229381
(1,262:25642987,40817438:5743137,608033,229381
x1,262:26783209,40817438
g1,262:26914279,40817438
(1,262:26914279,40227609:830125,0,786442
x1,262:27744404,40227609
)
[1,262:27744404,41046819:934230,837414,0
(1,262:27744404,40435140:313181,225735,101945
x1,262:28024817,40435140
)
(1,262:27744404,41046819:934230,346600,0
x1,262:28645866,41046819
)
]
g1,262:28809704,40817438
x1,262:29258894,40817438
(1,262:29258894,40935402:423588,346600,0
x1,262:29649714,40935402
)
g1,262:29857242,40817438
x1,262:30456162,40817438
g1,262:30630922,40817438
x1,262:31386124,40817438
)
]
)
(1,262:31386124,39944491:469676,31456,1384135
x1,262:31855800,39944491
)
)
)
(1,262:19953259,42453221:11902541,904403,511188
k1,262:20309161,42453221:355902
x1,262:20908383,42453221
(1,262:20908383,42608687:2991522,426347,174302
(1,262:20908383,42215468:588012,0,524295
x1,262:21496395,42215468
)
[1,262:21496395,42782989:816007,600649,0
(1,262:21496395,42351640:285399,169300,76459
x1,262:21749026,42351640
)
(1,262:21496395,42782989:816007,260518,0
x1,262:22279634,42782989
)
]
g1,262:22405246,42608687
x1,262:22680592,42608687
(1,262:22680592,42688617:395490,260518,0
x1,262:23043314,42688617
)
x1,262:23867137,42608687
)
g1,262:24030975,42453221
(1,262:24030975,42453221:7468923,904403,511188
(1,262:24030975,41580274:469676,31456,1384135
x1,262:24500651,41580274
)
(1,262:24500651,42453221:6529571,728034,247149
(1,262:24500651,41788099:786434,31456,912271
x1,262:25287085,41788099
)
[1,262:25287085,42453221:5743137,728034,229381
(1,262:25287085,42453221:5743137,608033,229381
x1,262:26427307,42453221
g1,262:26558377,42453221
(1,262:26558377,41863392:830125,0,786442
x1,262:27388502,41863392
)
[1,262:27388502,42682602:934230,837414,0
(1,262:27388502,42070923:313181,225735,101945
x1,262:27668915,42070923
)
(1,262:27388502,42682602:934230,346600,0
x1,262:28289964,42682602
)
]
g1,262:28453802,42453221
x1,262:28902992,42453221
(1,262:28902992,42571185:423588,346600,0
x1,262:29293812,42571185
)
g1,262:29501340,42453221
x1,262:30100260,42453221
g1,262:30275020,42453221
x1,262:31030222,42453221
)
]
)
(1,262:31030222,41580274:469676,31456,1384135
x1,262:31499898,41580274
)
)
k1,262:31855800,42453221:355902
)
]
h1,262:31855800,41635330:78643,0,0
)
)
)
x1,262:32148343,41635330
)
$1,262:32148343,41635330
)
k1,262:36100268,41635330:3951925
)
g1,262:36755628,41635330
(1,262:36755628,41635330:-655360,1722295,1329079
)
g1,262:36100268,41635330
)
(1,262:4025872,44941086:32074396,1714533,1218983
g1,262:4158169,44941086
(1,262:4158169,44941086:677204,1714533,1218983
k1,262:4265119,44941086:106950
(1,262:4265119,44941086:0,1100884,471814
[1,262:4265119,44941086:0,1100884,471814
(1,75:4265119,44941086:0,1100884,471814
r1,271:4265119,44941086:0,1572698,471814
)
]
)
(1,262:4265119,44941086:570254,546132,152916
$1,262:4265119,44941086
(1,262:4265119,44941086:570254,546132,152916
x1,262:4601443,44941086
(1,262:4601443,45059050:233930,322479,0
x1,262:4802605,45059050
)
)
$1,262:4835373,44941086
)
)
g1,262:4835373,44941086
(1,262:4835373,44941086:31264895,1714533,1218983
(1,262:4835373,44941086:31264895,1714533,1218983
$1,262:4835373,44941086
(1,262:4835373,44941086:31264895,1714533,1218983
h1,262:4835373,44941086:0,0,0
g1,262:5053823,44941086
x1,262:5652743,44941086
g1,262:5871193,44941086
x1,262:6395482,44941086
(1,262:6395482,45059050:1269572,358263,127429
x1,262:6793070,45059050
(1,262:6793070,45131867:839216,253405,54612
x1,262:7599518,45131867
)
)
g1,262:7796124,44941086
(1,262:7796124,44941086:4043002,589824,196608
(1,262:7796124,44941086:299460,589824,196608
x1,262:8095584,44941086
)
(1,262:8095584,44941086:994635,546132,152916
x1,262:9079524,44941086
)
g1,262:9221289,44941086
x1,262:9748349,44941086
(1,262:9748349,45059050:233930,322479,0
x1,262:9949511,45059050
)
g1,262:10200729,44941086
x1,262:10419183,44941086
g1,262:10637633,44941086
x1,262:11305736,44941086
(1,262:11305736,45059050:233930,322479,0
x1,262:11506898,45059050
)
(1,262:11539666,44941086:299460,589824,196608
x1,262:11839126,44941086
)
)
g1,262:12057576,44941086
x1,262:12656496,44941086
g1,262:12874946,44941086
(1,262:12874946,44941086:1052208,1078159,539454
(1,262:12874946,44941086:1052208,1078159,539454
(1,262:12874946,44941086:1052208,1078159,539454
h1,262:12874946,44941086:78643,0,0
[1,262:12953589,44941086:894922,1078159,539454
(1,262:12953589,44409059:894922,546132,0
k1,262:13200985,44409059:247396
x1,262:13601115,44409059
k1,262:13848511,44409059:247396
)
(1,262:12953589,45480540:894922,546132,0
x1,262:13843504,45480540
)
]
h1,262:13848511,44941086:78643,0,0
)
)
)
g1,262:14058224,44941086
(1,262:14058224,44941086:994635,546132,152916
x1,262:15042164,44941086
)
g1,262:15183929,44941086
x1,262:15783151,44941086
(1,262:15783151,45096552:2991522,426347,174302
(1,262:15783151,44703333:588012,0,524295
x1,262:16371163,44703333
)
[1,262:16371163,45270854:816007,600649,0
(1,262:16371163,44839505:285399,169300,76459
x1,262:16623794,44839505
)
(1,262:16371163,45270854:816007,260518,0
x1,262:17154402,45270854
)
]
g1,262:17280014,45096552
x1,262:17555360,45096552
(1,262:17555360,45176482:395490,260518,0
x1,262:17918082,45176482
)
x1,262:18741905,45096552
)
g1,262:18905743,44941086
(1,262:18905743,44941086:8098465,1714533,1218983
[1,262:18905743,43360343:688130,31456,2799726
(1,262:18905743,43360343:688130,31456,1384135
x1,262:19593873,43360343
)
(1,262:18905743,44775934:688130,31456,1384135
x1,262:19593873,44775934
)
]
(1,262:19593873,44941086:6722205,1714533,1148106
[1,262:19593873,43289465:830125,31456,2799727
(1,262:19593873,43289465:830125,31456,440407
x1,262:20423998,43289465
)
(1,262:19593873,43729872:830125,0,471864
x1,262:20423998,43729872
)
(1,262:19593873,44201736:830125,0,471864
x1,262:20423998,44201736
)
(1,262:19593873,44673600:830125,0,1415592
x1,262:20423998,44673600
)
]
[1,262:20423998,44941086:5892080,1714533,988858
(1,262:20423998,44941086:5892080,1376267,988858
x1,262:20879740,44941086
g1,262:21010810,44941086
(1,262:21010810,44941086:5305268,1376267,988858
(1,262:21010810,43596275:622594,31456,2327863
x1,262:21633404,43596275
)
x1,262:22018424,44941086
g1,262:22149494,44941086
[1,262:22149494,44941086:1135960,1319462,988858
(1,262:22149494,43926002:1135960,225735,101945
k1,262:22577268,43926002:427774
x1,262:22857681,43926002
k1,262:23285454,43926002:427773
)
(1,262:22149494,44941086:1135960,825758,432543
(1,262:22149494,44193972:1135960,78644,1179657
x1,262:23285454,44193972
)
)
(1,262:22149494,45851301:1135960,346600,0
k1,262:22266743,45851301:117249
x1,262:23168205,45851301
k1,262:23285454,45851301:117249
)
]
g1,262:23416524,44941086
x1,262:23865714,44941086
(1,262:23865714,45059050:423588,346600,0
x1,262:24256534,45059050
)
g1,262:24464062,44941086
x1,262:25062982,44941086
g1,262:25237742,44941086
x1,262:25693484,44941086
(1,262:25693484,43596275:622594,31456,2327863
x1,262:26316078,43596275
)
)
)
]
)
[1,262:26316078,43360343:688130,31456,2799726
(1,262:26316078,43360343:688130,31456,1384135
x1,262:27004208,43360343
)
(1,262:26316078,44775934:688130,31456,1384135
x1,262:27004208,44775934
)
]
)
g1,262:27178968,44941086
x1,262:27777888,44941086
g1,262:27952648,44941086
(1,262:27952648,44941086:542306,1038838,539454
(1,262:27952648,44941086:542306,1038838,539454
(1,262:27952648,44941086:542306,1038838,539454
h1,262:27952648,44941086:78643,0,0
[1,262:28031291,44941086:385020,1038838,539454
(1,262:28031291,44409059:385020,506811,0
x1,262:28416311,44409059
)
(1,262:28031291,45480540:385020,506811,0
x1,262:28416311,45480540
)
]
h1,262:28416311,44941086:78643,0,0
)
)
)
g1,262:28626024,44941086
(1,262:28626024,44941086:994635,546132,152916
x1,262:29609964,44941086
)
g1,262:29751729,44941086
(1,262:29751729,44941086:6003569,1140335,768835
(1,262:29751729,43832207:578904,31456,1855999
x1,262:30330633,43832207
)
(1,262:30330633,44941086:4845761,1078159,768835
(1,262:30330633,44941086:4845761,1078159,768835
(1,262:30330633,44941086:4845761,1078159,768835
h1,262:30330633,44941086:78643,0,0
[1,262:30409276,44941086:4688475,1078159,768835
(1,262:30409276,44409059:4688475,546132,152916
k1,262:32525643,44409059:2116367
x1,262:32981385,44409059
k1,262:35097751,44409059:2116366
)
(1,262:30409276,45480540:4688475,608033,229381
x1,262:30794296,45480540
g1,262:30925366,45480540
(1,262:30925366,44890711:830125,0,786442
x1,262:31755491,44890711
)
[1,262:31755491,45709921:934230,837414,0
(1,262:31755491,45098242:313181,225735,101945
x1,262:32035904,45098242
)
(1,262:31755491,45709921:934230,346600,0
x1,262:32656953,45709921
)
]
g1,262:32820791,45480540
x1,262:33269981,45480540
(1,262:33269981,45598504:423588,346600,0
x1,262:33660801,45598504
)
g1,262:33868329,45480540
x1,262:34467249,45480540
g1,262:34642009,45480540
x1,262:35097751,45480540
)
]
h1,262:35097751,44941086:78643,0,0
)
)
)
(1,262:35176394,43832207:578904,31456,1855999
x1,262:35755298,43832207
)
)
g1,262:35886368,44941086
x1,262:36100268,44941086
)
$1,262:36100268,44941086
)
g1,262:36100268,44941086
)
g1,262:36755628,44941086
(1,262:36755628,44941086:-655360,1714533,1218983
)
g1,262:36100268,44941086
)
(1,266:4025872,48073281:32206693,546132,172580
(1,265:4025872,48073281:8703070,546132,152916
g1,265:4025872,48073281
g1,265:4025872,48073281
g1,265:3640852,48073281
(1,265:3640852,48073281:8703070,546132,152916
g1,265:4025872,48073281
x1,265:4872024,48073281
x1,265:5225921,48073281
x1,265:5815750,48073281
g1,265:6091003,48073281
x1,265:6720154,48073281
g1,265:6995407,48073281
x1,265:7841559,48073281
x1,265:8588675,48073281
x1,265:10810367,48073281
g1,265:11085620,48073281
x1,265:12107990,48073281
x1,265:12343922,48073281
)
g1,265:12728942,48073281
)
x1,265:13434539,48073281
k1,265:13743671,48073281:309132
x1,265:15412091,48073281
k1,265:15721222,48073281:309131
x1,265:17154352,48073281
x1,265:18206740,48073281
k1,265:18528985,48073281:322245
x1,265:19598485,48073281
k1,265:19907617,48073281:309132
x1,265:21105457,48073281
x1,265:23779207,48073281
k1,265:24088339,48073281:309132
x1,265:24708649,48073281
k1,265:25017780,48073281:309131
x1,265:26664810,48073281
x1,265:28316118,48073281
k1,265:28625250,48073281:309132
x1,265:29438070,48073281
k1,265:29747202,48073281:309132
$1,265:29747202,48073281
x1,265:30312448,48073281
(1,265:30312448,48191245:945734,337875,54616
x1,265:31225414,48191245
)
$1,265:31258182,48073281
k1,265:31567314,48073281:309132
x1,265:32084952,48073281
k1,265:32394083,48073281:309131
x1,265:35003663,48073281
k1,265:35312795,48073281:309132
x1,265:36232565,48073281
k1,265:36232565,48073281:0
)
]
(1,271:4025872,50039361:32206693,506811,0
(1,271:4025872,50039361:32206693,506811,0
k1,271:19744198,50039361:15718326
x1,271:20514238,50039361
k1,271:36232564,50039361:15718326
)
)
]
]
]
!44519
}10
!11
{11
[1,294:4736286,50039361:31496279,45303075,0
(1,294:4736286,4736286:0,0,0
[1,294:0,4736286:0,0,0
(1,294:0,0:0,0,0
g1,294:0,0
)
]
)
[1,294:4736286,4736286:0,0,0
(1,294:4736286,1535259:0,0,0
k1,294:4736286,1535259:776195
)
]
[1,294:4736286,50039361:31496279,45303075,0
[1,294:4025872,50039361:32206693,48438321,0
[1,294:4025872,2387472:32206693,786432,0
(1,294:4025872,2387472:32206693,0,0
h1,294:4025872,2387472:32206693,0,0
)
]
[1,294:4025872,48073281:32206693,44047409,0
(1,266:4025872,4812304:32206693,589824,196608
x1,266:6896410,4812304
x1,265:7281430,4812304
g1,265:7538110,4812304
x1,265:8158420,4812304
g1,265:8415100,4812304
x1,265:11452480,4812304
g1,265:11794720,4812304
x1,265:12585877,4812304
x1,265:12863947,4812304
g1,265:13120627,4812304
x1,265:13933447,4812304
x1,265:14318467,4812304
x1,265:14639317,4812304
g1,265:14895997,4812304
x1,265:16307737,4812304
g1,265:16564417,4812304
x1,265:17633917,4812304
g1,265:17890597,4812304
x1,265:21612457,4812304
g1,265:21869137,4812304
x1,265:23884075,4812304
x1,265:24269095,4812304
g1,265:24525775,4812304
x1,265:27285085,4812304
g1,265:27541765,4812304
$1,265:27541765,4812304
x1,265:27910492,4812304
x1,265:28595883,4812304
(1,265:28595883,4930268:233930,322479,0
x1,265:28797045,4930268
)
x1,265:29048267,4812304
(1,265:29048267,4812304:493338,349525,152917
(1,265:29048267,4812304:493338,349525,152917
$1,265:29048267,4812304
x1,265:29512478,4812304
$1,265:29541605,4812304
)
)
(1,265:29541605,4997989:233930,322479,0
x1,265:29742767,4997989
)
x1,265:30074995,4812304
$1,265:30074995,4812304
g1,265:30331675,4812304
x1,265:30849313,4812304
g1,265:31105993,4812304
x1,265:32111323,4812304
x1,265:32859973,4812304
g1,265:33116653,4812304
x1,265:33544453,4812304
x1,265:33929473,4812304
k1,266:36232565,4812304:2303092
g1,266:36232565,4812304
)
(1,271:4025872,7686547:26929502,1121851,736062
g1,271:9303063,7686547
(1,271:9303063,7686547:2533230,1121851,736062
g1,271:9303063,7686547
(1,271:9303063,7686547:0,1100884,471814
[1,271:9303063,7686547:0,1100884,471814
(1,75:9303063,7686547:0,1100884,471814
r1,294:9303063,7686547:0,1572698,471814
)
]
)
(1,271:9303063,7686547:2533230,589824,196608
$1,271:9303063,7686547
(1,271:9303063,7686547:2533230,589824,196608
x1,271:9671790,7686547
x1,271:10357181,7686547
(1,271:10357181,7804511:233930,322479,0
x1,271:10558343,7804511
)
x1,271:10809565,7686547
(1,271:10809565,7686547:493338,349525,152917
(1,271:10809565,7686547:493338,349525,152917
$1,271:10809565,7686547
x1,271:11273776,7686547
$1,271:11302903,7686547
)
)
(1,271:11302903,7872232:233930,322479,0
x1,271:11504065,7872232
)
x1,271:11836293,7686547
)
$1,271:11836293,7686547
)
)
g1,271:11836293,7686547
(1,271:11836293,7686547:19119081,1121851,736062
(1,271:11836293,7686547:11598167,1121851,736062
$1,271:11836293,7686547
(1,271:11836293,7686547:11598167,1121851,736062
h1,271:11836293,7686547:0,0,0
g1,271:12054743,7686547
x1,271:12653663,7686547
g1,271:12872113,7686547
(1,271:12872113,7686547:4835531,1121851,736062
(1,271:12872113,7686547:4835531,1121851,736062
(1,271:12872113,7686547:4835531,1121851,736062
h1,271:12872113,7686547:78643,0,0
[1,271:12950756,7686547:4678245,1121851,736062
(1,271:12950756,7154520:4678245,589824,196608
x1,271:13636693,7154520
(1,271:13636693,7154520:493338,349525,152917
(1,271:13636693,7154520:493338,349525,152917
$1,271:13636693,7154520
x1,271:14100904,7154520
$1,271:14130031,7154520
)
)
(1,271:14130031,7340205:233930,322479,0
x1,271:14331193,7340205
)
x1,271:14940129,7154520
(1,271:14940129,7272484:233930,322479,0
x1,271:15141291,7272484
)
x1,271:15473519,7154520
g1,271:15648279,7154520
x1,271:15866733,7154520
g1,271:16041493,7154520
x1,271:16410220,7154520
x1,271:17095611,7154520
(1,271:17095611,7272484:233930,322479,0
x1,271:17296773,7272484
)
x1,271:17629001,7154520
)
(1,271:12950756,8226001:4678245,589824,196608
k1,271:14433546,8226001:1482790
x1,271:15119483,8226001
(1,271:15119483,8226001:493338,349525,152917
(1,271:15119483,8226001:493338,349525,152917
$1,271:15119483,8226001
x1,271:15583694,8226001
$1,271:15612821,8226001
)
)
(1,271:15612821,8411686:233930,322479,0
x1,271:15813983,8411686
)
x1,271:16146211,8226001
k1,271:17629001,8226001:1482790
)
]
h1,271:17629001,7686547:78643,0,0
)
)
)
g1,271:17926094,7686547
x1,271:18537765,7686547
g1,271:18756215,7686547
x1,271:19442152,7686547
(1,271:19442152,7686547:493338,349525,152917
(1,271:19442152,7686547:493338,349525,152917
$1,271:19442152,7686547
x1,271:19906363,7686547
$1,271:19935490,7686547
)
)
(1,271:19935490,7872232:233930,322479,0
x1,271:20136652,7872232
)
x1,271:20745588,7686547
(1,271:20745588,7804511:233930,322479,0
x1,271:20946750,7804511
)
x1,271:21278978,7686547
g1,271:21453738,7686547
x1,271:21672192,7686547
g1,271:21846952,7686547
x1,271:22215679,7686547
x1,271:22901070,7686547
(1,271:22901070,7804511:233930,322479,0
x1,271:23102232,7804511
)
x1,271:23434460,7686547
)
$1,271:23434460,7686547
)
k1,271:30955374,7686547:7520914
)
g1,271:36232565,7686547
(1,271:36232565,7686547:-5277191,1121851,736062
)
g1,271:30955374,7686547
)
(1,271:4025872,10004215:26929502,1319462,988858
g1,271:9303063,10004215
(1,271:9303063,10004215:2533230,1319462,988858
k1,271:11836293,10004215:2533230
(1,271:11836293,10004215:0,1100884,471814
[1,271:11836293,10004215:0,1100884,471814
(1,75:11836293,10004215:0,1100884,471814
r1,294:11836293,10004215:0,1572698,471814
)
]
)
(1,271:11836293,10004215:0,0,0
$1,271:11836293,10004215
h1,271:11836293,10004215:0,0,0
$1,271:11836293,10004215
)
)
g1,271:11836293,10004215
(1,271:11836293,10004215:19119081,1319462,988858
(1,271:11836293,10004215:19119081,1319462,988858
$1,271:11836293,10004215
(1,271:11836293,10004215:19119081,1319462,988858
h1,271:11836293,10004215:0,0,0
g1,271:12054743,10004215
x1,271:12653663,10004215
g1,271:12872113,10004215
[1,271:12872113,10004215:1004888,1319462,988858
(1,271:12872113,8989131:1004888,225735,101945
k1,271:13234351,8989131:362238
x1,271:13514764,8989131
k1,271:13877001,8989131:362237
)
(1,271:12872113,10004215:1004888,825758,432543
(1,271:12872113,9257101:1004888,78644,1179657
x1,271:13877001,9257101
)
)
(1,271:12872113,10914430:1004888,346600,0
k1,271:12923826,10914430:51713
x1,271:13825288,10914430
k1,271:13877001,10914430:51713
)
]
g1,271:14008071,10004215
(1,271:14008071,10004215:4946996,1181506,692370
(1,271:14008071,10004215:4946996,1181506,692370
(1,271:14008071,10004215:4946996,1181506,692370
h1,271:14008071,10004215:78643,0,0
[1,271:14086714,10004215:4789710,1181506,692370
(1,271:14086714,9472188:4789710,649479,196608
x1,271:14443609,9472188
(1,271:14443609,9186798:1665869,364089,79930
x1,271:15201835,9186798
(1,271:15201835,9266728:395490,260518,0
x1,271:15564557,9266728
)
x1,271:15856438,9186798
(1,271:15856438,9252334:220272,241858,0
x1,271:16043942,9252334
)
)
x1,271:16858128,9472188
(1,271:16858128,9590152:423588,346600,0
x1,271:17248948,9590152
)
x1,271:17639430,9472188
(1,271:17639430,9590152:233930,322479,0
x1,271:17840592,9590152
)
x1,271:18172820,9472188
(1,271:18172820,9186798:703604,225735,101945
x1,271:18448166,9186798
(1,271:18448166,9266728:395490,260518,0
x1,271:18810888,9266728
)
)
)
(1,271:14086714,10543669:4789710,546132,152916
k1,271:15975094,10543669:1888380
x1,271:16350556,10543669
(1,271:16350556,10661633:423588,346600,0
x1,271:16741376,10661633
)
x1,271:16988044,10543669
k1,271:18876424,10543669:1888380
)
]
h1,271:18876424,10004215:78643,0,0
)
)
)
g1,271:19129827,10004215
x1,271:19348281,10004215
g1,271:19523041,10004215
(1,271:19523041,10004215:2586741,1038838,736062
(1,271:19523041,10004215:2586741,1038838,736062
(1,271:19523041,10004215:2586741,1038838,736062
h1,271:19523041,10004215:78643,0,0
[1,271:19601684,10004215:2429455,1038838,736062
(1,271:19601684,9472188:2429455,506811,0
k1,271:20623902,9472188:1022218
x1,271:21008922,9472188
k1,271:22031139,9472188:1022217
)
(1,271:19601684,10543669:2429455,589824,196608
x1,271:20585926,10543669
(1,271:20585926,10661633:390551,225735,0
x1,271:20943709,10661633
)
x1,271:22031139,10543669
)
]
h1,271:22031139,10004215:78643,0,0
)
)
)
x1,271:22467496,10004215
[1,271:22467496,10198634:1137398,857005,0
(1,271:22502539,9679504:1102355,337875,54616
x1,271:23572126,9679504
)
(1,271:22467496,10198634:233930,322479,0
x1,271:22668658,10198634
)
]
g1,271:23735964,10004215
(1,271:23735964,10004215:1176450,338603,152916
x1,271:24912414,10004215
)
g1,271:25043484,10004215
(1,271:25043484,10004215:5911890,1140335,747120
(1,271:25043484,8895336:578904,31456,1855999
x1,271:25622388,8895336
)
x1,271:26234059,10004215
(1,271:26234059,10004215:613028,1078159,539454
(1,271:26234059,10004215:613028,1078159,539454
(1,271:26234059,10004215:613028,1078159,539454
h1,271:26234059,10004215:78643,0,0
[1,271:26312702,10004215:455742,1078159,539454
(1,271:26312702,9472188:455742,546132,152916
x1,271:26768444,9472188
)
(1,271:26312702,10543669:455742,506811,0
k1,271:26348063,10543669:35361
x1,271:26733083,10543669
k1,271:26768444,10543669:35361
)
]
h1,271:26768444,10004215:78643,0,0
)
)
)
g1,271:26978157,10004215
(1,271:26978157,10004215:3398313,668471,275256
(1,271:26978157,9367200:360450,31456,912271
x1,271:27338607,9367200
)
x1,271:27696321,10004215
(1,271:27696321,10122179:233930,322479,0
x1,271:27897483,10122179
)
g1,271:28105011,10004215
x1,271:28703931,10004215
g1,271:28878691,10004215
x1,271:29236405,10004215
[1,271:29236405,10198634:779615,857005,0
(1,271:29271448,9679504:744572,337875,54616
x1,271:29983252,9679504
)
(1,271:29236405,10198634:233930,322479,0
x1,271:29437567,10198634
)
]
(1,271:30016020,9367200:360450,31456,912271
x1,271:30376470,9367200
)
)
(1,271:30376470,8895336:578904,31456,1855999
x1,271:30955374,8895336
)
)
)
$1,271:30955374,10004215
)
g1,271:30955374,10004215
)
g1,271:36232565,10004215
(1,271:36232565,10004215:-5277191,1319462,988858
)
g1,271:30955374,10004215
)
(1,271:4025872,12631484:26929502,1376267,988858
g1,271:9303063,12631484
(1,271:9303063,12631484:2533230,1376267,988858
k1,271:11836293,12631484:2533230
(1,271:11836293,12631484:0,1100884,471814
[1,271:11836293,12631484:0,1100884,471814
(1,75:11836293,12631484:0,1100884,471814
r1,294:11836293,12631484:0,1572698,471814
)
]
)
(1,271:11836293,12631484:0,0,0
$1,271:11836293,12631484
h1,271:11836293,12631484:0,0,0
$1,271:11836293,12631484
)
)
g1,271:11836293,12631484
(1,271:11836293,12631484:19119081,1376267,988858
(1,271:11836293,12631484:18967298,1376267,988858
$1,271:11836293,12631484
(1,271:11836293,12631484:18967298,1376267,988858
h1,271:11836293,12631484:0,0,0
g1,271:12054743,12631484
x1,271:12666414,12631484
g1,271:12884864,12631484
x1,271:13242578,12631484
[1,271:13242578,12808906:3738369,1048952,0
(1,271:13277621,12186301:3703326,426347,174302
(1,271:13277621,11793082:588012,0,524295
x1,271:13865633,11793082
)
[1,271:13865633,12360603:816007,600649,0
(1,271:13865633,11929254:285399,169300,76459
x1,271:14118264,11929254
)
(1,271:13865633,12360603:816007,260518,0
x1,271:14648872,12360603
)
]
g1,271:14774484,12186301
x1,271:15049830,12186301
(1,271:15049830,12266231:395490,260518,0
x1,271:15412552,12266231
)
x1,271:16948179,12186301
)
(1,271:13242578,12808906:233930,322479,0
x1,271:13443740,12808906
)
]
g1,271:17112017,12631484
(1,271:17112017,12631484:1176450,338603,152916
x1,271:18288467,12631484
)
g1,271:18419537,12631484
(1,271:18419537,12631484:12039084,1376267,988858
(1,271:18419537,11286673:633518,31456,2327863
x1,271:19053055,11286673
)
x1,271:19664726,12631484
(1,271:19664726,12631484:542306,1038838,539454
(1,271:19664726,12631484:542306,1038838,539454
(1,271:19664726,12631484:542306,1038838,539454
h1,271:19664726,12631484:78643,0,0
[1,271:19743369,12631484:385020,1038838,539454
(1,271:19743369,12099457:385020,506811,0
x1,271:20128389,12099457
)
(1,271:19743369,13170938:385020,506811,0
x1,271:20128389,13170938
)
]
h1,271:20128389,12631484:78643,0,0
)
)
)
g1,271:20338102,12631484
(1,271:20338102,12631484:9487001,1376267,988858
(1,271:20338102,11286673:458754,31456,2327863
x1,271:20796856,11286673
)
(1,271:20796856,12631484:5305268,1376267,988858
(1,271:20796856,11286673:622594,31456,2327863
x1,271:21419450,11286673
)
x1,271:21804470,12631484
g1,271:21935540,12631484
[1,271:21935540,12631484:1135960,1319462,988858
(1,271:21935540,11616400:1135960,225735,101945
k1,271:22363314,11616400:427774
x1,271:22643727,11616400
k1,271:23071500,11616400:427773
)
(1,271:21935540,12631484:1135960,825758,432543
(1,271:21935540,11884370:1135960,78644,1179657
x1,271:23071500,11884370
)
)
(1,271:21935540,13541699:1135960,346600,0
k1,271:22052789,13541699:117249
x1,271:22954251,13541699
k1,271:23071500,13541699:117249
)
]
g1,271:23202570,12631484
x1,271:23651760,12631484
(1,271:23651760,12749448:423588,346600,0
x1,271:24042580,12749448
)
g1,271:24250108,12631484
x1,271:24849028,12631484
g1,271:25023788,12631484
x1,271:25479530,12631484
(1,271:25479530,11286673:622594,31456,2327863
x1,271:26102124,11286673
)
)
g1,271:26233194,12631484
x1,271:26590908,12631484
(1,271:26590908,12749448:233930,322479,0
x1,271:26792070,12749448
)
g1,271:26999598,12631484
x1,271:27598518,12631484
g1,271:27773278,12631484
x1,271:28586734,12631484
[1,271:28586734,12825903:779615,857005,0
(1,271:28621777,12306773:744572,337875,54616
x1,271:29333581,12306773
)
(1,271:28586734,12825903:233930,322479,0
x1,271:28787896,12825903
)
]
(1,271:29366349,11286673:458754,31456,2327863
x1,271:29825103,11286673
)
)
(1,271:29825103,11286673:633518,31456,2327863
x1,271:30458621,11286673
)
)
g1,271:30589691,12631484
x1,271:30803591,12631484
)
$1,271:30803591,12631484
)
k1,271:30955374,12631484:151783
)
g1,271:36232565,12631484
(1,271:36232565,12631484:-5277191,1376267,988858
)
g1,271:30955374,12631484
)
(1,273:4025872,16363689:32206693,1376267,988858
x1,273:5565952,16363689
x1,272:5972362,16363689
g1,272:6229042,16363689
x1,272:6746680,16363689
g1,272:7003360,16363689
x1,272:8072860,16363689
g1,272:8329540,16363689
x1,272:8735950,16363689
x1,272:10340200,16363689
g1,272:10596880,16363689
x1,272:11217190,16363689
g1,272:11473870,16363689
x1,272:11858890,16363689
g1,272:12115570,16363689
$1,272:12115570,16363689
(1,272:12115570,16363689:1486197,537395,0
(1,272:12115570,16363689:1486197,537395,0
x1,272:13601767,16363689
)
)
g1,272:13732837,16363689
(1,272:13732837,16363689:9960262,1376267,988858
(1,272:13732837,15018878:622594,31456,2327863
x1,272:14355431,15018878
)
x1,272:14740451,16363689
g1,272:14871521,16363689
[1,272:14871521,16363689:1135960,1319462,988858
(1,272:14871521,15348605:1135960,225735,101945
k1,272:15299295,15348605:427774
x1,272:15579708,15348605
k1,272:16007481,15348605:427773
)
(1,272:14871521,16363689:1135960,825758,432543
(1,272:14871521,15616575:1135960,78644,1179657
x1,272:16007481,15616575
)
)
(1,272:14871521,17273904:1135960,346600,0
k1,272:14988770,17273904:117249
x1,272:15890232,17273904
k1,272:16007481,17273904:117249
)
]
g1,272:16138551,16363689
x1,272:16587741,16363689
(1,272:16587741,16481653:423588,346600,0
x1,272:16978561,16481653
)
g1,272:17186089,16363689
x1,272:17785009,16363689
g1,272:17959769,16363689
x1,272:18629411,16363689
g1,272:18760481,16363689
x1,272:19430123,16363689
g1,272:19561193,16363689
[1,272:19561193,16363689:1135960,1319462,988858
(1,272:19561193,15348605:1135960,225735,101945
k1,272:19988967,15348605:427774
x1,272:20269380,15348605
k1,272:20697153,15348605:427773
)
(1,272:19561193,16363689:1135960,825758,432543
(1,272:19561193,15616575:1135960,78644,1179657
x1,272:20697153,15616575
)
)
(1,272:19561193,17273904:1135960,346600,0
k1,272:19678442,17273904:117249
x1,272:20579904,17273904
k1,272:20697153,17273904:117249
)
]
g1,272:20828223,16363689
x1,272:21203685,16363689
(1,272:21203685,16481653:423588,346600,0
x1,272:21594505,16481653
)
g1,272:21802033,16363689
x1,272:22400953,16363689
g1,272:22575713,16363689
x1,272:23065498,16363689
(1,272:23070505,15018878:622594,31456,2327863
x1,272:23693099,15018878
)
)
$1,272:23693099,16363689
g1,272:23949779,16363689
x1,272:25964717,16363689
x1,272:26349737,16363689
g1,272:26606417,16363689
x1,272:29579627,16363689
g1,272:29836307,16363689
x1,272:30824525,16363689
g1,272:31081205,16363689
x1,272:31380665,16363689
x1,272:31765685,16363689
x1,272:32279045,16363689
k1,273:36232565,16363689:3953520
g1,273:36232565,16363689
)
(1,279:4025872,17936388:32206693,546132,152916
h1,274:4025872,17936388:1155060,0,0
x1,274:6143209,17936388
x1,274:6891859,17936388
k1,274:7206861,17936388:315002
x1,274:8276361,17936388
k1,274:8579699,17936388:303338
x1,274:12301559,17936388
k1,274:12604896,17936388:303337
x1,274:13781346,17936388
x1,274:16801614,17936388
k1,274:17104952,17936388:303338
x1,274:19162670,17936388
k1,274:19466008,17936388:303338
x1,274:20107708,17936388
k1,274:20411045,17936388:303337
x1,274:21480545,17936388
k1,274:21783883,17936388:303338
x1,274:23323963,17936388
x1,274:25574191,17936388
k1,274:25877529,17936388:303338
x1,274:26904249,17936388
k1,274:27207586,17936388:303337
x1,274:30116626,17936388
k1,274:30419964,17936388:303338
x1,274:30847764,17936388
x1,274:31232784,17936388
k1,274:31536122,17936388:303338
x1,274:33294380,17936388
k1,274:33597717,17936388:303337
x1,274:34667217,17936388
k1,274:34970555,17936388:303338
x1,274:36232565,17936388
k1,274:36232565,17936388:0
)
(1,279:4025872,19509087:32206693,1265153,843222
x1,279:5437612,19509087
k1,274:5819710,19509087:382098
x1,274:6268900,19509087
k1,274:6650999,19509087:382099
$1,274:6650999,19509087
x1,274:7290083,19509087
k1,274:7783837,19509087:431927
x1,274:8395508,19509087
k1,274:8827435,19509087:431927
(1,274:8827435,19509087:1486197,537395,0
x1,274:10313632,19509087
)
x1,274:11231217,19509087
k1,274:11362287,19509087:131070
x1,274:11903589,19509087
k1,274:12034659,19509087:131070
x1,274:12524444,19509087
x1,274:12828911,19509087
$1,274:12828911,19509087
x1,274:13042811,19509087
k1,274:13456263,19509087:413452
x1,274:14953563,19509087
k1,274:15335662,19509087:382099
$1,275:15335662,19509087
x1,275:15905683,19509087
x1,275:16890330,19509087
(1,275:16952157,19223697:355294,225735,0
x1,275:17274683,19223697
)
x1,275:17606911,19509087
k1,275:18038838,19509087:431927
x1,275:18637758,19509087
k1,275:19069685,19509087:431927
x1,275:20785252,19509087
(1,275:20785252,19223697:912358,393216,131072
x1,275:21664842,19223697
)
(1,275:21697610,19509087:3888766,1265153,843222
(1,275:21697610,19509087:3888766,1265153,843222
(1,275:21697610,19509087:3888766,1265153,843222
h1,275:21697610,19509087:78643,0,0
[1,275:21776253,19509087:3731480,1265153,843222
(1,275:21776253,18977060:3731480,733126,196608
x1,275:22375475,18977060
(1,275:22375475,19095024:1146349,316760,54616
x1,275:23489056,19095024
)
x1,275:23821284,18977060
(1,275:23821284,18977060:1386989,733126,84761
(1,275:23821284,18306846:655362,31456,754975
x1,275:24476646,18306846
)
[1,275:24476646,18977060:731627,733126,0
(1,275:24476646,18977060:731627,546132,0
x1,275:25208273,18977060
)
]
)
x1,275:25507733,18977060
)
(1,275:21776253,20155701:3731480,733126,196608
k1,275:22154152,20155701:377899
x1,275:22753374,20155701
(1,275:22753374,20273665:390551,225735,0
x1,275:23111157,20273665
)
x1,275:23443385,20155701
(1,275:23443385,20155701:1386989,733126,84761
(1,275:23443385,19485487:655362,31456,754975
x1,275:24098747,19485487
)
[1,275:24098747,20155701:731627,733126,0
(1,275:24098747,20155701:731627,546132,0
x1,275:24830374,20155701
)
]
)
x1,275:25129834,20155701
k1,275:25507733,20155701:377899
)
]
h1,275:25507733,19509087:78643,0,0
)
)
)
$1,275:25586376,19509087
x1,275:25800276,19509087
k1,275:26213729,19509087:413453
x1,275:27133499,19509087
k1,275:27515597,19509087:382098
$1,275:27515597,19509087
x1,275:27953864,19509087
k1,275:28385791,19509087:431927
x1,275:28910080,19509087
k1,275:29342007,19509087:431927
x1,275:29909987,19509087
$1,275:29909987,19509087
x1,275:30123887,19509087
k1,275:30537340,19509087:413453
x1,275:31777960,19509087
k1,276:32160058,19509087:382098
$1,277:32160058,19509087
x1,277:32730079,19509087
x1,277:33075642,19509087
(1,277:33075642,19509087:994635,546132,152916
x1,277:34059582,19509087
)
k1,277:34201347,19509087:131070
x1,277:34840431,19509087
x1,277:35201718,19509087
k1,277:35633645,19509087:431927
x1,277:36232565,19509087
k1,279:36232565,19509087:0
)
(1,279:4025872,21496004:32206693,1078159,539454
(1,277:4025872,21496004:1052208,1078159,539454
(1,277:4025872,21496004:1052208,1078159,539454
(1,277:4025872,21496004:1052208,1078159,539454
h1,277:4025872,21496004:78643,0,0
[1,277:4104515,21496004:894922,1078159,539454
(1,277:4104515,20963977:894922,546132,0
k1,277:4351911,20963977:247396
x1,277:4752041,20963977
k1,277:4999437,20963977:247396
)
(1,277:4104515,22035458:894922,546132,0
x1,277:4994430,22035458
)
]
h1,277:4999437,21496004:78643,0,0
)
)
)
g1,277:5209150,21496004
(1,277:5209150,21496004:994635,546132,152916
x1,277:6193090,21496004
)
g1,277:6334855,21496004
x1,277:6934077,21496004
(1,277:6934077,21613968:390551,225735,0
x1,277:7291860,21613968
)
x1,277:7624088,21496004
(1,277:7624088,21496004:1386989,733126,84761
(1,277:7624088,20825790:655362,31456,754975
x1,277:8279450,20825790
)
[1,277:8279450,21496004:731627,733126,0
(1,277:8279450,21496004:731627,546132,0
x1,277:9011077,21496004
)
]
)
x1,277:9310537,21496004
g1,277:9485297,21496004
x1,277:10084217,21496004
g1,277:10258977,21496004
(1,277:10258977,21496004:542306,1038838,539454
(1,277:10258977,21496004:542306,1038838,539454
(1,277:10258977,21496004:542306,1038838,539454
h1,277:10258977,21496004:78643,0,0
[1,277:10337620,21496004:385020,1038838,539454
(1,277:10337620,20963977:385020,506811,0
x1,277:10722640,20963977
)
(1,277:10337620,22035458:385020,506811,0
x1,277:10722640,22035458
)
]
h1,277:10722640,21496004:78643,0,0
)
)
)
g1,277:10932353,21496004
(1,277:10932353,21496004:994635,546132,152916
x1,277:11916293,21496004
)
x1,277:13642555,21496004
$1,277:13642555,21496004
x1,277:13856455,21496004
g1,277:14113135,21496004
x1,277:15032905,21496004
g1,278:15289585,21496004
x1,278:18245683,21496004
g1,278:18502363,21496004
x1,278:19490581,21496004
g1,278:19747261,21496004
x1,278:23056158,21496004
g1,278:23312838,21496004
g1,278:23569518,21496004
x1,278:23868978,21496004
x1,278:25409058,21496004
x1,278:25922418,21496004
h1,279:25922418,21496004:0,0,0
k1,279:34863599,21496004:8941181
g1,279:35633639,21496004
(1,279:35633639,21496004:598926,519779,0
(1,279:35633639,21496004:598926,519779,0
k1,279:35675874,21496004:42235
r1,294:35702088,21496004:26214,519779,0
[1,279:35702088,21496004:462028,519779,0
]
r1,294:36190330,21496004:26214,519779,0
k1,279:36232565,21496004:42235
)
)
g1,279:36232565,21496004
g1,279:36232565,21496004
)
(1,282:4025872,23658527:32206693,589824,196608
h1,281:4025872,23658527:1155060,0,0
x1,281:7088647,23658527
g1,281:7345327,23658527
x1,281:8981526,23658527
x1,281:11231754,23658527
g1,281:11488434,23658527
x1,281:12472374,23658527
x1,281:12686274,23658527
g1,281:12942954,23658527
x1,281:14012454,23658527
g1,281:14269134,23658527
$1,281:14269134,23658527
x1,281:14879013,23658527
$1,281:14879013,23658527
x1,281:15135693,23658527
x1,281:17895003,23658527
g1,281:18151683,23658527
x1,281:18451143,23658527
x1,281:18836163,23658527
x1,281:19135623,23658527
g1,281:19392303,23658527
x1,281:20547363,23658527
g1,281:20804043,23658527
x1,281:21231843,23658527
x1,281:21595473,23658527
g1,281:21852153,23658527
x1,281:25047819,23658527
g1,281:25304499,23658527
x1,281:25732299,23658527
x1,281:26117319,23658527
k1,282:36232565,23658527:10115246
g1,282:36232565,23658527
)
(1,284:4025872,26532770:32206693,1100884,471814
g1,284:13031371,26532770
(1,284:13031371,26532770:14195694,1100884,471814
g1,284:13031371,26532770
(1,284:13031371,26532770:0,1100884,471814
[1,284:13031371,26532770:0,1100884,471814
(1,75:13031371,26532770:0,1100884,471814
r1,294:13031371,26532770:0,1572698,471814
)
]
)
(1,284:13031371,26532770:14195694,725265,196608
$1,284:13031371,26532770
(1,284:13031371,26532770:14195694,725265,196608
x1,284:13940710,26532770
(1,284:13940710,26532770:688128,539580,0
(1,284:13940710,26532770:688128,539580,0
$1,284:13940710,26532770
x1,284:14628838,26532770
$1,284:14628838,26532770
)
)
x1,284:14842738,26532770
g1,284:14973808,26532770
(1,284:14973808,26532770:688128,539580,0
(1,284:14973808,26532770:688128,539580,0
$1,284:14973808,26532770
x1,284:15661936,26532770
$1,284:15661936,26532770
)
)
(1,284:15661936,26200721:732890,393216,131072
x1,284:16129948,26200721
x1,284:16362058,26200721
)
x1,284:16694286,26532770
g1,284:16912736,26532770
x1,284:17511656,26532770
g1,284:17730106,26532770
x1,284:18339985,26532770
(1,284:18339985,26650734:311300,337875,0
x1,284:18618517,26650734
)
x1,284:19620387,26532770
g1,284:19751457,26532770
x1,284:20241242,26532770
x1,284:20460149,26532770
g1,284:20591219,26532770
(1,284:20591219,26532770:688128,539580,0
(1,284:20591219,26532770:688128,539580,0
$1,284:20591219,26532770
x1,284:21279347,26532770
$1,284:21279347,26532770
)
)
(1,284:21279347,26200721:732890,393216,131072
x1,284:21747359,26200721
x1,284:21979469,26200721
)
x1,284:22311697,26532770
g1,284:22486457,26532770
x1,284:23085377,26532770
g1,284:23260137,26532770
x1,284:23870016,26532770
(1,284:23870016,26650734:311300,337875,0
x1,284:24148548,26650734
)
x1,284:24480776,26532770
(1,284:24480776,26532770:466941,546133,0
(1,284:24480776,26532770:466941,546133,0
$1,284:24480776,26532770
x1,284:24922595,26532770
$1,284:24947717,26532770
)
)
x1,284:25161617,26532770
g1,284:25292687,26532770
(1,284:25292687,26532770:688128,539580,0
(1,284:25292687,26532770:688128,539580,0
$1,284:25292687,26532770
x1,284:25980815,26532770
$1,284:25980815,26532770
)
)
(1,284:25980815,26200721:732890,393216,131072
x1,284:26448827,26200721
x1,284:26680937,26200721
)
x1,284:27227065,26532770
)
$1,284:27227065,26532770
)
)
g1,284:27227065,26532770
(1,284:27227065,26532770:0,1100884,471814
(1,284:27227065,26532770:0,0,0
$1,284:27227065,26532770
h1,284:27227065,26532770:0,0,0
$1,284:27227065,26532770
)
g1,284:27227065,26532770
)
g1,284:36232564,26532770
(1,284:36232564,26532770:1,1100884,471814
(1,284:36232565,26532770:0,1100884,471814
k1,284:35248625,26532770:-983940
(1,284:35248625,26532770:983940,1100884,471814
(1,284:35248625,26532770:0,1100884,471814
[1,284:35248625,26532770:0,1100884,471814
(1,75:35248625,26532770:0,1100884,471814
r1,294:35248625,26532770:0,1572698,471814
)
]
)
(1,284:35248625,26532770:0,0,0
(1,284:35248625,24763463:0,0,0
)
)
(1,284:35248625,26532770:983940,589824,196608
x1,284:35933105,26532770
x1,284:36232565,26532770
)
)
)
)
g1,284:36232565,26532770
)
(1,286:4025872,29407013:32206693,546132,0
x1,286:5993752,29407013
k1,286:36232564,29407013:30238812
g1,286:36232564,29407013
)
(1,289:4025872,32653495:27209330,1879402,983045
g1,289:9023234,32653495
(1,289:9023234,32653495:4581591,1879402,983045
g1,289:9023234,32653495
(1,289:9023234,32653495:0,1100884,471814
[1,289:9023234,32653495:0,1100884,471814
(1,75:9023234,32653495:0,1100884,471814
r1,294:9023234,32653495:0,1572698,471814
)
]
)
(1,289:9023234,32653495:4581591,725265,196608
$1,289:9023234,32653495
(1,289:9023234,32653495:4581591,725265,196608
x1,289:9633113,32653495
(1,289:9633113,32771459:311300,337875,0
x1,289:9911645,32771459
)
x1,289:10913515,32653495
g1,289:11044585,32653495
x1,289:11534370,32653495
x1,289:11753277,32653495
g1,289:11884347,32653495
(1,289:11884347,32653495:688128,539580,0
(1,289:11884347,32653495:688128,539580,0
$1,289:11884347,32653495
x1,289:12572475,32653495
$1,289:12572475,32653495
)
)
(1,289:12572475,32321446:732890,393216,131072
x1,289:13040487,32321446
x1,289:13272597,32321446
)
x1,289:13604825,32653495
)
$1,289:13604825,32653495
)
)
g1,289:13604825,32653495
(1,289:13604825,32653495:17630377,1879402,983045
(1,289:13604825,32653495:17630377,1879402,983045
$1,289:13604825,32653495
(1,289:13604825,32653495:17630377,1879402,983045
h1,289:13604825,32653495:0,0,0
g1,289:13823275,32653495
x1,289:14422195,32653495
g1,289:14640645,32653495
x1,289:15130430,32653495
g1,289:15266507,32653495
[1,289:15266507,32653495:1135960,1419950,983045
(1,289:15266507,31670451:1135960,358263,0
k1,289:15633644,31670451:367137
x1,289:15957961,31670451
k1,289:16402467,31670451:367136
)
(1,289:15266507,32653495:1135960,825758,432543
(1,289:15266507,31906381:1135960,78644,1179657
x1,289:16402467,31906381
)
)
(1,289:15266507,33557897:1135960,337875,0
k1,289:15378004,33557897:111497
x1,289:16290970,33557897
k1,289:16402467,33557897:111497
)
]
g1,289:16533537,32653495
x1,289:16869861,32653495
[1,289:16869861,32830917:770893,972591,0
(1,289:16907864,32251542:732890,393216,131072
x1,289:17375876,32251542
x1,289:17607986,32251542
)
(1,289:16869861,32830917:233930,322479,0
x1,289:17071023,32830917
)
]
g1,289:17815514,32653495
x1,289:18427185,32653495
g1,289:18601945,32653495
x1,289:19352734,32653495
g1,289:19634444,32653495
x1,289:20246115,32653495
g1,289:20420875,32653495
x1,289:21105355,32653495
g1,289:21236425,32653495
(1,289:21236425,32653495:994635,546132,152916
x1,289:22220365,32653495
)
g1,289:22362130,32653495
x1,289:22961352,32653495
(1,289:22961352,32771459:390551,225735,0
x1,289:23319135,32771459
)
x1,289:24406565,32653495
g1,289:24581325,32653495
x1,289:25192996,32653495
g1,289:25367756,32653495
(1,289:25367756,32653495:613028,1879402,539454
(1,289:25367756,32653495:613028,1879402,539454
(1,289:25367756,32653495:613028,1879402,539454
h1,289:25367756,32653495:78643,0,0
[1,289:25446399,32653495:455742,1879402,539454
(1,289:25446399,31874977:455742,1100884,471814
(1,75:25446399,31874977:0,1100884,471814
r1,294:25446399,31874977:0,1572698,471814
)
x1,75:25902141,31874977
)
(1,289:25446399,33192949:455742,506811,0
k1,289:25481760,33192949:35361
x1,289:25866780,33192949
k1,289:25902141,33192949:35361
)
]
h1,289:25902141,32653495:78643,0,0
)
)
)
g1,289:26033211,32653495
[1,289:26033211,32653495:1135960,1419950,983045
(1,289:26033211,31670451:1135960,358263,0
k1,289:26400348,31670451:367137
x1,289:26724665,31670451
k1,289:27169171,31670451:367136
)
(1,289:26033211,32653495:1135960,825758,432543
(1,289:26033211,31906381:1135960,78644,1179657
x1,289:27169171,31906381
)
)
(1,289:26033211,33557897:1135960,337875,0
k1,289:26144708,33557897:111497
x1,289:27057674,33557897
k1,289:27169171,33557897:111497
)
]
x1,289:27804955,32653495
[1,289:27804955,32830917:792283,972591,0
(1,289:27864348,32251542:732890,393216,131072
x1,289:28332360,32251542
x1,289:28564470,32251542
)
(1,289:27804955,32830917:233930,322479,0
x1,289:28006117,32830917
)
]
g1,289:28771998,32653495
x1,289:29370918,32653495
g1,289:29545678,32653495
x1,289:29988952,32653495
[1,289:29988952,32830917:732890,972591,0
(1,289:29988952,32251542:732890,393216,131072
x1,289:30456964,32251542
x1,289:30689074,32251542
)
(1,289:29988952,32830917:233930,322479,0
x1,289:30190114,32830917
)
]
x1,289:31235202,32653495
)
$1,289:31235202,32653495
)
g1,289:31235202,32653495
)
g1,289:36232564,32653495
(1,289:36232564,32653495:-4997362,1879402,983045
)
g1,289:31235202,32653495
)
(1,289:4025872,35318634:27209330,1419950,988858
g1,289:9023234,35318634
(1,289:9023234,35318634:4581591,1419950,988858
k1,289:9851797,35318634:828563
(1,289:9851797,35318634:0,1100884,471814
[1,289:9851797,35318634:0,1100884,471814
(1,75:9851797,35318634:0,1100884,471814
r1,294:9851797,35318634:0,1572698,471814
)
]
)
(1,289:9851797,35318634:3753028,725265,196608
$1,289:9851797,35318634
(1,289:9851797,35318634:3753028,725265,196608
x1,289:10461676,35318634
(1,289:10461676,35436598:311300,337875,0
x1,289:10740208,35436598
)
x1,289:11072436,35318634
(1,289:11072436,35318634:466941,546133,0
(1,289:11072436,35318634:466941,546133,0
$1,289:11072436,35318634
x1,289:11514255,35318634
$1,289:11539377,35318634
)
)
x1,289:11753277,35318634
g1,289:11884347,35318634
(1,289:11884347,35318634:688128,539580,0
(1,289:11884347,35318634:688128,539580,0
$1,289:11884347,35318634
x1,289:12572475,35318634
$1,289:12572475,35318634
)
)
(1,289:12572475,34986585:732890,393216,131072
x1,289:13040487,34986585
x1,289:13272597,34986585
)
x1,289:13604825,35318634
)
$1,289:13604825,35318634
)
)
g1,289:13604825,35318634
(1,289:13604825,35318634:17630377,1419950,988858
(1,289:13604825,35318634:12939009,1419950,988858
$1,289:13604825,35318634
(1,289:13604825,35318634:12939009,1419950,988858
h1,289:13604825,35318634:0,0,0
g1,289:13823275,35318634
x1,289:14422195,35318634
g1,289:14640645,35318634
[1,289:14640645,35318634:1135960,1419950,983045
(1,289:14640645,34335590:1135960,358263,0
k1,289:15007782,34335590:367137
x1,289:15332099,34335590
k1,289:15776605,34335590:367136
)
(1,289:14640645,35318634:1135960,825758,432543
(1,289:14640645,34571520:1135960,78644,1179657
x1,289:15776605,34571520
)
)
(1,289:14640645,36223036:1135960,337875,0
k1,289:14752142,36223036:111497
x1,289:15665108,36223036
k1,289:15776605,36223036:111497
)
]
g1,289:15907675,35318634
[1,289:15907675,35318634:1135960,1319462,988858
(1,289:15907675,34303550:1135960,225735,101945
k1,289:16335449,34303550:427774
x1,289:16615862,34303550
k1,289:17043635,34303550:427773
)
(1,289:15907675,35318634:1135960,825758,432543
(1,289:15907675,34571520:1135960,78644,1179657
x1,289:17043635,34571520
)
)
(1,289:15907675,36228849:1135960,346600,0
k1,289:16024924,36228849:117249
x1,289:16926386,36228849
k1,289:17043635,36228849:117249
)
]
g1,289:17174705,35318634
x1,289:17550167,35318634
(1,289:17550167,35436598:423588,346600,0
x1,289:17940987,35436598
)
g1,289:18104825,35318634
(1,289:18104825,35318634:994635,546132,152916
x1,289:19088765,35318634
)
g1,289:19230530,35318634
(1,289:19230530,35318634:1471698,589824,196608
(1,289:19230530,35318634:299460,589824,196608
x1,289:19529990,35318634
)
x1,289:19979180,35318634
(1,289:19979180,35436598:423588,346600,0
x1,289:20370000,35436598
)
(1,289:20402768,35318634:299460,589824,196608
x1,289:20702228,35318634
)
)
g1,289:20876988,35318634
x1,289:21488659,35318634
g1,289:21663419,35318634
[1,289:21663419,35318634:1135960,1419950,983045
(1,289:21663419,34335590:1135960,358263,0
k1,289:22030556,34335590:367137
x1,289:22354873,34335590
k1,289:22799379,34335590:367136
)
(1,289:21663419,35318634:1135960,825758,432543
(1,289:21663419,34571520:1135960,78644,1179657
x1,289:22799379,34571520
)
)
(1,289:21663419,36223036:1135960,337875,0
k1,289:21774916,36223036:111497
x1,289:22687882,36223036
k1,289:22799379,36223036:111497
)
]
g1,289:22930449,35318634
x1,289:23266773,35318634
[1,289:23266773,35496056:792283,972591,0
(1,289:23326166,34916681:732890,393216,131072
x1,289:23794178,34916681
x1,289:24026288,34916681
)
(1,289:23266773,35496056:233930,322479,0
x1,289:23467935,35496056
)
]
g1,289:24190126,35318634
[1,289:24190126,35318634:1135960,1319462,988858
(1,289:24190126,34303550:1135960,225735,101945
k1,289:24617900,34303550:427774
x1,289:24898313,34303550
k1,289:25326086,34303550:427773
)
(1,289:24190126,35318634:1135960,825758,432543
(1,289:24190126,34571520:1135960,78644,1179657
x1,289:25326086,34571520
)
)
(1,289:24190126,36228849:1135960,346600,0
k1,289:24307375,36228849:117249
x1,289:25208837,36228849
k1,289:25326086,36228849:117249
)
]
g1,289:25457156,35318634
x1,289:25906346,35318634
(1,289:25906346,35436598:423588,346600,0
x1,289:26297166,35436598
)
x1,289:26543834,35318634
)
$1,289:26543834,35318634
)
k1,289:31235202,35318634:4691368
)
g1,289:36232564,35318634
(1,289:36232564,35318634:-4997362,1419950,988858
)
g1,289:31235202,35318634
)
(1,291:4025872,38469741:32206693,795169,177422
x1,291:5266492,38469741
k1,290:5647932,38469741:381440
$1,290:5647932,38469741
x1,290:5984256,38469741
[1,290:5984256,38647163:792283,972591,0
(1,290:6043649,38067788:732890,393216,131072
x1,290:6511661,38067788
x1,290:6743771,38067788
)
(1,290:5984256,38647163:233930,322479,0
x1,290:6185418,38647163
)
]
$1,290:6776539,38469741
x1,290:6990439,38469741
k1,290:7403069,38469741:412630
$1,290:7403069,38469741
x1,290:7846343,38469741
[1,290:7846343,38647163:732890,972591,0
(1,290:7846343,38067788:732890,393216,131072
x1,290:8314355,38067788
x1,290:8546465,38067788
)
(1,290:7846343,38647163:233930,322479,0
x1,290:8047505,38647163
)
]
$1,290:8579233,38469741
k1,290:8960673,38469741:381440
x1,290:10201293,38469741
k1,290:10582733,38469741:381440
$1,290:10582733,38469741
x1,290:10919057,38469741
[1,290:10919057,38647163:770893,972591,0
(1,290:10957060,38067788:732890,393216,131072
x1,290:11425072,38067788
x1,290:11657182,38067788
)
(1,290:10919057,38647163:233930,322479,0
x1,290:11120219,38647163
)
]
$1,290:11689950,38469741
k1,290:12071390,38469741:381440
x1,290:12499190,38469741
x1,290:13889540,38469741
k1,290:14270980,38469741:381440
x1,290:15340480,38469741
k1,290:15721920,38469741:381440
x1,290:19443780,38469741
k1,290:19825220,38469741:381440
x1,290:21001670,38469741
x1,290:24021938,38469741
k1,290:24403378,38469741:381440
x1,290:25964848,38469741
k1,290:26346288,38469741:381440
x1,290:27982487,38469741
x1,290:30232715,38469741
k1,290:30614155,38469741:381440
x1,290:31598095,38469741
k1,290:31979535,38469741:381440
x1,290:32728185,38469741
x1,290:35166645,38469741
k1,290:35548085,38469741:381440
x1,290:36232565,38469741
k1,290:36232565,38469741:0
)
(1,291:4025872,40042440:32206693,725265,0
(1,290:4025872,40042440:688128,539580,0
(1,290:4025872,40042440:688128,539580,0
$1,290:4025872,40042440
x1,290:4714000,40042440
$1,290:4714000,40042440
)
)
g1,290:4932450,40042440
x1,290:5531370,40042440
g1,290:5749820,40042440
(1,290:5749820,40042440:688128,539580,0
(1,290:5749820,40042440:688128,539580,0
$1,290:5749820,40042440
x1,290:6437948,40042440
$1,290:6437948,40042440
)
)
(1,290:6437948,39710391:732890,393216,131072
x1,290:6905960,39710391
x1,290:7138070,39710391
)
$1,290:7170838,40042440
x1,290:7384738,40042440
k1,291:36232566,40042440:28847828
g1,291:36232566,40042440
)
(1,294:4025872,41615139:32206693,546132,152916
h1,293:4025872,41615139:1155060,0,0
x1,293:5758189,41615139
k1,293:6058205,41615139:300016
x1,293:6699905,41615139
x1,293:7709513,41615139
k1,293:8009530,41615139:300017
x1,293:8437330,41615139
x1,293:8800960,41615139
k1,293:9100976,41615139:300016
x1,293:10983296,41615139
k1,293:11283312,41615139:300016
x1,293:12695052,41615139
k1,293:12995069,41615139:300017
x1,293:14064569,41615139
k1,293:14364585,41615139:300016
x1,293:18086445,41615139
k1,293:18386461,41615139:300016
x1,293:19562911,41615139
x1,293:22279441,41615139
k1,293:22579458,41615139:300017
x1,293:24162318,41615139
k1,293:24462334,41615139:300016
$1,293:24462334,41615139
x1,293:24798658,41615139
(1,293:24798658,41733103:233930,322479,0
x1,293:24999820,41733103
)
$1,293:25032588,41615139
k1,293:25332605,41615139:300017
x1,293:25850243,41615139
k1,293:26150259,41615139:300016
x1,293:27262539,41615139
k1,293:27562555,41615139:300016
x1,293:28204255,41615139
k1,293:28504272,41615139:300017
x1,293:30519210,41615139
k1,293:30819226,41615139:300016
x1,293:32380696,41615139
k1,293:32680712,41615139:300016
x1,293:33878552,41615139
k1,293:34178569,41615139:300017
x1,293:34863049,41615139
k1,293:35163065,41615139:300016
x1,293:36232565,41615139
k1,293:36232565,41615139:0
)
(1,294:4025872,43187838:32206693,546132,152916
x1,294:5715682,43187838
x1,293:6977692,43187838
x1,293:7298542,43187838
k1,293:7580489,43187838:281947
x1,293:8200799,43187838
k1,293:8482747,43187838:281948
x1,293:9552247,43187838
k1,293:9834194,43187838:281947
x1,293:11885359,43187838
k1,293:12167306,43187838:281947
x1,293:14926616,43187838
k1,293:15208564,43187838:281948
x1,293:16705864,43187838
k1,293:16987811,43187838:281947
x1,293:18361049,43187838
x1,293:19366379,43187838
k1,293:19648326,43187838:281947
x1,293:20332806,43187838
k1,293:20614754,43187838:281948
x1,293:21431852,43187838
k1,293:21713799,43187838:281947
x1,293:23681679,43187838
k1,293:23969943,43187838:288264
x1,293:25510023,43187838
x1,293:25916433,43187838
k1,293:26198380,43187838:281947
x1,293:27631510,43187838
x1,293:28256098,43187838
k1,293:28538046,43187838:281948
x1,293:29051406,43187838
k1,293:29333353,43187838:281947
x1,293:30873433,43187838
k1,293:31155380,43187838:281947
x1,293:31839860,43187838
k1,293:32121808,43187838:281948
x1,293:32870458,43187838
x1,293:34881118,43187838
k1,293:35163065,43187838:281947
x1,293:36232565,43187838
k1,293:36232565,43187838:0
)
(1,294:4025872,44760537:32206693,546132,152916
x1,294:4635751,44760537
$1,293:4635751,44760537
x1,293:4892431,44760537
x1,293:7865641,44760537
k1,293:8197273,44760537:331632
x1,293:9127602,44760537
x1,293:9876252,44760537
k1,293:10101110,44760537:224858
x1,293:11170610,44760537
k1,293:11395467,44760537:224857
x1,293:15630687,44760537
k1,293:15855545,44760537:224858
x1,293:16475855,44760537
k1,293:16700712,44760537:224857
x1,293:17770212,44760537
k1,293:17995070,44760537:224858
x1,293:19749050,44760537
k1,293:19973907,44760537:224857
x1,293:23695767,44760537
k1,293:23920624,44760537:224857
x1,293:25097074,44760537
x1,293:28117342,44760537
k1,293:28342200,44760537:224858
$1,293:28342200,44760537
x1,293:28678524,44760537
(1,293:28678524,44878501:233930,322479,0
x1,293:28879686,44878501
)
$1,293:28912454,44760537
k1,293:29137311,44760537:224857
x1,293:30377931,44760537
k1,293:30602789,44760537:224858
$1,293:30602789,44760537
x1,293:31046063,44760537
(1,293:31046063,44878501:233930,322479,0
x1,293:31247225,44878501
)
$1,293:31279993,44760537
k1,293:31504850,44760537:224857
x1,293:33173270,44760537
x1,293:33451340,44760537
k1,293:33676198,44760537:224858
x1,293:34103998,44760537
x1,293:34467628,44760537
k1,293:34692485,44760537:224857
x1,293:36232565,44760537
k1,293:36232565,44760537:0
)
(1,294:4025872,46333236:32206693,546132,152916
x1,294:4710352,46333236
k1,293:5029435,46333236:319083
x1,293:5778085,46333236
x1,293:7788745,46333236
k1,293:8107828,46333236:319083
x1,293:8535628,46333236
x1,293:12000808,46333236
k1,293:12319891,46333236:319083
x1,293:12961591,46333236
k1,293:13280674,46333236:319083
x1,293:14953372,46333236
k1,293:15272455,46333236:319083
x1,293:16949431,46333236
k1,293:17268514,46333236:319083
x1,293:18466354,46333236
k1,293:18785437,46333236:319083
x1,293:19469917,46333236
k1,293:19789000,46333236:319083
x1,293:20174020,46333236
k1,293:20493102,46333236:319082
x1,293:20920902,46333236
x1,293:23132628,46333236
k1,293:23451711,46333236:319083
x1,293:26450589,46333236
x1,293:26835609,46333236
k1,293:27154692,46333236:319083
x1,293:27775002,46333236
k1,293:28094085,46333236:319083
x1,293:29163585,46333236
k1,293:29482668,46333236:319083
x1,293:31533833,46333236
k1,293:31852916,46333236:319083
x1,293:34826126,46333236
k1,293:35355575,46333236:529449
x1,293:35911715,46333236
x1,293:36232565,46333236
k1,293:36232565,46333236:0
)
(1,294:4025872,47905935:32206693,589824,196608
x1,294:5334940,47905935
x1,293:5655790,47905935
k1,293:5961641,47905935:305851
x1,293:7677119,47905935
k1,293:7982970,47905935:305851
x1,293:10092024,47905935
k1,293:10410168,47905935:318144
x1,293:10966308,47905935
x1,293:11287158,47905935
k1,293:11593008,47905935:305850
x1,293:12790848,47905935
k1,293:13096699,47905935:305851
x1,293:15107359,47905935
x1,293:15492379,47905935
k1,293:15798230,47905935:305851
x1,293:16183250,47905935
k1,293:16489101,47905935:305851
x1,293:18007518,47905935
x1,293:18627828,47905935
k1,293:18933679,47905935:305851
x1,293:20773219,47905935
k1,293:21079070,47905935:305851
x1,293:22308586,47905935
k1,293:22614388,47905935:305802
x1,293:25704561,47905935
k1,293:26010362,47905935:305801
x1,293:28106582,47905935
x1,293:28555772,47905935
k1,293:28861623,47905935:305851
x1,293:30829503,47905935
k1,293:31135354,47905935:305851
x1,293:32204854,47905935
k1,293:32510705,47905935:305851
x1,293:36232565,47905935
k1,293:36232565,47905935:0
)
]
(1,294:4025872,50039361:32206693,506811,0
(1,294:4025872,50039361:32206693,506811,0
k1,294:19744198,50039361:15718326
x1,294:20514238,50039361
k1,294:36232564,50039361:15718326
)
)
]
]
]
!43523
}11
!11
{12
[1,316:4736286,50039361:31496279,45303075,0
(1,316:4736286,4736286:0,0,0
[1,316:0,4736286:0,0,0
(1,316:0,0:0,0,0
g1,316:0,0
)
]
)
[1,316:4736286,4736286:0,0,0
(1,316:4736286,1535259:0,0,0
k1,316:4736286,1535259:776195
)
]
[1,316:4736286,50039361:31496279,45303075,0
[1,316:4025872,50039361:32206693,48438321,0
[1,316:4025872,2387472:32206693,786432,0
(1,316:4025872,2387472:32206693,0,0
h1,316:4025872,2387472:32206693,0,0
)
]
[1,316:4025872,48073281:32206693,44047409,0
(1,294:4025872,4812304:32206693,546132,152916
x1,294:5202322,4812304
x1,293:8222590,4812304
k1,293:8521471,4812304:298881
x1,293:9163171,4812304
k1,293:9462052,4812304:298881
x1,293:10531552,4812304
k1,293:10830433,4812304:298881
x1,293:11611032,4812304
x1,293:12984270,4812304
k1,293:13283152,4812304:298882
x1,293:14309872,4812304
k1,293:14608753,4812304:298881
x1,293:17988373,4812304
k1,293:18287254,4812304:298881
x1,293:19292584,4812304
k1,293:19591465,4812304:298881
x1,293:19976485,4812304
k1,293:20275366,4812304:298881
x1,293:21793783,4812304
x1,293:22414093,4812304
k1,293:22712974,4812304:298881
x1,293:24552514,4812304
k1,293:24851395,4812304:298881
x1,293:26776495,4812304
x1,293:29942215,4812304
k1,293:30411059,4812304:468844
x1,293:32143376,4812304
k1,293:32442257,4812304:298881
x1,293:33173795,4812304
x1,293:34093565,4812304
x1,293:36082835,4812304
x1,293:36232565,4812304
k1,293:36232565,4812304:0
)
(1,294:4025872,6385003:32206693,904403,511188
x1,294:4945642,6385003
k1,293:5319108,6385003:373466
x1,293:6388608,6385003
x1,293:6795018,6385003
k1,293:7168484,6385003:373466
$1,293:7168484,6385003
x1,293:7446554,6385003
k1,293:7863787,6385003:417233
x1,293:8462707,6385003
k1,293:8879940,6385003:417233
x1,293:9478860,6385003
k1,293:9609930,6385003:131070
x1,293:10208850,6385003
k1,293:10339920,6385003:131070
(1,293:10339920,6385003:917502,349526,0
x1,293:10558374,6385003
g1,293:10689444,6385003
x1,293:10907898,6385003
g1,293:11038968,6385003
x1,293:11257422,6385003
)
k1,293:11388492,6385003:131070
k1,293:11519562,6385003:131070
x1,293:11733462,6385003
k1,293:11864532,6385003:131070
x1,293:12315861,6385003
$1,293:12422811,6385003
x1,293:12636711,6385003
k1,293:13039374,6385003:402663
x1,293:13595514,6385003
x1,293:13916364,6385003
k1,293:14289829,6385003:373465
x1,293:15620287,6385003
k1,293:15993753,6385003:373466
x1,293:18817233,6385003
k1,293:19190699,6385003:373466
$1,293:19190699,6385003
x1,293:19864256,6385003
$1,293:19864256,6385003
k1,293:20237722,6385003:373466
x1,293:22804522,6385003
k1,293:23177988,6385003:373466
x1,293:24290268,6385003
x1,293:25128756,6385003
k1,293:25502221,6385003:373465
$1,293:25502221,6385003
(1,293:25502221,6385003:7352442,904403,511188
(1,293:25502221,5512056:469676,31456,1384135
x1,293:25971897,5512056
)
x1,293:26498957,6385003
[1,293:26498957,6562425:801050,972591,0
(1,293:26555435,5983050:744572,393216,131072
x1,293:27267239,5983050
)
(1,293:26498957,6562425:233930,322479,0
x1,293:26700119,6562425
)
]
x1,293:27513907,6385003
g1,293:27644977,6385003
x1,293:28172037,6385003
[1,293:28172037,6562425:801050,972591,0
(1,293:28228515,5983050:744572,393216,131072
x1,293:28940319,5983050
)
(1,293:28172037,6562425:233930,322479,0
x1,293:28373199,6562425
)
]
x1,293:29186987,6385003
g1,293:29318057,6385003
(1,293:29318057,6385003:917502,349526,0
x1,293:29536511,6385003
g1,293:29667581,6385003
x1,293:29886035,6385003
g1,293:30017105,6385003
x1,293:30235559,6385003
)
g1,293:30366629,6385003
g1,293:30497699,6385003
x1,293:30711599,6385003
g1,293:30842669,6385003
x1,293:31369729,6385003
[1,293:31369729,6562425:1015258,972591,0
(1,293:31426207,5983050:958780,393216,131072
x1,293:32352219,5983050
)
(1,293:31369729,6562425:233930,322479,0
x1,293:31570891,6562425
)
]
(1,293:32384987,5512056:469676,31456,1384135
x1,293:32854663,5512056
)
)
$1,293:32854663,6385003
k1,293:33228129,6385003:373466
x1,293:34789599,6385003
k1,293:35163065,6385003:373466
x1,293:36232565,6385003
k1,293:36232565,6385003:0
)
(1,294:4025872,7957702:32206693,589824,196608
x1,294:7747732,7957702
k1,293:8126856,7957702:379124
x1,293:12066894,7957702
k1,293:12446019,7957702:379125
x1,293:13066329,7957702
k1,293:13445453,7957702:379124
$1,293:13445453,7957702
x1,293:13972513,7957702
(1,293:13972513,8075666:233930,322479,0
x1,293:14173675,8075666
)
$1,293:14206443,7957702
k1,293:14585567,7957702:379124
x1,293:15590897,7957702
x1,293:16339547,7957702
k1,293:16718672,7957702:379125
$1,293:16718672,7957702
x1,293:17386775,7957702
(1,293:17386775,8075666:233930,322479,0
x1,293:17587937,8075666
)
$1,293:17620705,7957702
k1,293:17999829,7957702:379124
x1,293:19287507,7957702
k1,293:19666631,7957702:379124
x1,293:21302830,7957702
x1,293:23553058,7957702
k1,293:23932182,7957702:379124
x1,293:24916122,7957702
x1,293:25429482,7957702
k1,293:25839218,7957702:409736
x1,293:27079838,7957702
k1,293:27458962,7957702:379124
x1,293:28956262,7957702
k1,293:29335386,7957702:379124
x1,293:29891526,7957702
x1,293:30212376,7957702
k1,293:30591501,7957702:379125
x1,293:32516601,7957702
x1,293:34783941,7957702
k1,293:35163065,7957702:379124
x1,293:36232565,7957702
k1,293:36232565,7957702:0
)
(1,294:4025872,9530401:32206693,1051493,752928
x1,294:7747732,9530401
k1,293:8076447,9530401:328715
x1,293:9252897,9530401
x1,293:12273165,9530401
k1,293:12601880,9530401:328715
$1,293:12601880,9530401
x1,293:12938204,9530401
(1,293:12938204,9648365:233930,322479,0
x1,293:13139366,9648365
)
$1,293:13172134,9530401
x1,293:13386034,9530401
k1,293:13732758,9530401:346724
$1,293:13732758,9530401
x1,293:14176032,9530401
(1,293:14176032,9648365:233930,322479,0
x1,293:14377194,9648365
)
$1,293:14409962,9530401
k1,293:14738678,9530401:328716
x1,293:15979298,9530401
k1,293:16308013,9530401:328715
$1,293:16308013,9530401
x1,293:16644337,9530401
(1,293:16644337,9648365:233930,322479,0
x1,293:16845499,9648365
)
$1,293:16878267,9530401
k1,293:17206982,9530401:328715
x1,293:18580220,9530401
x1,293:20205860,9530401
x1,293:21147020,9530401
k1,293:21475735,9530401:328715
x1,293:21903535,9530401
x1,293:22288555,9530401
k1,293:22617270,9530401:328715
$1,293:22617270,9530401
[1,293:22617270,9530401:1128607,795169,177422
(1,293:22660845,9322871:0,567979,0
x1,293:23097753,9322871
)
(1,293:22617270,9530401:1128607,795169,177422
x1,293:22953594,9530401
[1,293:22953594,9707823:792283,972591,0
(1,293:23012987,9128448:732890,393216,131072
x1,293:23480999,9128448
x1,293:23713109,9128448
)
(1,293:22953594,9707823:233930,322479,0
x1,293:23154756,9707823
)
]
)
]
k1,293:24086940,9530401:341063
x1,293:24685860,9530401
k1,293:25026922,9530401:341062
(1,293:25026922,9530401:830843,1038838,539454
(1,293:25026922,9530401:830843,1038838,539454
(1,293:25026922,9530401:830843,1038838,539454
h1,293:25026922,9530401:78643,0,0
[1,293:25105565,9530401:673557,1038838,539454
(1,293:25105565,8998374:673557,506811,0
k1,293:25249834,8998374:144269
x1,293:25634854,8998374
k1,293:25779122,8998374:144268
)
(1,293:25105565,10069855:673557,338603,0
x1,293:25779122,10069855
)
]
h1,293:25779122,9530401:78643,0,0
)
)
)
k1,293:25988835,9530401:131070
[1,293:25988835,9530401:901462,1051493,752928
(1,293:25988835,8783286:901462,225735,0
k1,293:26193196,8783286:204361
x1,293:26685936,8783286
k1,293:26890297,8783286:204361
)
(1,293:25988835,9530401:901462,589829,196613
k1,293:26024504,9530401:35669
(1,293:26024504,8940572:830125,0,786442
x1,293:26854629,8940572
)
k1,293:26890297,9530401:35668
)
(1,293:25988835,10204686:901462,346600,0
x1,293:26890297,10204686
)
]
k1,293:27021367,9530401:131070
x1,293:27548427,9530401
[1,293:27548427,9707823:712176,972591,0
(1,293:27604905,9128448:655698,393216,131072
x1,293:28227835,9128448
)
(1,293:27548427,9707823:233930,322479,0
x1,293:27749589,9707823
)
]
$1,293:28260603,9530401
x1,293:28474503,9530401
k1,293:28821227,9530401:346724
$1,293:28821227,9530401
[1,293:28821227,9530401:1176164,795169,177422
(1,293:28824410,9530400:0,567979,0
x1,293:29261318,9530400
)
(1,293:28821227,9530401:1176164,795169,177422
x1,293:29264501,9530401
[1,293:29264501,9707823:732890,972591,0
(1,293:29264501,9128448:732890,393216,131072
x1,293:29732513,9128448
x1,293:29964623,9128448
)
(1,293:29264501,9707823:233930,322479,0
x1,293:29465663,9707823
)
]
)
]
k1,293:30338454,9530401:341063
x1,293:30937374,9530401
k1,293:31278436,9530401:341062
(1,293:31278436,9530401:830843,1038838,539454
(1,293:31278436,9530401:830843,1038838,539454
(1,293:31278436,9530401:830843,1038838,539454
h1,293:31278436,9530401:78643,0,0
[1,293:31357079,9530401:673557,1038838,539454
(1,293:31357079,8998374:673557,506811,0
k1,293:31501348,8998374:144269
x1,293:31886368,8998374
k1,293:32030636,8998374:144268
)
(1,293:31357079,10069855:673557,338603,0
x1,293:32030636,10069855
)
]
h1,293:32030636,9530401:78643,0,0
)
)
)
k1,293:32240349,9530401:131070
[1,293:32240349,9530401:901462,1051493,752928
(1,293:32240349,8783286:901462,225735,0
k1,293:32444710,8783286:204361
x1,293:32937450,8783286
k1,293:33141811,8783286:204361
)
(1,293:32240349,9530401:901462,589829,196613
k1,293:32276018,9530401:35669
(1,293:32276018,8940572:830125,0,786442
x1,293:33106143,8940572
)
k1,293:33141811,9530401:35668
)
(1,293:32240349,10204686:901462,346600,0
x1,293:33141811,10204686
)
]
k1,293:33272881,9530401:131070
(1,293:33272881,9530401:1158440,647518,580022
(1,293:33272881,9530401:1158440,647518,580022
h1,293:33272881,9530401:78643,0,0
[1,293:33351524,9530401:1001154,647518,580022
(1,293:33351524,9220758:1001154,337875,0
k1,293:33712835,9220758:361311
x1,293:33991367,9220758
k1,293:34352678,9220758:361311
)
(1,293:33351524,9954781:1001154,573804,155642
x1,293:33728998,9954781
[1,293:33728998,10110423:623680,729446,0
(1,293:33766044,9675889:586634,294912,98304
x1,293:34319910,9675889
)
(1,293:33728998,10110423:220272,241858,0
x1,293:33916502,10110423
)
]
)
]
h1,293:34352678,9530401:78643,0,0
)
)
$1,293:34431321,9530401
x1,293:34645221,9530401
k1,293:34991945,9530401:346724
x1,293:36232565,9530401
k1,293:36232565,9530401:0
)
(1,294:4025872,11400358:32206693,1051493,752928
[1,293:4025872,11400358:1107217,795169,177422
(1,293:4080142,11192828:0,567979,0
x1,293:4517050,11192828
)
(1,293:4025872,11400358:1107217,795169,177422
x1,293:4362196,11400358
[1,293:4362196,11577780:770893,972591,0
(1,293:4400199,10998405:732890,393216,131072
x1,293:4868211,10998405
x1,293:5100321,10998405
)
(1,293:4362196,11577780:233930,322479,0
x1,293:4563358,11577780
)
]
)
]
g1,293:5351539,11400358
x1,293:5950459,11400358
g1,293:6168909,11400358
(1,293:6168909,11400358:830843,1038838,539454
(1,293:6168909,11400358:830843,1038838,539454
(1,293:6168909,11400358:830843,1038838,539454
h1,293:6168909,11400358:78643,0,0
[1,293:6247552,11400358:673557,1038838,539454
(1,293:6247552,10868331:673557,506811,0
k1,293:6391821,10868331:144269
x1,293:6776841,10868331
k1,293:6921109,10868331:144268
)
(1,293:6247552,11939812:673557,338603,0
x1,293:6921109,11939812
)
]
h1,293:6921109,11400358:78643,0,0
)
)
)
g1,293:7130822,11400358
[1,293:7130822,11400358:901462,1051493,752928
(1,293:7130822,10653243:901462,225735,0
k1,293:7335183,10653243:204361
x1,293:7827923,10653243
k1,293:8032284,10653243:204361
)
(1,293:7130822,11400358:901462,589829,196613
k1,293:7166491,11400358:35669
(1,293:7166491,10810529:830125,0,786442
x1,293:7996616,10810529
)
k1,293:8032284,11400358:35668
)
(1,293:7130822,12074643:901462,346600,0
x1,293:8032284,12074643
)
]
g1,293:8163354,11400358
(1,293:8163354,11400358:994635,546132,152916
x1,293:9147294,11400358
)
g1,293:9289059,11400358
x1,293:9816119,11400358
[1,293:9816119,11577780:712176,972591,0
(1,293:9872597,10998405:655698,393216,131072
x1,293:10495527,10998405
)
(1,293:9816119,11577780:233930,322479,0
x1,293:10017281,11577780
)
]
$1,293:10528295,11400358
x1,293:10742195,11400358
g1,293:11084435,11400358
x1,293:12816752,11400358
g1,293:13073432,11400358
x1,293:15259490,11400358
g1,293:15516170,11400358
x1,293:16328990,11400358
g1,293:16585670,11400358
x1,293:19076923,11400358
g1,293:19333603,11400358
x1,293:20488663,11400358
g1,293:20745343,11400358
x1,293:21173143,11400358
x1,293:21536773,11400358
g1,293:21793453,11400358
x1,293:23697163,11400358
g1,293:23953843,11400358
x1,293:24595543,11400358
g1,293:24852223,11400358
x1,293:26648983,11400358
g1,293:26905663,11400358
x1,293:28146283,11400358
g1,293:28402963,11400358
x1,293:31622022,11400358
g1,293:31878702,11400358
x1,293:32178162,11400358
x1,293:33718242,11400358
x1,293:34231602,11400358
k1,294:36232565,11400358:2000963
g1,294:36232565,11400358
)
(1,297:4025872,14073516:32206693,539580,152916
(1,297:4025872,14073516:0,0,0
g1,297:4025872,14073516
)
(1,297:4025872,14073516:0,0,0
(1,297:4025872,14073516:0,0,0
(1,297:4025872,12500817:0,0,0
)
)
g1,297:4025872,14073516
)
x1,297:5160010,14073516
x1,297:6748257,14073516
k1,297:36232565,14073516:29484308
g1,297:36232565,14073516
)
(1,300:4025872,16154119:32206693,725265,196608
x1,300:5779852,16154119
k1,299:6015528,16154119:235676
x1,299:7085028,16154119
k1,299:7320703,16154119:235675
x1,299:7705723,16154119
x1,299:8133523,16154119
x1,299:9096073,16154119
x1,299:10015843,16154119
x1,299:10336693,16154119
k1,299:10572369,16154119:235676
x1,299:12005499,16154119
x1,299:13331679,16154119
k1,299:13567355,16154119:235676
$1,299:13567355,16154119
x1,299:14476694,16154119
(1,299:14476694,16154119:688128,539580,0
(1,299:14476694,16154119:688128,539580,0
$1,299:14476694,16154119
x1,299:15164822,16154119
$1,299:15164822,16154119
)
)
x1,299:15378722,16154119
k1,299:15509792,16154119:131070
(1,299:15509792,16154119:688128,539580,0
(1,299:15509792,16154119:688128,539580,0
$1,299:15509792,16154119
x1,299:16197920,16154119
$1,299:16197920,16154119
)
)
(1,299:16197920,15822070:732890,393216,131072
x1,299:16665932,15822070
x1,299:16898042,15822070
)
x1,299:17230270,16154119
$1,299:17230270,16154119
k1,299:17465945,16154119:235675
x1,299:17983583,16154119
k1,299:18219259,16154119:235676
x1,299:18989299,16154119
x1,299:20358259,16154119
x1,299:20786059,16154119
x1,299:22266247,16154119
k1,299:22501923,16154119:235676
x1,299:23143623,16154119
x1,299:23806713,16154119
k1,299:24042388,16154119:235675
$1,299:24042388,16154119
x1,299:24652267,16154119
(1,299:24652267,16272083:311300,337875,0
x1,299:24930799,16272083
)
x1,299:25932669,16154119
k1,299:26063739,16154119:131070
x1,299:26553524,16154119
x1,299:26772431,16154119
k1,299:26903501,16154119:131070
(1,299:26903501,16154119:688128,539580,0
(1,299:26903501,16154119:688128,539580,0
$1,299:26903501,16154119
x1,299:27591629,16154119
$1,299:27591629,16154119
)
)
(1,299:27591629,15822070:732890,393216,131072
x1,299:28059641,15822070
x1,299:28291751,15822070
)
x1,299:28623979,16154119
$1,299:28623979,16154119
k1,299:28859655,16154119:235676
x1,299:30100275,16154119
k1,299:30335950,16154119:235675
$1,299:30335950,16154119
x1,299:30945829,16154119
(1,299:30945829,16272083:311300,337875,0
x1,299:31224361,16272083
)
x1,299:31556589,16154119
(1,299:31556589,16154119:466941,546133,0
(1,299:31556589,16154119:466941,546133,0
$1,299:31556589,16154119
x1,299:31998408,16154119
$1,299:32023530,16154119
)
)
x1,299:32237430,16154119
k1,299:32368500,16154119:131070
(1,299:32368500,16154119:688128,539580,0
(1,299:32368500,16154119:688128,539580,0
$1,299:32368500,16154119
x1,299:33056628,16154119
$1,299:33056628,16154119
)
)
(1,299:33056628,15822070:732890,393216,131072
x1,299:33524640,15822070
x1,299:33756750,15822070
)
x1,299:34088978,16154119
$1,299:34088978,16154119
x1,299:34302878,16154119
k1,299:34542755,16154119:239877
x1,299:35975885,16154119
x1,299:36232565,16154119
k1,300:36232565,16154119:0
)
(1,300:4025872,17726818:32206693,725265,196608
x1,300:4239772,17726818
x1,300:5822632,17726818
x1,300:7148812,17726818
g1,299:7405492,17726818
x1,299:8025802,17726818
g1,299:8282482,17726818
$1,299:8282482,17726818
x1,299:9191821,17726818
(1,299:9191821,17726818:688128,539580,0
(1,299:9191821,17726818:688128,539580,0
$1,299:9191821,17726818
x1,299:9879949,17726818
$1,299:9879949,17726818
)
)
x1,299:10093849,17726818
g1,299:10224919,17726818
(1,299:10224919,17726818:688128,539580,0
(1,299:10224919,17726818:688128,539580,0
$1,299:10224919,17726818
x1,299:10913047,17726818
$1,299:10913047,17726818
)
)
(1,299:10913047,17394769:732890,393216,131072
x1,299:11381059,17394769
x1,299:11613169,17394769
)
x1,299:11945397,17726818
$1,299:11945397,17726818
g1,299:12202077,17726818
x1,299:13357137,17726818
g1,299:13613817,17726818
x1,299:14041617,17726818
x1,299:14405247,17726818
g1,299:14661927,17726818
x1,299:15816987,17726818
x1,299:18084327,17726818
g1,299:18341007,17726818
x1,299:19414785,17726818
x1,299:19799805,17726818
x1,299:21746295,17726818
g1,299:22002975,17726818
x1,299:22691733,17726818
g1,299:22948413,17726818
x1,299:23782623,17726818
x1,299:24381543,17726818
x1,299:25433931,17726818
k1,300:36232565,17726818:10798634
g1,300:36232565,17726818
)
(1,303:4025872,20601061:22727758,1100884,828665
g1,303:13504807,20601061
(1,303:13504807,20601061:4783812,1100884,828665
g1,303:13504807,20601061
(1,303:13504807,20601061:0,1100884,471814
[1,303:13504807,20601061:0,1100884,471814
(1,75:13504807,20601061:0,1100884,471814
r1,316:13504807,20601061:0,1572698,471814
)
]
)
(1,303:13504807,20601061:4783812,717927,196608
$1,303:13504807,20601061
(1,303:13504807,20601061:4783812,717927,196608
x1,303:14260009,20601061
(1,303:14260009,20276350:1444694,393216,131072
x1,303:14728021,20276350
x1,303:15671935,20276350
)
x1,303:15918603,20601061
g1,303:16049673,20601061
x1,303:16539458,20601061
(1,303:16544465,20276350:1444694,393216,131072
x1,303:17012477,20276350
x1,303:17956391,20276350
)
x1,303:18288619,20601061
)
$1,303:18288619,20601061
)
)
g1,303:18288619,20601061
(1,303:18288619,20601061:8465011,1100884,828665
(1,303:18288619,20601061:8465011,725265,828665
$1,303:18288619,20601061
(1,303:18288619,20601061:8465011,725265,828665
h1,303:18288619,20601061:0,0,0
g1,303:18507069,20601061
x1,303:19105989,20601061
g1,303:19324439,20601061
[1,303:19324439,20601061:2502630,338603,828665
(1,303:19324439,20601061:2502630,338603,152916
x1,303:21827069,20601061
)
(1,303:19324439,21249138:2502630,364089,101945
k1,303:20153921,21249138:829482
x1,303:20997588,21249138
k1,303:21827069,21249138:829481
)
]
g1,303:21958139,20601061
x1,303:22568018,20601061
(1,303:22568018,20719025:311300,337875,0
x1,303:22846550,20719025
)
x1,303:23848420,20601061
g1,303:23979490,20601061
x1,303:24469275,20601061
x1,303:24688182,20601061
g1,303:24819252,20601061
(1,303:24819252,20601061:688128,539580,0
(1,303:24819252,20601061:688128,539580,0
$1,303:24819252,20601061
x1,303:25507380,20601061
$1,303:25507380,20601061
)
)
(1,303:25507380,20269012:732890,393216,131072
x1,303:25975392,20269012
x1,303:26207502,20269012
)
x1,303:26753630,20601061
)
$1,303:26753630,20601061
)
g1,303:26753630,20601061
)
g1,303:36232565,20601061
(1,303:36232565,20601061:-9478935,1100884,828665
)
g1,303:26753630,20601061
)
(1,303:4025872,22792754:22727758,1100884,726720
g1,303:13504807,22792754
(1,303:13504807,22792754:4783812,1100884,726720
k1,303:16376984,22792754:2872177
(1,303:16376984,22792754:0,1100884,471814
[1,303:16376984,22792754:0,1100884,471814
(1,75:16376984,22792754:0,1100884,471814
r1,316:16376984,22792754:0,1572698,471814
)
]
)
(1,303:16376984,22792754:1911635,731818,0
$1,303:16376984,22792754
(1,303:16376984,22792754:1911635,731818,0
(1,303:16376984,22792754:466941,546133,0
(1,303:16376984,22792754:466941,546133,0
$1,303:16376984,22792754
x1,303:16818803,22792754
$1,303:16843925,22792754
)
)
(1,303:16843925,22454152:1444694,393216,131072
x1,303:17311937,22454152
x1,303:18255851,22454152
)
)
$1,303:18288619,22792754
)
)
g1,303:18288619,22792754
(1,303:18288619,22792754:8465011,1100884,726720
(1,303:18288619,22792754:7636448,725265,726720
$1,303:18288619,22792754
(1,303:18288619,22792754:7636448,725265,726720
h1,303:18288619,22792754:0,0,0
g1,303:18507069,22792754
x1,303:19105989,22792754
g1,303:19324439,22792754
[1,303:19324439,22792754:2502630,338603,726720
(1,303:19324439,22792754:2502630,338603,152916
x1,303:21827069,22792754
)
(1,303:19324439,23440831:2502630,364089,0
k1,303:20411458,23440831:1087019
$1,303:20411458,23440831
x1,303:20722209,23440831
$1,303:20740050,23440831
k1,303:21827069,23440831:1087019
)
]
g1,303:21958139,22792754
x1,303:22568018,22792754
(1,303:22568018,22910718:311300,337875,0
x1,303:22846550,22910718
)
x1,303:23178778,22792754
(1,303:23178778,22792754:466941,546133,0
(1,303:23178778,22792754:466941,546133,0
$1,303:23178778,22792754
x1,303:23620597,22792754
$1,303:23645719,22792754
)
)
x1,303:23859619,22792754
g1,303:23990689,22792754
(1,303:23990689,22792754:688128,539580,0
(1,303:23990689,22792754:688128,539580,0
$1,303:23990689,22792754
x1,303:24678817,22792754
$1,303:24678817,22792754
)
)
(1,303:24678817,22460705:732890,393216,131072
x1,303:25146829,22460705
x1,303:25378939,22460705
)
x1,303:25925067,22792754
)
$1,303:25925067,22792754
)
k1,303:26753630,22792754:828563
)
g1,303:36232565,22792754
(1,303:36232565,22792754:-9478935,1100884,726720
)
g1,303:26753630,22792754
)
(1,308:4025872,25666997:32206693,589824,196608
x1,308:5993752,25666997
k1,304:6337717,25666997:343965
x1,304:7407217,25666997
k1,304:7751182,25666997:343965
x1,304:8910520,25666997
x1,304:11460208,25666997
k1,304:11804173,25666997:343965
$1,304:11804173,25666997
x1,304:12450652,25666997
k1,304:12706229,25666997:234187
x1,304:13305149,25666997
k1,304:13539337,25666997:234188
x1,304:14223817,25666997
$1,304:14223817,25666997
k1,304:14567782,25666997:343965
x1,304:17096080,25666997
k1,304:17440045,25666997:343965
x1,304:18509545,25666997
k1,304:18853510,25666997:343965
x1,304:20339706,25666997
x1,304:23167464,25666997
k1,304:23511428,25666997:343964
x1,304:24131738,25666997
k1,304:24475703,25666997:343965
x1,304:28201841,25666997
k1,304:28545806,25666997:343965
x1,304:29230286,25666997
k1,304:29574251,25666997:343965
x1,304:30643751,25666997
k1,304:30987716,25666997:343965
$1,304:30987716,25666997
x1,304:31334735,25666997
k1,304:31590313,25666997:234188
x1,304:32189233,25666997
k1,304:32423420,25666997:234187
x1,304:32808440,25666997
$1,304:32808440,25666997
k1,304:33152405,25666997:343965
x1,304:36232565,25666997
k1,304:36232565,25666997:0
)
(1,308:4025872,27239696:32206693,546132,152916
x1,308:5384001,27239696
k1,305:5691410,27239696:307409
x1,305:6375890,27239696
k1,305:6683299,27239696:307409
x1,305:7752799,27239696
k1,305:8060208,27239696:307409
x1,305:9001368,27239696
x1,305:9386388,27239696
k1,305:9693797,27239696:307409
x1,305:10314107,27239696
k1,305:10621516,27239696:307409
x1,305:12893134,27239696
x1,305:14454604,27239696
k1,305:14762013,27239696:307409
x1,305:15617613,27239696
x1,305:17778003,27239696
k1,305:18085412,27239696:307409
x1,305:19646882,27239696
x1,305:20866112,27239696
k1,305:21186203,27239696:320091
x1,305:21571223,27239696
k1,305:21878632,27239696:307409
x1,305:22306432,27239696
x1,305:25151302,27239696
k1,305:25458711,27239696:307409
x1,305:29693931,27239696
k1,305:30001340,27239696:307409
x1,305:30518978,27239696
k1,305:30826387,27239696:307409
x1,305:33136507,27239696
k1,305:33443916,27239696:307409
x1,305:34363686,27239696
k1,305:34671095,27239696:307409
x1,305:35098895,27239696
x1,305:36232565,27239696
k1,305:36232565,27239696:0
)
(1,308:4025872,28812395:32206693,589824,196608
x1,308:9099580,28812395
k1,305:9656096,28812395:556516
x1,305:13591583,28812395
k1,305:13919688,28812395:328105
$1,305:13919688,28812395
x1,305:14529567,28812395
(1,305:14529567,28930359:311300,337875,0
x1,305:14808099,28930359
)
x1,305:15809969,28812395
k1,305:15941039,28812395:131070
x1,305:16430824,28812395
x1,305:16735291,28812395
$1,305:16735291,28812395
k1,305:17063396,28812395:328105
x1,305:17581034,28812395
k1,305:17909140,28812395:328106
x1,305:21160420,28812395
x1,305:22208530,28812395
k1,305:22536635,28812395:328105
x1,305:24033935,28812395
k1,305:24362040,28812395:328105
x1,305:24661500,28812395
x1,305:26629380,28812395
k1,305:26957485,28812395:328105
x1,305:27385285,28812395
x1,305:30230155,28812395
k1,305:30558261,28812395:328106
x1,305:32654481,28812395
x1,305:33407409,28812395
k1,305:33735514,28812395:328105
x1,305:34809292,28812395
x1,305:35215702,28812395
k1,305:35543807,28812395:328105
x1,305:36232565,28812395
k1,305:36232565,28812395:0
)
(1,308:4025872,30385094:32206693,589824,196608
x1,308:5095372,30385094
k1,305:5351363,30385094:255991
x1,305:6970103,30385094
k1,305:7226094,30385094:255991
x1,305:10477374,30385094
k1,305:10733365,30385094:255991
x1,305:12491623,30385094
k1,305:12747614,30385094:255991
x1,305:13817114,30385094
k1,305:14073106,30385094:255992
x1,305:16096531,30385094
k1,305:16352522,30385094:255991
x1,305:19111832,30385094
k1,305:19367823,30385094:255991
x1,305:20009523,30385094
k1,305:20265514,30385094:255991
x1,305:20975023,30385094
k1,305:21231015,30385094:255992
x1,305:22386075,30385094
k1,305:22642066,30385094:255991
x1,305:26513656,30385094
k1,305:26769647,30385094:255991
$1,305:26769647,30385094
x1,305:27379526,30385094
(1,305:27379526,30503058:311300,337875,0
x1,305:27658058,30503058
)
x1,305:27990286,30385094
(1,305:27990286,30385094:466941,546133,0
(1,305:27990286,30385094:466941,546133,0
$1,305:27990286,30385094
x1,305:28432105,30385094
$1,305:28457227,30385094
)
)
x1,305:28756687,30385094
$1,305:28756687,30385094
k1,305:29012678,30385094:255991
x1,305:30167738,30385094
k1,305:30423730,30385094:255992
x1,305:33319936,30385094
k1,305:33575927,30385094:255991
x1,305:36232565,30385094
k1,305:36232565,30385094:0
)
(1,308:4025872,31957793:32206693,546132,152916
x1,308:5095372,31957793
k1,305:5350472,31957793:255100
x1,305:10184612,31957793
k1,305:10439713,31957793:255101
x1,305:12792613,31957793
k1,305:13047713,31957793:255100
x1,305:14677631,31957793
k1,305:14932732,31957793:255101
x1,305:16387252,31957793
x1,305:16772272,31957793
k1,305:17027372,31957793:255100
x1,305:20753510,31957793
k1,305:21008611,31957793:255101
x1,305:22035331,31957793
k1,305:22290431,31957793:255100
x1,305:22974911,31957793
k1,305:23230012,31957793:255101
x1,305:23657812,31957793
x1,305:24021442,31957793
k1,305:24276542,31957793:255100
x1,305:25132142,31957793
x1,305:27249752,31957793
k1,305:27591466,31957793:341714
x1,305:28147606,31957793
x1,305:28468456,31957793
k1,305:28723556,31957793:255100
x1,305:31525646,31957793
k1,305:31780747,31957793:255101
x1,305:33025645,31957793
k1,305:33280745,31957793:255100
x1,305:36232565,31957793
k1,305:36232565,31957793:0
)
(1,308:4025872,33530492:32206693,589824,196608
x1,308:4582012,33530492
x1,306:4902862,33530492
k1,306:5192911,33530492:290049
x1,306:5620711,33530492
x1,306:7011061,33530492
x1,306:7545811,33530492
k1,306:7835859,33530492:290048
x1,306:8905359,33530492
k1,306:9195408,33530492:290049
x1,306:10564368,33530492
k1,306:10854416,33530492:290048
x1,306:11474726,33530492
k1,306:11764775,33530492:290049
x1,306:12834275,33530492
k1,306:13124324,33530492:290049
x1,306:16846184,33530492
k1,306:17136232,33530492:290048
x1,306:18365748,33530492
k1,306:18655763,33530492:290015
x1,306:21088399,33530492
k1,306:21378414,33530492:290015
x1,306:24629694,33530492
k1,306:24919743,33530492:290049
x1,306:25219203,33530492
x1,306:28463930,33530492
k1,306:28753978,33530492:290048
x1,306:29395678,33530492
k1,306:29685727,33530492:290049
x1,306:30498547,33530492
x1,306:30712447,33530492
k1,306:31002496,33530492:290049
x1,306:32542576,33530492
x1,306:33055936,33530492
k1,306:33354326,33530492:298390
x1,306:33996026,33530492
k1,307:34286075,33530492:290049
x1,307:35826155,33530492
x1,307:36232565,33530492
k1,307:36232565,33530492:0
)
(1,308:4025872,35103191:32206693,731818,0
(1,307:4025872,35103191:466941,546133,0
(1,307:4025872,35103191:466941,546133,0
$1,307:4025872,35103191
x1,307:4467691,35103191
$1,307:4492813,35103191
)
)
(1,307:4492813,34764589:1444694,393216,131072
x1,307:4960825,34764589
x1,307:5904739,34764589
)
$1,307:5937507,35103191
g1,307:6194187,35103191
x1,307:6711825,35103191
g1,307:6968505,35103191
x1,307:9582363,35103191
g1,307:9839043,35103191
x1,307:10527801,35103191
g1,307:10784481,35103191
x1,307:12196221,35103191
k1,308:36232565,35103191:24036344
g1,308:36232565,35103191
)
(1,310:4025872,37977434:32206693,1100884,471814
g1,310:15315166,37977434
(1,310:15315166,37977434:9628105,1100884,471814
g1,310:15315166,37977434
(1,310:15315166,37977434:0,1100884,471814
[1,310:15315166,37977434:0,1100884,471814
(1,75:15315166,37977434:0,1100884,471814
r1,316:15315166,37977434:0,1572698,471814
)
]
)
(1,310:15315166,37977434:9628105,731818,196608
$1,310:15315166,37977434
(1,310:15315166,37977434:9628105,731818,196608
x1,310:16224505,37977434
(1,310:16224505,37977434:466941,546133,0
(1,310:16224505,37977434:466941,546133,0
$1,310:16224505,37977434
x1,310:16666324,37977434
$1,310:16691446,37977434
)
)
(1,310:16691446,37638832:1444694,393216,131072
x1,310:17159458,37638832
x1,310:18103372,37638832
)
x1,310:18354594,37977434
(1,310:18354594,37977434:466941,546133,0
(1,310:18354594,37977434:466941,546133,0
$1,310:18354594,37977434
x1,310:18796413,37977434
$1,310:18821535,37977434
)
)
(1,310:18821535,37638832:732890,393216,131072
x1,310:19289547,37638832
x1,310:19521657,37638832
)
x1,310:19853885,37977434
g1,310:20072335,37977434
x1,310:20684006,37977434
g1,310:20902456,37977434
x1,310:21811795,37977434
(1,310:21811795,37977434:466941,546133,0
(1,310:21811795,37977434:466941,546133,0
$1,310:21811795,37977434
x1,310:22253614,37977434
$1,310:22278736,37977434
)
)
(1,310:22278736,37638832:732890,393216,131072
x1,310:22746748,37638832
x1,310:22978858,37638832
)
x1,310:23230080,37977434
(1,310:23230080,37977434:466941,546133,0
(1,310:23230080,37977434:466941,546133,0
$1,310:23230080,37977434
x1,310:23671899,37977434
$1,310:23697021,37977434
)
)
(1,310:23697021,37638832:732890,393216,131072
x1,310:24165033,37638832
x1,310:24397143,37638832
)
x1,310:24943271,37977434
)
$1,310:24943271,37977434
)
)
g1,310:24943271,37977434
(1,310:24943271,37977434:0,1100884,471814
(1,310:24943271,37977434:0,0,0
$1,310:24943271,37977434
h1,310:24943271,37977434:0,0,0
$1,310:24943271,37977434
)
g1,310:24943271,37977434
)
g1,310:36232565,37977434
(1,310:36232565,37977434:0,1100884,471814
(1,310:36232565,37977434:0,1100884,471814
k1,310:35248625,37977434:-983940
(1,310:35248625,37977434:983940,1100884,471814
(1,310:35248625,37977434:0,1100884,471814
[1,310:35248625,37977434:0,1100884,471814
(1,75:35248625,37977434:0,1100884,471814
r1,316:35248625,37977434:0,1572698,471814
)
]
)
(1,310:35248625,37977434:0,0,0
(1,310:35248625,36208127:0,0,0
)
)
(1,310:35248625,37977434:983940,589824,196608
x1,310:35933105,37977434
x1,310:36232565,37977434
)
)
)
)
g1,310:36232565,37977434
)
(1,313:4025872,40851677:32206693,731818,196608
h1,312:4025872,40851677:1155060,0,0
x1,312:6507112,40851677
k1,312:6792282,40851677:285170
x1,312:8625998,40851677
k1,312:8911140,40851677:285142
x1,312:9510060,40851677
x1,312:10280100,40851677
x1,312:12162420,40851677
k1,312:12447591,40851677:285171
x1,312:12965229,40851677
k1,312:13250399,40851677:285170
x1,312:13934879,40851677
x1,312:15261059,40851677
x1,312:16180829,40851677
x1,312:16501679,40851677
k1,312:16786849,40851677:285170
x1,312:18540829,40851677
k1,312:18826000,40851677:285171
x1,312:20259130,40851677
x1,312:20473030,40851677
x1,312:22055890,40851677
x1,312:23382070,40851677
k1,312:23667240,40851677:285170
x1,312:24287550,40851677
k1,312:24572721,40851677:285171
$1,312:24572721,40851677
x1,312:25482060,40851677
(1,312:25482060,40851677:466941,546133,0
(1,312:25482060,40851677:466941,546133,0
$1,312:25482060,40851677
x1,312:25923879,40851677
$1,312:25949001,40851677
)
)
(1,312:25949001,40513075:732890,393216,131072
x1,312:26417013,40513075
x1,312:26649123,40513075
)
x1,312:26900345,40851677
(1,312:26900345,40851677:466941,546133,0
(1,312:26900345,40851677:466941,546133,0
$1,312:26900345,40851677
x1,312:27342164,40851677
$1,312:27367286,40851677
)
)
(1,312:27367286,40513075:732890,393216,131072
x1,312:27835298,40513075
x1,312:28067408,40513075
)
x1,312:28399636,40851677
$1,312:28399636,40851677
k1,312:28684806,40851677:285170
x1,312:29202444,40851677
k1,312:29487615,40851677:285171
x1,312:30856575,40851677
x1,312:31712175,40851677
x1,312:32396655,40851677
x1,312:33722835,40851677
x1,312:34942065,40851677
k1,312:35227235,40851677:285170
x1,312:35975885,40851677
x1,312:36232565,40851677
k1,313:36232565,40851677:0
)
(1,313:4025872,42424376:32206693,589824,196608
x1,313:4453672,42424376
x1,313:5245102,42424376
x1,313:6169150,42424376
x1,313:6703900,42424376
k1,312:7231881,42424376:527981
x1,312:8112876,42424376
k1,312:8431470,42424376:318594
x1,312:8816490,42424376
k1,312:9135083,42424376:318593
x1,312:9691223,42424376
x1,312:10054853,42424376
x1,312:10439873,42424376
k1,312:10758467,42424376:318594
x1,312:11442947,42424376
k1,312:11761541,42424376:318594
x1,312:12488801,42424376
x1,312:13857761,42424376
x1,312:14178611,42424376
k1,312:14497205,42424376:318594
x1,312:14796665,42424376
x1,312:15181685,42424376
x1,312:15695045,42424376
k1,312:16029117,42424376:334072
x1,312:18050336,42424376
k1,312:18368929,42424376:318593
k1,312:18687523,42424376:318594
x1,312:18986983,42424376
x1,312:20527063,42424376
x1,312:20826523,42424376
k1,312:21145117,42424376:318594
x1,312:22261675,42424376
x1,312:24362173,42424376
k1,312:24680766,42424376:318593
x1,312:25750266,42424376
k1,312:26068860,42424376:318594
x1,312:27298376,42424376
k1,312:27616908,42424376:318532
x1,312:28686408,42424376
x1,312:29328108,42424376
x1,312:30098148,42424376
x1,312:30376218,42424376
k1,312:30694811,42424376:318593
x1,312:31293731,42424376
x1,312:32063771,42424376
x1,312:33946091,42424376
k1,312:34264685,42424376:318594
x1,312:36232565,42424376
k1,312:36232565,42424376:0
)
(1,313:4025872,43997075:32206693,546132,152916
x1,313:4410892,43997075
k1,312:4711637,43997075:300745
x1,312:6854915,43997075
k1,312:7155660,43997075:300745
x1,312:7754580,43997075
x1,312:8588790,43997075
k1,312:8889534,43997075:300744
x1,312:9531234,43997075
k1,312:9831979,43997075:300745
x1,312:10901479,43997075
k1,312:11202224,43997075:300745
x1,312:12164501,43997075
x1,312:13537739,43997075
k1,312:13838484,43997075:300745
x1,312:14356122,43997075
k1,312:14656867,43997075:300745
x1,312:15816205,43997075
x1,312:16864315,43997075
k1,312:17165060,43997075:300745
x1,312:17806760,43997075
x1,312:19945760,43997075
k1,312:20246504,43997075:300744
x1,312:20674304,43997075
x1,312:21059324,43997075
k1,312:21360069,43997075:300745
x1,312:22515129,43997075
k1,312:22815874,43997075:300745
x1,312:23329234,43997075
x1,312:23970934,43997075
x1,312:24355954,43997075
x1,312:25682134,43997075
k1,312:25982879,43997075:300745
x1,312:26603189,43997075
k1,312:26903934,43997075:300745
x1,312:28379571,43997075
x1,312:30009489,43997075
k1,312:30310234,43997075:300745
x1,312:32406454,43997075
x1,312:33069544,43997075
k1,312:33543978,43997075:474434
x1,312:34431527,43997075
x1,312:36232565,43997075
k1,312:36232565,43997075:0
)
(1,313:4025872,45569774:32206693,725265,196608
x1,313:4635751,45569774
(1,312:4635751,45687738:311300,337875,0
x1,312:4914283,45687738
)
x1,312:5916153,45569774
k1,312:6047223,45569774:131070
x1,312:6537008,45569774
x1,312:6755915,45569774
k1,312:6886985,45569774:131070
(1,312:6886985,45569774:688128,539580,0
(1,312:6886985,45569774:688128,539580,0
$1,312:6886985,45569774
x1,312:7575113,45569774
$1,312:7575113,45569774
)
)
(1,312:7575113,45237725:732890,393216,131072
x1,312:8043125,45237725
x1,312:8275235,45237725
)
x1,312:8607463,45569774
$1,312:8607463,45569774
k1,312:8836165,45569774:228702
x1,312:9353803,45569774
k1,312:9582505,45569774:228702
x1,312:10848793,45569774
k1,312:11077495,45569774:228702
x1,312:11697805,45569774
k1,312:11926507,45569774:228702
x1,312:12225967,45569774
x1,312:12760717,45569774
x1,312:13124347,45569774
k1,312:13353050,45569774:228703
x1,312:13994750,45569774
x1,312:15406490,45569774
x1,312:17040686,45569774
k1,312:17269388,45569774:228702
x1,312:18510008,45569774
k1,312:18738710,45569774:228702
x1,312:19555808,45569774
k1,312:19784510,45569774:228702
x1,312:21474320,45569774
x1,312:21816560,45569774
x1,312:22736330,45569774
x1,312:23057180,45569774
k1,312:23285882,45569774:228702
x1,312:24783182,45569774
k1,312:25011884,45569774:228702
x1,312:25653584,45569774
x1,312:26385122,45569774
x1,312:27390452,45569774
k1,312:27619154,45569774:228702
x1,312:28303634,45569774
k1,312:28532336,45569774:228702
$1,312:28532336,45569774
x1,312:29022121,45569774
$1,312:29027128,45569774
k1,312:29255831,45569774:228703
x1,312:29773469,45569774
k1,312:30002171,45569774:228702
x1,312:31114451,45569774
k1,312:31343153,45569774:228702
x1,312:31984853,45569774
k1,312:32213555,45569774:228702
x1,312:34228493,45569774
k1,312:34457195,45569774:228702
x1,312:36232565,45569774
k1,312:36232565,45569774:0
)
]
(1,316:4025872,50039361:32206693,506811,0
(1,316:4025872,50039361:32206693,506811,0
k1,316:19744198,50039361:15718326
x1,316:20514238,50039361
k1,316:36232564,50039361:15718326
)
)
]
]
]
!36815
}12
!11
{13
[1,360:4736286,50039361:31496279,45303075,0
(1,360:4736286,4736286:0,0,0
[1,360:0,4736286:0,0,0
(1,360:0,0:0,0,0
g1,360:0,0
)
]
)
[1,360:4736286,4736286:0,0,0
(1,360:4736286,1535259:0,0,0
k1,360:4736286,1535259:776195
)
]
[1,360:4736286,50039361:31496279,45303075,0
[1,360:4025872,50039361:32206693,48438321,0
[1,360:4025872,2387472:32206693,786432,0
(1,360:4025872,2387472:32206693,0,0
h1,360:4025872,2387472:32206693,0,0
)
]
[1,360:4025872,48073281:32206693,44047409,0
(1,313:4025872,4812304:32206693,725265,196608
x1,313:4582012,4812304
x1,312:4902862,4812304
g1,312:5159542,4812304
x1,312:6592672,4812304
g1,312:6849352,4812304
x1,312:7662172,4812304
x1,312:8710282,4812304
g1,312:8966962,4812304
x1,312:10036462,4812304
g1,312:10293142,4812304
x1,312:11704882,4812304
x1,312:13078120,4812304
g1,312:13334800,4812304
x1,312:13762600,4812304
x1,312:14190400,4812304
x1,312:15666310,4812304
g1,312:15922990,4812304
x1,312:16607470,4812304
g1,312:16864150,4812304
$1,312:16864150,4812304
x1,312:17474029,4812304
(1,312:17474029,4930268:311300,337875,0
x1,312:17752561,4930268
)
x1,312:18084789,4812304
(1,312:18084789,4812304:466941,546133,0
(1,312:18084789,4812304:466941,546133,0
$1,312:18084789,4812304
x1,312:18526608,4812304
$1,312:18551730,4812304
)
)
x1,312:18765630,4812304
g1,312:18896700,4812304
(1,312:18896700,4812304:688128,539580,0
(1,312:18896700,4812304:688128,539580,0
$1,312:18896700,4812304
x1,312:19584828,4812304
$1,312:19584828,4812304
)
)
(1,312:19584828,4480255:732890,393216,131072
x1,312:20052840,4480255
x1,312:20284950,4480255
)
x1,312:20617178,4812304
$1,312:20617178,4812304
x1,312:20831078,4812304
g1,312:21173318,4812304
x1,312:21878915,4812304
g1,312:22135595,4812304
x1,312:23889575,4812304
g1,312:24146255,4812304
x1,312:24702395,4812304
x1,312:26310923,4812304
g1,312:26567603,4812304
x1,312:27123743,4812304
x1,312:27444593,4812304
g1,312:27701273,4812304
x1,312:28514093,4812304
x1,312:28899113,4812304
x1,312:29219963,4812304
g1,312:29476643,4812304
x1,312:30888383,4812304
k1,313:36232565,4812304:5344182
g1,313:36232565,4812304
)
(1,316:4025872,7686547:22727758,1100884,828665
g1,316:13504807,7686547
(1,316:13504807,7686547:0,1100884,828665
g1,316:13504807,7686547
(1,316:13504807,7686547:0,1100884,471814
[1,316:13504807,7686547:0,1100884,471814
(1,75:13504807,7686547:0,1100884,471814
r1,360:13504807,7686547:0,1572698,471814
)
]
)
(1,316:13504807,7686547:0,0,0
$1,316:13504807,7686547
h1,316:13504807,7686547:0,0,0
$1,316:13504807,7686547
)
)
g1,316:13504807,7686547
(1,316:13504807,7686547:13248823,1100884,828665
(1,316:13504807,7686547:13248823,725265,828665
$1,316:13504807,7686547
(1,316:13504807,7686547:13248823,725265,828665
h1,316:13504807,7686547:0,0,0
x1,316:14260009,7686547
(1,316:14260009,7361836:1444694,393216,131072
x1,316:14728021,7361836
x1,316:15671935,7361836
)
x1,316:15918603,7686547
g1,316:16049673,7686547
x1,316:16539458,7686547
(1,316:16544465,7361836:1444694,393216,131072
x1,316:17012477,7361836
x1,316:17956391,7361836
)
x1,316:18288619,7686547
g1,316:18507069,7686547
x1,316:19105989,7686547
g1,316:19324439,7686547
[1,316:19324439,7686547:2502630,338603,828665
(1,316:19324439,7686547:2502630,338603,152916
x1,316:21827069,7686547
)
(1,316:19324439,8334624:2502630,364089,101945
k1,316:20153921,8334624:829482
x1,316:20997588,8334624
k1,316:21827069,8334624:829481
)
]
g1,316:21958139,7686547
x1,316:22568018,7686547
(1,316:22568018,7804511:311300,337875,0
x1,316:22846550,7804511
)
x1,316:23848420,7686547
g1,316:23979490,7686547
x1,316:24469275,7686547
x1,316:24688182,7686547
g1,316:24819252,7686547
(1,316:24819252,7686547:688128,539580,0
(1,316:24819252,7686547:688128,539580,0
$1,316:24819252,7686547
x1,316:25507380,7686547
$1,316:25507380,7686547
)
)
(1,316:25507380,7354498:732890,393216,131072
x1,316:25975392,7354498
x1,316:26207502,7354498
)
x1,316:26753630,7686547
)
$1,316:26753630,7686547
)
g1,316:26753630,7686547
)
g1,316:36232565,7686547
(1,316:36232565,7686547:-9478935,1100884,828665
)
g1,316:26753630,7686547
)
(1,316:4025872,9878240:22727758,1100884,471814
g1,316:13504807,9878240
(1,316:13504807,9878240:0,1100884,471814
g1,316:13504807,9878240
(1,316:13504807,9878240:0,1100884,471814
[1,316:13504807,9878240:0,1100884,471814
(1,75:13504807,9878240:0,1100884,471814
r1,360:13504807,9878240:0,1572698,471814
)
]
)
(1,316:13504807,9878240:0,0,0
$1,316:13504807,9878240
h1,316:13504807,9878240:0,0,0
$1,316:13504807,9878240
)
)
g1,316:13504807,9878240
(1,316:13504807,9878240:13248823,1100884,471814
(1,316:13504807,9878240:11415715,731818,196608
$1,316:13504807,9878240
(1,316:13504807,9878240:11415715,731818,196608
h1,316:13504807,9878240:0,0,0
(1,316:13504807,9878240:466941,546133,0
(1,316:13504807,9878240:466941,546133,0
$1,316:13504807,9878240
x1,316:13946626,9878240
$1,316:13971748,9878240
)
)
(1,316:13971748,9539638:1444694,393216,131072
x1,316:14439760,9539638
x1,316:15383674,9539638
)
g1,316:15634892,9878240
x1,316:16233812,9878240
g1,316:16452262,9878240
(1,316:16452262,9878240:466941,546133,0
(1,316:16452262,9878240:466941,546133,0
$1,316:16452262,9878240
x1,316:16894081,9878240
$1,316:16919203,9878240
)
)
(1,316:16919203,9539638:732890,393216,131072
x1,316:17387215,9539638
x1,316:17619325,9539638
)
g1,316:17826853,9878240
x1,316:18438524,9878240
g1,316:18613284,9878240
(1,316:18613284,9878240:691770,539580,0
(1,316:18613284,9878240:691770,539580,0
x1,316:19305054,9878240
)
)
x1,316:19604514,9878240
(1,316:19604514,9878240:466941,546133,0
(1,316:19604514,9878240:466941,546133,0
$1,316:19604514,9878240
x1,316:20046333,9878240
$1,316:20071455,9878240
)
)
(1,316:20071455,9539638:732890,393216,131072
x1,316:20539467,9539638
x1,316:20771577,9539638
)
x1,316:21103805,9878240
(1,316:21103805,9553529:744572,337875,54616
x1,316:21815609,9553529
)
g1,316:22023137,9878240
x1,316:22241591,9878240
g1,316:22416351,9878240
(1,316:22416351,9878240:491520,539580,0
(1,316:22416351,9878240:491520,539580,0
x1,316:22907871,9878240
)
)
x1,316:23207331,9878240
(1,316:23207331,9878240:466941,546133,0
(1,316:23207331,9878240:466941,546133,0
$1,316:23207331,9878240
x1,316:23649150,9878240
$1,316:23674272,9878240
)
)
(1,316:23674272,9539638:732890,393216,131072
x1,316:24142284,9539638
x1,316:24374394,9539638
)
x1,316:24920522,9878240
)
$1,316:24920522,9878240
)
k1,316:26753630,9878240:1833108
)
g1,316:36232565,9878240
(1,316:36232565,9878240:-9478935,1100884,471814
)
g1,316:26753630,9878240
)
(1,318:4025872,13596536:32206693,1879402,747115
x1,318:5993752,13596536
k1,317:6242361,13596536:248609
$1,317:6242361,13596536
(1,317:6242361,13596536:491520,539580,0
(1,317:6242361,13596536:491520,539580,0
x1,317:6733881,13596536
)
)
x1,317:7033341,13596536
(1,317:7033341,13596536:466941,546133,0
(1,317:7033341,13596536:466941,546133,0
$1,317:7033341,13596536
x1,317:7475160,13596536
$1,317:7500282,13596536
)
)
x1,317:7799742,13596536
k1,317:8018192,13596536:218450
x1,317:8617112,13596536
k1,317:8835562,13596536:218450
(1,317:8835562,13596536:2593606,1879402,539454
(1,317:8835562,13596536:2593606,1879402,539454
(1,317:8835562,13596536:2593606,1879402,539454
h1,317:8835562,13596536:78643,0,0
[1,317:8914205,13596536:2436320,1879402,539454
(1,317:8914205,12818018:2436320,1100884,471814
(1,75:8914205,12818018:0,1100884,471814
r1,360:8914205,12818018:0,1572698,471814
)
x1,75:9320705,12818018
k1,317:8914205,12818018:42780
x1,317:9973364,12818018
(1,317:9973364,12935982:311300,337875,0
x1,317:10251896,12935982
)
x1,317:10584124,12818018
(1,317:10584124,12818018:466941,546133,0
(1,317:10584124,12818018:466941,546133,0
$1,317:10584124,12818018
x1,317:11025943,12818018
$1,317:11051065,12818018
)
)
x1,317:11350525,12818018
)
(1,317:8914205,14135990:2436320,546133,0
k1,317:9674255,14135990:760050
x1,317:10080755,14135990
(1,317:10123535,14135990:466941,546133,0
(1,317:10123535,14135990:466941,546133,0
$1,317:10123535,14135990
x1,317:10565354,14135990
$1,317:10590476,14135990
)
)
k1,317:11350525,14135990:760049
)
]
h1,317:11350525,13596536:78643,0,0
)
)
)
k1,317:11568975,13596536:218450
x1,317:12167895,13596536
k1,317:12386345,13596536:218450
[1,317:12386345,13596536:912966,1051493,747115
(1,317:12386345,12849421:912966,225735,0
k1,317:12673828,12849421:287483
x1,317:13011828,12849421
k1,317:13299311,12849421:287483
)
(1,317:12386345,13596536:912966,589829,196613
k1,317:12427766,13596536:41421
(1,317:12427766,13006707:830125,0,786442
x1,317:13257891,13006707
)
k1,317:13299311,13596536:41420
)
(1,317:12386345,14265008:912966,337875,0
x1,317:13299311,14265008
)
]
k1,317:13430381,13596536:131070
(1,317:13430381,13596536:1580507,1879402,539454
(1,317:13430381,13596536:1580507,1879402,539454
(1,317:13430381,13596536:1580507,1879402,539454
h1,317:13430381,13596536:78643,0,0
[1,317:13509024,13596536:1423221,1879402,539454
(1,317:13509024,12818018:1423221,1100884,471814
(1,75:13509024,12818018:0,1100884,471814
r1,360:13509024,12818018:0,1572698,471814
)
x1,75:13915524,12818018
k1,317:13509024,12818018:42780
(1,317:13958304,12818018:507901,349525,0
(1,317:13958304,12818018:507901,349525,0
$1,317:13958304,12818018
x1,317:14411956,12818018
$1,317:14466205,12818018
)
)
[1,317:14466205,13012437:466040,843898,0
(1,317:14466205,12532628:466040,364089,0
x1,317:14899477,12532628
)
(1,317:14466205,13012437:233930,322479,0
x1,317:14667367,13012437
)
]
)
(1,317:13509024,14135990:1423221,546133,0
k1,317:13762524,14135990:253500
x1,317:14169024,14135990
(1,317:14211804,14135990:466941,546133,0
(1,317:14211804,14135990:466941,546133,0
$1,317:14211804,14135990
x1,317:14653623,14135990
$1,317:14678745,14135990
)
)
k1,317:14932245,14135990:253500
)
]
h1,317:14932245,13596536:78643,0,0
)
)
)
(1,317:14932245,13596536:360450,668471,275256
$1,317:14932245,13596536
(1,317:14932245,13596536:360450,668471,275256
(1,317:14932245,12959521:360450,31456,912271
x1,317:15292695,12959521
)
v1,317:15292695,13596536:0,668466,275250
h1,317:15292695,13596536:0,0,0
)
$1,317:15292695,13596536
)
(1,317:15292695,13596536:668103,539580,0
(1,317:15292695,13596536:668103,539580,0
x1,317:15960798,13596536
)
)
(1,317:15960798,13714500:233930,322479,0
x1,317:16161960,13714500
)
k1,317:16353003,13596536:158275
x1,317:16964674,13596536
k1,317:17122949,13596536:158275
x1,317:17480663,13596536
(1,317:17480663,13714500:233930,322479,0
x1,317:17681825,13714500
)
k1,317:17872867,13596536:158274
x1,317:18091321,13596536
k1,317:18249596,13596536:158275
(1,317:18249596,13596536:1176450,338603,152916
x1,317:19426046,13596536
)
k1,317:19557116,13596536:131070
(1,317:19557116,13596536:360450,668471,275256
$1,317:19557116,13596536
(1,317:19557116,13596536:360450,668471,275256
(1,317:19557116,12959521:360450,31456,912271
x1,317:19917566,12959521
)
v1,317:19917566,13596536:0,668466,275250
h1,317:19917566,13596536:0,0,0
)
$1,317:19917566,13596536
)
(1,317:19917566,13596536:507901,349525,0
(1,317:19917566,13596536:507901,349525,0
$1,317:19917566,13596536
x1,317:20371218,13596536
$1,317:20425467,13596536
)
)
(1,317:20425467,13714500:233930,322479,0
x1,317:20626629,13714500
)
k1,317:20790467,13596536:131070
(1,317:20790467,13596536:1065861,589824,196608
(1,317:20790467,13596536:299460,589824,196608
x1,317:21089927,13596536
)
(1,317:21089927,13596536:466941,546133,0
(1,317:21089927,13596536:466941,546133,0
$1,317:21089927,13596536
x1,317:21531746,13596536
$1,317:21556868,13596536
)
)
(1,317:21556868,13596536:299460,589824,196608
x1,317:21856328,13596536
)
)
k1,317:21987398,13596536:131070
(1,317:21987398,13596536:360450,668471,275256
$1,317:21987398,13596536
(1,317:21987398,13596536:360450,668471,275256
(1,317:21987398,12959521:360450,31456,912271
x1,317:22347848,12959521
)
v1,317:22347848,13596536:0,668466,275250
h1,317:22347848,13596536:0,0,0
)
$1,317:22347848,13596536
)
(1,317:22347848,13596536:360450,668471,275256
$1,317:22347848,13596536
(1,317:22347848,13596536:360450,668471,275256
(1,317:22347848,12959521:360450,31456,912271
x1,317:22708298,12959521
)
v1,317:22708298,13596536:0,668466,275250
h1,317:22708298,13596536:0,0,0
)
$1,317:22708298,13596536
)
$1,317:22708298,13596536
k1,317:22956907,13596536:248609
x1,317:23474545,13596536
k1,317:23723154,13596536:248609
x1,317:24792654,13596536
k1,317:25041264,13596536:248610
x1,317:27522504,13596536
x1,317:27800574,13596536
k1,317:28049183,13596536:248609
x1,317:28669493,13596536
k1,317:28918102,13596536:248609
$1,317:28918102,13596536
x1,317:29527981,13596536
(1,317:29527981,13714500:311300,337875,0
x1,317:29806513,13714500
)
x1,317:30138741,13596536
(1,317:30138741,13596536:466941,546133,0
(1,317:30138741,13596536:466941,546133,0
$1,317:30138741,13596536
x1,317:30580560,13596536
$1,317:30605682,13596536
)
)
x1,317:30905142,13596536
$1,317:30905142,13596536
k1,317:31153751,13596536:248609
x1,317:32394371,13596536
k1,317:32642980,13596536:248609
$1,317:32642980,13596536
(1,317:32642980,13596536:691770,539580,0
(1,317:32642980,13596536:691770,539580,0
x1,317:33334750,13596536
)
)
x1,317:33634210,13596536
(1,317:33634210,13596536:466941,546133,0
(1,317:33634210,13596536:466941,546133,0
$1,317:33634210,13596536
x1,317:34076029,13596536
$1,317:34101151,13596536
)
)
x1,317:34400611,13596536
$1,317:34400611,13596536
k1,317:34649220,13596536:248609
x1,317:35166858,13596536
k1,317:35415467,13596536:248609
x1,317:36232565,13596536
k1,317:36232565,13596536:0
)
(1,318:4025872,15169235:32206693,589824,196608
x1,318:5403388,15169235
x1,317:7007638,15169235
k1,317:7239078,15169235:231440
x1,317:9643314,15169235
k1,317:9874753,15169235:231439
x1,317:12334603,15169235
k1,317:12668430,15169235:333827
x1,317:13374027,15169235
k1,317:13605466,15169235:231439
x1,317:16471726,15169235
k1,317:16708214,15169235:236488
x1,317:17264354,15169235
x1,317:17585204,15169235
k1,317:17816643,15169235:231439
x1,317:18890421,15169235
k1,317:19121861,15169235:231440
x1,317:20191361,15169235
k1,317:20422800,15169235:231439
x1,317:22882650,15169235
x1,317:23203500,15169235
k1,317:23434940,15169235:231440
x1,317:25188920,15169235
k1,317:25420359,15169235:231439
x1,317:26532639,15169235
x1,317:28051329,15169235
k1,317:28282769,15169235:231440
x1,317:28903079,15169235
k1,317:29134518,15169235:231439
$1,317:29134518,15169235
(1,317:29134518,15169235:491520,539580,0
(1,317:29134518,15169235:491520,539580,0
x1,317:29626038,15169235
)
)
x1,317:29925498,15169235
(1,317:29925498,15169235:466941,546133,0
(1,317:29925498,15169235:466941,546133,0
$1,317:29925498,15169235
x1,317:30367317,15169235
$1,317:30392439,15169235
)
)
x1,317:30691899,15169235
$1,317:30691899,15169235
k1,317:30923339,15169235:231440
x1,317:31612097,15169235
k1,317:31843536,15169235:231439
$1,317:31843536,15169235
(1,317:31843536,15169235:691770,539580,0
(1,317:31843536,15169235:691770,539580,0
x1,317:32535306,15169235
)
)
x1,317:32834766,15169235
(1,317:32834766,15169235:466941,546133,0
(1,317:32834766,15169235:466941,546133,0
$1,317:32834766,15169235
x1,317:33276585,15169235
$1,317:33301707,15169235
)
)
x1,317:33601167,15169235
$1,317:33601167,15169235
k1,317:33832607,15169235:231440
x1,317:36232565,15169235
k1,317:36232565,15169235:0
)
(1,318:4025872,16741934:32206693,546132,0
x1,318:4646182,16741934
g1,317:4902862,16741934
x1,317:5972362,16741934
g1,317:6229042,16741934
x1,317:8633278,16741934
g1,317:8889958,16741934
x1,317:11349808,16741934
k1,318:36232564,16741934:24882756
g1,318:36232564,16741934
)
(1,322:4025872,18314633:32206693,546132,152916
h1,321:4025872,18314633:1155060,0,0
x1,321:6507112,18314633
k1,321:6783047,18314633:275935
x1,321:7766987,18314633
x1,321:8173397,18314633
x1,321:8815097,18314633
x1,321:9756257,18314633
k1,321:10032192,18314633:275935
x1,321:10673892,18314633
x1,321:12222528,18314633
k1,321:12498462,18314633:275934
x1,321:13653522,18314633
x1,321:15065262,18314633
x1,321:16091982,18314633
k1,321:16367917,18314633:275935
x1,321:17437417,18314633
k1,321:17713352,18314633:275935
x1,321:18942868,18314633
k1,321:19218783,18314633:275915
x1,321:20288283,18314633
x1,321:20929983,18314633
x1,321:21700023,18314633
x1,321:21978093,18314633
k1,321:22254028,18314633:275935
x1,321:22852948,18314633
x1,321:23622988,18314633
x1,321:25505308,18314633
k1,321:25781243,18314633:275935
x1,321:27278543,18314633
k1,321:27554478,18314633:275935
x1,321:28623978,18314633
k1,321:28899913,18314633:275935
x1,321:30129429,18314633
k1,321:30405344,18314633:275915
x1,321:31645964,18314633
k1,321:31921899,18314633:275935
x1,321:32991399,18314633
k1,321:33267334,18314633:275935
x1,321:35101050,18314633
k1,321:35376965,18314633:275915
x1,321:35975885,18314633
x1,321:36232565,18314633
k1,322:36232565,18314633:0
)
(1,322:4025872,19887332:32206693,589824,196608
x1,322:4795912,19887332
x1,322:7195870,19887332
k1,321:7466342,19887332:270472
x1,321:8155100,19887332
k1,321:8422814,19887332:267714
x1,321:9368252,19887332
x1,321:11515808,19887332
k1,321:11783522,19887332:267714
x1,321:12425222,19887332
k1,321:12692936,19887332:267714
x1,321:14714155,19887332
k1,321:14981869,19887332:267714
k1,321:15249583,19887332:267714
x1,321:15549043,19887332
x1,321:17089123,19887332
x1,321:17602483,19887332
k1,321:17872956,19887332:270473
x1,321:18899676,19887332
k1,321:19167389,19887332:267713
x1,321:20279669,19887332
k1,321:20547383,19887332:267714
x1,321:22044683,19887332
x1,321:22429703,19887332
x1,321:22857503,19887332
x1,321:24247853,19887332
k1,321:24515567,19887332:267714
x1,321:25200047,19887332
k1,321:25467761,19887332:267714
x1,321:26922281,19887332
k1,321:27189995,19887332:267714
x1,321:27831695,19887332
k1,321:28099409,19887332:267714
x1,321:29211689,19887332
k1,321:29479403,19887332:267714
x1,321:30591683,19887332
x1,321:31019483,19887332
x1,321:32499671,19887332
k1,321:32767385,19887332:267714
x1,321:33366305,19887332
x1,321:34136345,19887332
x1,321:36232565,19887332
k1,321:36232565,19887332:0
)
(1,322:4025872,21460031:32206693,546132,152916
x1,322:4988149,21460031
x1,322:5522899,21460031
x1,322:6250159,21460031
x1,322:7084369,21460031
k1,321:7345569,21460031:261200
x1,321:7901709,21460031
x1,321:8222559,21460031
k1,321:8482856,21460031:260297
x1,321:9466796,21460031
x1,321:10407956,21460031
x1,321:10621856,21460031
x1,321:12183326,21460031
k1,321:12443622,21460031:260296
x1,321:13598682,21460031
x1,321:15737682,21460031
k1,321:15997979,21460031:260297
x1,321:18650339,21460031
k1,321:18910635,21460031:260296
x1,321:19659285,21460031
x1,321:20728785,21460031
x1,321:21652833,21460031
x1,321:21973683,21460031
k1,321:22233979,21460031:260296
x1,321:22751617,21460031
x1,321:23393317,21460031
x1,321:23799727,21460031
x1,321:24398647,21460031
x1,321:25724827,21460031
k1,321:25985124,21460031:260297
x1,321:27443922,21460031
x1,321:28303800,21460031
k1,321:28564096,21460031:260296
x1,321:29975836,21460031
k1,321:30236132,21460031:260296
x1,321:31305632,21460031
k1,321:31565929,21460031:260297
x1,321:33405469,21460031
x1,321:35073889,21460031
k1,321:35334185,21460031:260296
x1,321:35975885,21460031
x1,321:36232565,21460031
k1,322:36232565,21460031:0
)
(1,322:4025872,23032730:32206693,546132,152916
x1,322:6040810,23032730
k1,321:6242908,23032730:202098
x1,321:6863218,23032730
k1,321:7065316,23032730:202098
x1,321:8134816,23032730
k1,321:8336914,23032730:202098
x1,321:9149734,23032730
x1,321:10501582,23032730
x1,321:11250232,23032730
k1,321:11452330,23032730:202098
x1,321:12692950,23032730
x1,321:13527160,23032730
x1,321:15088630,23032730
x1,321:15495040,23032730
x1,321:15944230,23032730
k1,321:16146327,23032730:202097
x1,321:17301387,23032730
x1,321:17943087,23032730
x1,321:19162317,23032730
k1,321:19364415,23032730:202098
x1,321:21122673,23032730
k1,321:21324771,23032730:202098
x1,321:21966471,23032730
k1,321:22168569,23032730:202098
x1,321:23623089,23032730
x1,321:25034829,23032730
k1,321:25247843,23032730:213014
x1,321:26488463,23032730
k1,321:26690561,23032730:202098
x1,321:27760061,23032730
k1,321:27962159,23032730:202098
x1,321:29331119,23032730
x1,321:30186719,23032730
x1,321:30871199,23032730
x1,321:32796299,23032730
k1,321:32998397,23032730:202098
x1,321:33960947,23032730
x1,321:34478585,23032730
x1,321:35334185,23032730
x1,321:35847545,23032730
x1,321:36232565,23032730
k1,321:36232565,23032730:0
)
(1,322:4025872,24605429:32206693,546132,152916
x1,322:4543510,24605429
k1,321:4750001,24605429:206491
x1,321:6037679,24605429
k1,321:6244169,24605429:206490
x1,321:7099769,24605429
x1,321:8212049,24605429
x1,321:8597069,24605429
x1,321:9345719,24605429
k1,321:9552210,24605429:206491
x1,321:10454868,24605429
x1,321:11096568,24605429
x1,321:11524368,24605429
x1,321:12679428,24605429
x1,321:13577808,24605429
x1,321:13727538,24605429
k1,321:14053048,24605429:325510
x1,321:14844205,24605429
x1,321:15122275,24605429
k1,321:15328766,24605429:206491
x1,321:15970466,24605429
x1,321:16847456,24605429
k1,321:17053947,24605429:206491
x1,321:17738427,24605429
k1,321:17944917,24605429:206490
x1,321:19057197,24605429
k1,321:19263688,24605429:206491
x1,321:20375968,24605429
x1,321:20803768,24605429
x1,321:22283956,24605429
k1,321:22490447,24605429:206491
x1,321:23089367,24605429
x1,321:23859407,24605429
x1,321:25741727,24605429
k1,321:25948217,24605429:206490
x1,321:26636975,24605429
k1,321:26843466,24605429:206491
x1,321:27912966,24605429
k1,321:28119457,24605429:206491
x1,321:29274517,24605429
x1,321:29916217,24605429
x1,321:30515137,24605429
x1,321:31841317,24605429
k1,321:32047807,24605429:206490
x1,321:33566224,24605429
x1,321:34186534,24605429
k1,321:34393025,24605429:206491
x1,321:36232565,24605429
k1,321:36232565,24605429:0
)
(1,322:4025872,26178128:32206693,589824,196608
x1,322:5255388,26178128
k1,321:5508434,26178128:253046
x1,321:7117691,26178128
x1,321:9202807,26178128
k1,321:9455852,26178128:253045
x1,321:11017322,26178128
k1,321:11270371,26178128:253049
x1,321:12083191,26178128
x1,321:12617941,26178128
k1,321:12870991,26178128:253050
x1,321:13897711,26178128
k1,321:14238740,26178128:341029
x1,321:15029897,26178128
x1,321:15307967,26178128
k1,321:15561017,26178128:253050
x1,321:15988817,26178128
x1,321:16352447,26178128
x1,321:17528897,26178128
x1,321:17849747,26178128
k1,321:18102796,26178128:253049
x1,321:19514536,26178128
k1,321:19767585,26178128:253049
x1,321:20837085,26178128
k1,321:21090134,26178128:253049
x1,321:21924344,26178128
x1,321:22245194,26178128
x1,321:23058014,26178128
x1,321:23464424,26178128
x1,321:23913614,26178128
k1,321:24166663,26178128:253049
x1,321:24808363,26178128
x1,321:26481061,26178128
x1,321:27507781,26178128
k1,321:27760831,26178128:253050
x1,321:28873111,26178128
x1,321:29300911,26178128
x1,321:30263461,26178128
x1,321:30648481,26178128
k1,321:30901530,26178128:253049
x1,321:31671570,26178128
x1,321:33023418,26178128
x1,321:33648006,26178128
k1,321:33901055,26178128:253049
x1,321:34863605,26178128
x1,321:36232565,26178128
k1,321:36232565,26178128:0
)
(1,322:4025872,27750827:32206693,589824,196608
x1,322:4667572,27750827
x1,322:6340270,27750827
x1,322:6746680,27750827
k1,321:6982327,27750827:235647
x1,321:8222947,27750827
k1,321:8458594,27750827:235647
x1,321:10255354,27750827
k1,321:10491001,27750827:235647
x1,321:10918801,27750827
x1,321:11282431,27750827
k1,321:11518078,27750827:235647
x1,321:12330898,27750827
x1,321:14777914,27750827
k1,321:15013561,27750827:235647
x1,321:15847771,27750827
x1,321:16446691,27750827
x1,321:16981441,27750827
x1,321:18008161,27750827
k1,321:18243808,27750827:235647
x1,321:19916506,27750827
k1,321:20152154,27750827:235648
x1,321:21713624,27750827
k1,321:21949271,27750827:235647
x1,321:22890431,27750827
x1,321:23724641,27750827
k1,321:23960288,27750827:235647
x1,321:24601988,27750827
k1,321:24837635,27750827:235647
x1,321:25650455,27750827
k1,321:25886102,27750827:235647
x1,321:26185562,27750827
x1,321:27725642,27750827
x1,321:28239002,27750827
k1,321:28574231,27750827:335229
x1,321:29900411,27750827
k1,321:30136058,27750827:235647
x1,321:30991658,27750827
x1,321:31975598,27750827
x1,321:32959538,27750827
x1,321:33387338,27750827
x1,321:34050428,27750827
x1,321:35376608,27750827
k1,321:35612255,27750827:235647
x1,321:36232565,27750827
k1,321:36232565,27750827:0
)
(1,322:4025872,29323526:32206693,546132,152916
x1,322:5095372,29323526
g1,321:5352052,29323526
x1,321:7843305,29323526
g1,321:8099985,29323526
x1,321:9340605,29323526
g1,321:9597285,29323526
x1,321:10907082,29323526
x1,321:12692738,29323526
g1,321:12949418,29323526
x1,321:13548338,29323526
x1,321:14318378,29323526
x1,321:16504436,29323526
g1,321:16761116,29323526
x1,321:17787836,29323526
g1,321:18044516,29323526
x1,321:19417754,29323526
x1,321:20444474,29323526
x1,321:22070114,29323526
g1,321:22326794,29323526
x1,321:22968494,29323526
g1,321:23225174,29323526
x1,321:24016331,29323526
x1,321:24786371,29323526
x1,321:26668691,29323526
g1,321:26925371,29323526
x1,321:27310391,29323526
x1,321:27524291,29323526
k1,322:36232565,29323526:8708274
g1,322:36232565,29323526
)
(1,341:4025872,30896225:32206693,546132,152916
h1,339:4025872,30896225:1155060,0,0
x1,339:5758189,30896225
k1,339:5940867,30896225:182678
x1,339:6458505,30896225
k1,339:6641183,30896225:182678
x1,339:7197323,30896225
x1,339:8202653,30896225
x1,339:9421883,30896225
x1,339:10384433,30896225
k1,339:10567111,30896225:182678
x1,339:11978851,30896225
k1,339:12161529,30896225:182678
x1,339:13391045,30896225
k1,339:13573650,30896225:182605
x1,339:16824930,30896225
k1,339:17007608,30896225:182678
x1,339:17820428,30896225
x1,339:18487796,30896225
k1,339:18670474,30896225:182678
x1,339:19782754,30896225
k1,339:19965432,30896225:182678
x1,339:24564282,30896225
k1,339:24746960,30896225:182678
x1,339:26351210,30896225
k1,339:26533889,30896225:182679
x1,339:29489987,30896225
k1,339:29672665,30896225:182678
x1,339:31602043,30896225
k1,339:31784721,30896225:182678
x1,339:32704491,30896225
k1,339:32887169,30896225:182678
x1,339:36232565,30896225
k1,339:36232565,30896225:0
)
(1,341:4025872,32468924:32206693,546132,152916
x1,341:7645060,32468924
x1,340:8543440,32468924
x1,340:8693170,32468924
k1,340:8883629,32468924:190459
x1,340:9936017,32468924
x1,340:11155247,32468924
k1,340:11329150,32468924:173903
x1,340:13425370,32468924
x1,340:14178298,32468924
k1,340:14352201,32468924:173903
x1,340:15165021,32468924
x1,340:15550041,32468924
x1,340:15870891,32468924
k1,340:16044794,32468924:173903
x1,340:16472594,32468924
x1,340:17606264,32468924
k1,340:17780167,32468924:173903
x1,340:19320247,32468924
x1,340:20800435,32468924
k1,340:20974338,32468924:173903
x1,340:21616038,32468924
k1,340:21789942,32468924:173904
x1,340:22859442,32468924
k1,340:23033345,32468924:173903
x1,340:26156285,32468924
k1,340:26330188,32468924:173903
x1,340:27014668,32468924
k1,340:27188571,32468924:173903
x1,340:29327571,32468924
k1,340:29501474,32468924:173903
x1,340:31212674,32468924
k1,340:31386578,32468924:173904
x1,340:32460356,32468924
x1,340:32866766,32468924
k1,340:33040669,32468924:173903
x1,340:33729427,32468924
k1,340:33903330,32468924:173903
x1,340:36232565,32468924
k1,340:36232565,32468924:0
)
(1,341:4025872,34041623:32206693,589824,196608
x1,341:6122092,34041623
x1,340:6571282,34041623
k1,340:6796425,34041623:225143
x1,340:7095885,34041623
x1,340:8907482,34041623
x1,340:9121382,34041623
k1,340:9346525,34041623:225143
x1,340:10886605,34041623
x1,340:11186065,34041623
k1,340:11411208,34041623:225143
x1,340:12651828,34041623
k1,340:12876971,34041623:225143
x1,340:13946471,34041623
k1,340:14171615,34041623:225144
x1,340:17726633,34041623
x1,340:18774743,34041623
k1,340:18999886,34041623:225143
x1,340:20229402,34041623
k1,340:20454514,34041623:225112
x1,340:23705794,34041623
k1,340:23930937,34041623:225143
x1,340:24230397,34041623
x1,340:26091054,34041623
k1,340:26316197,34041623:225143
x1,340:27556817,34041623
k1,340:27781960,34041623:225143
x1,340:29845959,34041623
x1,340:30059859,34041623
k1,340:30285002,34041623:225143
x1,340:31825082,34041623
x1,340:32338442,34041623
k1,340:32670170,34041623:331728
x1,340:34028299,34041623
k1,340:34253442,34041623:225143
x1,340:34937922,34041623
k1,340:35163065,34041623:225143
x1,340:36232565,34041623
k1,340:36232565,34041623:0
)
(1,341:4025872,35614322:32206693,546132,152916
x1,341:5523172,35614322
k1,340:5794848,35614322:271676
x1,340:9431148,35614322
k1,340:9702824,35614322:271676
x1,340:11884604,35614322
k1,340:12156280,35614322:271676
x1,340:12776590,35614322
k1,340:13048266,35614322:271676
x1,340:14160546,35614322
k1,340:14432222,35614322:271676
x1,340:15458942,35614322
x1,340:16678172,35614322
k1,340:16953597,35614322:275425
x1,340:17509737,35614322
x1,340:17830587,35614322
k1,340:18102263,35614322:271676
x1,340:20112923,35614322
x1,340:20497943,35614322
k1,340:20769619,35614322:271676
x1,340:21154639,35614322
k1,340:21426315,35614322:271676
x1,340:25062615,35614322
k1,340:25334291,35614322:271676
x1,340:25762091,35614322
x1,340:26168501,35614322
x1,340:29744909,35614322
k1,340:30016585,35614322:271676
x1,340:31000525,35614322
x1,340:33225085,35614322
k1,340:33496761,35614322:271676
x1,340:35036841,35614322
x1,340:35443251,35614322
k1,340:35714927,35614322:271676
x1,340:36232565,35614322
k1,340:36232565,35614322:0
)
(1,341:4025872,37187021:32206693,546132,152916
x1,341:5138152,37187021
k1,340:5432828,37187021:294676
x1,340:6865958,37187021
k1,340:7160634,37187021:294676
x1,340:7802334,37187021
x1,340:9641874,37187021
x1,340:9962724,37187021
k1,340:10257400,37187021:294676
x1,340:10941880,37187021
k1,340:11236556,37187021:294676
x1,340:14487836,37187021
x1,340:14979806,37187021
k1,340:15283981,37187021:304175
x1,340:16439041,37187021
k1,340:16733717,37187021:294676
x1,340:17251355,37187021
k1,340:17546031,37187021:294676
x1,340:18833709,37187021
k1,340:19128385,37187021:294676
x1,340:21079153,37187021
k1,340:21373829,37187021:294676
x1,340:22015529,37187021
k1,340:22310205,37187021:294676
x1,340:24068463,37187021
k1,340:24363139,37187021:294676
x1,340:25603759,37187021
k1,340:25898435,37187021:294676
x1,340:26925155,37187021
x1,340:29042765,37187021
k1,340:29337441,37187021:294676
x1,340:31651839,37187021
k1,340:31946515,37187021:294676
x1,340:33148633,37187021
k1,340:33443309,37187021:294676
x1,340:36232565,37187021
k1,340:36232565,37187021:0
)
(1,341:4025872,38759720:32206693,546132,152916
x1,341:7469389,38759720
k1,340:7668854,38759720:199465
x1,340:8053874,38759720
k1,340:8253340,38759720:199466
x1,340:10867198,38759720
k1,340:11066663,38759720:199465
x1,340:12136163,38759720
k1,340:12335628,38759720:199465
x1,340:15586908,38759720
x1,340:17576178,38759720
k1,340:17775644,38759720:199466
x1,340:18395954,38759720
k1,340:18595419,38759720:199465
x1,340:18980439,38759720
k1,340:19179904,38759720:199465
x1,340:22816204,38759720
k1,340:23015670,38759720:199466
x1,340:23443470,38759720
x1,340:23849880,38759720
x1,340:27725748,38759720
k1,340:27925213,38759720:199465
x1,340:28609693,38759720
k1,340:28809158,38759720:199465
x1,340:30948158,38759720
k1,340:31147624,38759720:199466
x1,340:34103722,38759720
k1,340:34303187,38759720:199465
x1,340:36232565,38759720
k1,340:36232565,38759720:0
)
(1,341:4025872,40332419:32206693,546132,0
x1,341:4646182,40332419
g1,340:4902862,40332419
x1,340:6132378,40332419
g1,340:6389058,40332419
x1,340:9520554,40332419
g1,340:9777234,40332419
x1,340:10697004,40332419
g1,340:10953684,40332419
x1,340:12065964,40332419
g1,340:12322644,40332419
x1,340:13349364,40332419
x1,340:14568594,40332419
k1,341:36232566,40332419:21663972
g1,341:36232566,40332419
)
(1,357:4025872,43385194:32206693,707788,235929
(1,357:4025872,43385194:2418275,608173,0
g1,357:4025872,43385194
x1,357:5382465,43385194
g1,357:6444147,43385194
)
x1,357:9742789,43385194
g1,357:10096683,43385194
x1,357:14936947,43385194
g1,357:15290841,43385194
x1,357:18193536,43385194
x1,357:18812850,43385194
g1,357:19166744,43385194
x1,357:20763637,43385194
x1,357:25488780,43385194
k1,357:36232565,43385194:10743785
g1,357:36232565,43385194
)
(1,360:4025872,45465797:32206693,546132,152916
x1,360:6014869,45465797
k1,359:6303568,45465797:288699
x1,359:7373068,45465797
k1,359:7661766,45465797:288698
x1,359:11045664,45465797
k1,359:11334363,45465797:288699
$1,359:11334363,45465797
x1,359:11720840,45465797
$1,359:11720840,45465797
k1,359:12009539,45465797:288699
x1,359:12629849,45465797
k1,359:12918547,45465797:288698
x1,359:13988047,45465797
k1,359:14276746,45465797:288699
x1,359:16441414,45465797
x1,359:17190064,45465797
k1,359:17478762,45465797:288698
x1,359:19061622,45465797
x1,359:19339692,45465797
k1,359:19628391,45465797:288699
x1,359:21125691,45465797
k1,359:21414390,45465797:288699
x1,359:23219706,45465797
k1,359:23508404,45465797:288698
x1,359:26682680,45465797
k1,359:26979384,45465797:296704
x1,359:30059544,45465797
k1,359:30348242,45465797:288698
x1,359:33193112,45465797
k1,359:33481811,45465797:288699
x1,359:36232565,45465797
k1,359:36232565,45465797:0
)
(1,360:4025872,47038496:32206693,589824,196608
x1,360:5437612,47038496
k1,359:5719789,47038496:282177
x1,359:6789289,47038496
k1,359:7071466,47038496:282177
x1,359:13043192,47038496
k1,359:13325344,47038496:282152
x1,359:16880362,47038496
k1,359:17162539,47038496:282177
x1,359:19519717,47038496
x1,359:20311147,47038496
k1,359:20593324,47038496:282177
x1,359:21235024,47038496
k1,359:21517201,47038496:282177
x1,359:24960718,47038496
k1,359:25242896,47038496:282178
x1,359:25627916,47038496
k1,359:25910093,47038496:282177
x1,359:26722913,47038496
x1,359:27107933,47038496
x1,359:27428783,47038496
k1,359:27710960,47038496:282177
x1,359:29255318,47038496
x1,359:30838178,47038496
x1,359:31116248,47038496
k1,359:31398425,47038496:282177
x1,359:36232565,47038496
k1,359:36232565,47038496:0
)
]
(1,360:4025872,50039361:32206693,506811,0
(1,360:4025872,50039361:32206693,506811,0
k1,360:19744198,50039361:15718326
x1,360:20514238,50039361
k1,360:36232564,50039361:15718326
)
)
]
]
]
!33591
}13
!11
{14
[1,362:4736286,50039361:31496279,45303075,0
(1,362:4736286,4736286:0,0,0
[1,362:0,4736286:0,0,0
(1,362:0,0:0,0,0
g1,362:0,0
)
]
)
[1,362:4736286,4736286:0,0,0
(1,362:4736286,1535259:0,0,0
k1,362:4736286,1535259:776195
)
]
[1,362:4736286,50039361:31496279,45303075,0
[1,362:4025872,50039361:32206693,48438321,0
[1,362:4025872,2387472:32206693,786432,0
(1,362:4025872,2387472:32206693,0,0
h1,362:4025872,2387472:32206693,0,0
)
]
[1,362:4025872,48073281:32206693,44047409,0
[1,336:4025872,26251965:32206693,22226093,0
[1,336:4025872,26251965:32206693,22226093,0
[1,336:4025872,4274909:32206693,52429,21780448
(1,335:4025872,4952113:29896573,546132,152916
g1,335:4603402,4952113
[1,335:4603402,4952113:29319043,546132,152916
(1,335:4603402,4952113:29319043,546132,152916
h1,335:4603402,4952113:0,0,0
x1,335:8581984,4952113
g1,335:8876896,4952113
x1,335:9319264,4952113
x1,335:9565024,4952113
g1,335:9821704,4952113
x1,335:12312957,4952113
g1,335:12569637,4952113
x1,335:13810257,4952113
g1,335:14066937,4952113
x1,335:17162390,4952113
g1,335:17419070,4952113
x1,335:20974088,4952113
k1,335:33922445,4952113:12948357
g1,335:33922445,4952113
)
]
)
(1,336:4025872,6063255:32206693,643653,19808601
[1,336:4025872,6063255:32206693,643653,19808601
(1,336:4025872,6063255:32206693,643653,19808601
(1,323:4025872,6063255:1155060,0,0
k1,323:5180932,6063255:1155060
)
[1,336:5180932,6063255:32206693,643653,19808601
(1,325:5180932,6063255:29896573,643653,196608
h1,325:5180932,6063255:0,0,0
(1,325:5180932,6063255:2736125,539580,152916
x1,325:7574817,6063255
g1,325:7917057,6063255
)
x1,325:10295625,6063255
x1,325:11044275,6063255
g1,325:11300955,6063255
x1,325:11942655,6063255
x1,325:13482735,6063255
x1,325:15365055,6063255
g1,325:15621735,6063255
x1,325:17119035,6063255
g1,325:17375715,6063255
x1,325:19181031,6063255
g1,325:19437711,6063255
x1,325:20058021,6063255
g1,325:20314701,6063255
x1,325:21897561,6063255
x1,325:22479369,6063255
g1,325:22736049,6063255
$1,325:22736049,6063255
x1,325:23129266,6063255
(1,325:23129266,6063255:668103,539580,0
(1,325:23129266,6063255:668103,539580,0
x1,325:23797369,6063255
)
)
(1,325:23797369,6181219:233930,322479,0
x1,325:23998531,6181219
)
x1,325:24424516,6063255
[1,325:24424516,6257674:945734,838072,0
(1,325:24424516,5777865:434455,358263,0
x1,325:24748833,5777865
)
(1,325:24424516,6257674:945734,337875,0
x1,325:25337482,6257674
)
]
$1,325:25370250,6063255
k1,325:30223878,6063255:4853628
k1,325:35077505,6063255:4853627
)
(1,328:7106032,7341207:30281593,725265,196608
(1,327:7106032,7341207:0,506811,0
g1,327:7106032,7341207
g1,327:5565952,7341207
g1,327:5180932,7341207
(1,327:5180932,7341207:1540080,506811,0
k1,327:6721012,7341207:1540080
(1,327:6721012,7341207:0,506811,0
k1,327:6122092,7341207:-598920
x1,327:6721012,7341207
)
)
g1,327:7106032,7341207
)
x1,327:9782541,7341207
g1,327:10077453,7341207
x1,327:12457048,7341207
x1,327:12670948,7341207
g1,327:13013188,7341207
x1,327:14873845,7341207
g1,327:15130525,7341207
x1,327:15515545,7341207
g1,327:15772225,7341207
x1,327:18386083,7341207
g1,327:18642763,7341207
x1,327:19049173,7341207
x1,327:20589253,7341207
g1,327:20845933,7341207
x1,327:23498293,7341207
g1,327:23754973,7341207
x1,327:24182773,7341207
x1,327:24567793,7341207
g1,327:24824473,7341207
$1,327:24824473,7341207
(1,327:24824473,7341207:688128,539580,0
(1,327:24824473,7341207:688128,539580,0
$1,327:24824473,7341207
x1,327:25512601,7341207
$1,327:25512601,7341207
)
)
(1,327:25512601,7009158:744572,393216,131072
x1,327:26224405,7009158
)
$1,327:26257173,7341207
x1,327:26471073,7341207
k1,328:31929349,7341207:5458276
k1,328:37387625,7341207:5458276
)
(1,328:7106032,8946839:30281593,589824,196608
(1,328:7106032,8946839:0,506811,0
g1,328:7106032,8946839
g1,328:5565952,8946839
g1,328:5180932,8946839
(1,328:5180932,8946839:1540080,506811,0
k1,328:6721012,8946839:1540080
(1,328:6721012,8946839:0,506811,0
k1,328:6122092,8946839:-598920
x1,328:6721012,8946839
)
)
g1,328:7106032,8946839
)
x1,328:9803932,8946839
x1,328:11736243,8946839
x1,328:11950143,8946839
g1,328:12292383,8946839
x1,328:12794912,8946839
x1,328:13415222,8946839
g1,328:13671902,8946839
x1,328:14741402,8946839
x1,328:15147812,8946839
g1,328:15404492,8946839
$1,328:15404492,8946839
x1,328:15682562,8946839
g1,328:15901012,8946839
x1,328:16499932,8946839
g1,328:16718382,8946839
x1,328:17317302,8946839
g1,328:17448372,8946839
(1,328:17448372,8946839:917502,349526,0
x1,328:17666826,8946839
g1,328:17797896,8946839
x1,328:18016350,8946839
g1,328:18147420,8946839
x1,328:18365874,8946839
)
g1,328:18496944,8946839
g1,328:18628014,8946839
x1,328:18841914,8946839
g1,328:18972984,8946839
x1,328:19424313,8946839
$1,328:19531263,8946839
x1,328:19745163,8946839
g1,328:20001843,8946839
x1,328:22825323,8946839
g1,328:23082003,8946839
$1,328:23082003,8946839
x1,328:23755560,8946839
$1,328:23755560,8946839
g1,328:24012240,8946839
x1,328:26579040,8946839
g1,328:26835720,8946839
x1,328:27948000,8946839
x1,328:28786488,8946839
g1,328:29043168,8946839
x1,328:29663478,8946839
g1,328:29920158,8946839
$1,328:29920158,8946839
x1,328:30447218,8946839
(1,328:30447218,9064803:233930,322479,0
x1,328:30648380,9064803
)
$1,328:30681148,8946839
x1,328:30895048,8946839
g1,328:31151728,8946839
x1,328:31840486,8946839
x1,328:32225506,8946839
k1,328:37387625,8946839:5162119
)
(1,328:7106032,10004152:30281593,795169,196608
x1,328:7932552,10004152
[1,328:7932552,10181574:801050,972591,0
(1,328:7989030,9602199:744572,393216,131072
x1,328:8700834,9602199
)
(1,328:7932552,10181574:233930,322479,0
x1,328:8133714,10181574
)
]
x1,328:8947502,10004152
g1,328:9078572,10004152
x1,328:9605632,10004152
[1,328:9605632,10181574:801050,972591,0
(1,328:9662110,9602199:744572,393216,131072
x1,328:10373914,9602199
)
(1,328:9605632,10181574:233930,322479,0
x1,328:9806794,10181574
)
]
x1,328:10620582,10004152
g1,328:10751652,10004152
(1,328:10751652,10004152:917502,349526,0
x1,328:10970106,10004152
g1,328:11101176,10004152
x1,328:11319630,10004152
g1,328:11450700,10004152
x1,328:11669154,10004152
)
g1,328:11800224,10004152
g1,328:11931294,10004152
x1,328:12145194,10004152
g1,328:12276264,10004152
x1,328:12803324,10004152
[1,328:12803324,10181574:1015258,972591,0
(1,328:12859802,9602199:958780,393216,131072
x1,328:13785814,9602199
)
(1,328:12803324,10181574:233930,322479,0
x1,328:13004486,10181574
)
]
x1,328:14118042,10004152
$1,328:14118042,10004152
x1,328:14331942,10004152
g1,328:14588622,10004152
x1,328:16085922,10004152
g1,328:16342602,10004152
$1,328:16342602,10004152
(1,328:16342602,10004152:688128,539580,0
(1,328:16342602,10004152:688128,539580,0
$1,328:16342602,10004152
x1,328:17030730,10004152
$1,328:17030730,10004152
)
)
g1,328:17249180,10004152
x1,328:17848100,10004152
g1,328:18066550,10004152
(1,328:18066550,10004152:688128,539580,0
(1,328:18066550,10004152:688128,539580,0
$1,328:18066550,10004152
x1,328:18754678,10004152
$1,328:18754678,10004152
)
)
(1,328:18754678,9672103:732890,393216,131072
x1,328:19222690,9672103
x1,328:19454800,9672103
)
$1,328:19487568,10004152
x1,328:19701468,10004152
g1,328:19958148,10004152
x1,328:21926028,10004152
g1,328:22182708,10004152
x1,328:23252208,10004152
g1,328:23508888,10004152
x1,328:24668226,10004152
x1,328:27217914,10004152
g1,328:27474594,10004152
$1,328:27474594,10004152
x1,328:28121073,10004152
x1,328:28441923,10004152
$1,328:28441923,10004152
g1,328:28698603,10004152
x1,328:31226901,10004152
g1,328:31483581,10004152
x1,328:32553081,10004152
g1,328:32809761,10004152
x1,328:34039277,10004152
g1,328:34295957,10004152
x1,328:37123715,10004152
k1,328:37387625,10004152:263910
)
(1,328:7106032,10954424:30281593,649479,152916
x1,328:7726342,10954424
g1,328:7983022,10954424
x1,328:9052522,10954424
g1,328:9309202,10954424
x1,328:12731602,10954424
g1,328:12988282,10954424
x1,328:13394692,10954424
x1,328:15041722,10954424
g1,328:15298402,10954424
x1,328:15982882,10954424
g1,328:16239562,10954424
x1,328:17309062,10954424
g1,328:17565742,10954424
$1,328:17565742,10954424
x1,328:17912761,10954424
(1,328:17934151,10669034:554939,364089,0
x1,328:18456322,10669034
)
$1,328:18489090,10954424
g1,328:18745770,10954424
x1,328:21612030,10954424
g1,328:21868710,10954424
x1,328:22489020,10954424
g1,328:22745700,10954424
x1,328:23815200,10954424
g1,328:24071880,10954424
x1,328:24670800,10954424
x1,328:25718910,10954424
g1,328:25975590,10954424
x1,328:27537060,10954424
g1,328:27793740,10954424
x1,328:28863240,10954424
g1,328:29119920,10954424
x1,328:32841780,10954424
g1,328:33098460,10954424
x1,328:37038498,10954424
k1,328:37387625,10954424:349127
)
(1,328:7106032,11904696:30281593,537395,152916
x1,328:8111362,11904696
x1,328:8860012,11904696
g1,328:9116692,11904696
x1,328:9758392,11904696
g1,328:10015072,11904696
x1,328:11651271,11904696
x1,328:13901499,11904696
g1,328:14158179,11904696
x1,328:15142119,11904696
x1,328:15356019,11904696
k1,328:26371822,11904696:11015803
k1,328:37387625,11904696:11015803
)
(1,329:7106032,12854968:30281593,546132,152916
h1,329:7106032,12854968:0,0,0
x1,329:9073912,12854968
g1,329:9330592,12854968
x1,329:12196852,12854968
g1,329:12453532,12854968
x1,329:13523032,12854968
g1,329:13779712,12854968
x1,329:15704812,12854968
x1,329:17972152,12854968
g1,329:18228832,12854968
x1,329:21950692,12854968
g1,329:22207372,12854968
x1,329:23383822,12854968
x1,329:26404090,12854968
k1,329:31895858,12854968:5491768
k1,329:37387625,12854968:5491767
)
(1,330:7106032,14360842:30281593,1287422,988858
h1,329:7106032,14360842:0,0,0
$1,329:7106032,14360842
[1,329:7106032,14360842:1128607,795169,177422
(1,329:7149607,14153312:0,567979,0
x1,329:7586515,14153312
)
(1,329:7106032,14360842:1128607,795169,177422
x1,329:7442356,14360842
[1,329:7442356,14538264:792283,972591,0
(1,329:7501749,13958889:732890,393216,131072
x1,329:7969761,13958889
x1,329:8201871,13958889
)
(1,329:7442356,14538264:233930,322479,0
x1,329:7643518,14538264
)
]
)
]
g1,329:8453089,14360842
x1,329:9052009,14360842
g1,329:9270459,14360842
(1,329:9270459,14360842:830843,1038838,539454
(1,329:9270459,14360842:830843,1038838,539454
(1,329:9270459,14360842:830843,1038838,539454
h1,329:9270459,14360842:78643,0,0
[1,329:9349102,14360842:673557,1038838,539454
(1,329:9349102,13828815:673557,506811,0
k1,329:9493371,13828815:144269
x1,329:9878391,13828815
k1,329:10022659,13828815:144268
)
(1,329:9349102,14900296:673557,338603,0
x1,329:10022659,14900296
)
]
h1,329:10022659,14360842:78643,0,0
)
)
)
g1,329:10232372,14360842
[1,329:10232372,14360842:1135960,1287422,988858
(1,329:10232372,13377798:1135960,225735,0
k1,329:10553982,13377798:321610
x1,329:11046722,13377798
k1,329:11368332,13377798:321610
)
(1,329:10232372,14360842:1135960,825758,432543
(1,329:10232372,13613728:1135960,78644,1179657
x1,329:11368332,13613728
)
)
(1,329:10232372,15271057:1135960,346600,0
k1,329:10349621,15271057:117249
x1,329:11251083,15271057
k1,329:11368332,15271057:117249
)
]
g1,329:11499402,14360842
x1,329:12026462,14360842
[1,329:12026462,14538264:712176,972591,0
(1,329:12082940,13958889:655698,393216,131072
x1,329:12705870,13958889
)
(1,329:12026462,14538264:233930,322479,0
x1,329:12227624,14538264
)
]
$1,329:12738638,14360842
x1,329:12952538,14360842
g1,329:13209218,14360842
$1,329:13209218,14360842
[1,329:13209218,14360842:1176164,795169,177422
(1,329:13212401,14360841:0,567979,0
x1,329:13649309,14360841
)
(1,329:13209218,14360842:1176164,795169,177422
x1,329:13652492,14360842
[1,329:13652492,14538264:732890,972591,0
(1,329:13652492,13958889:732890,393216,131072
x1,329:14120504,13958889
x1,329:14352614,13958889
)
(1,329:13652492,14538264:233930,322479,0
x1,329:13853654,14538264
)
]
)
]
g1,329:14603832,14360842
x1,329:15202752,14360842
g1,329:15421202,14360842
(1,329:15421202,14360842:830843,1038838,539454
(1,329:15421202,14360842:830843,1038838,539454
(1,329:15421202,14360842:830843,1038838,539454
h1,329:15421202,14360842:78643,0,0
[1,329:15499845,14360842:673557,1038838,539454
(1,329:15499845,13828815:673557,506811,0
k1,329:15644114,13828815:144269
x1,329:16029134,13828815
k1,329:16173402,13828815:144268
)
(1,329:15499845,14900296:673557,338603,0
x1,329:16173402,14900296
)
]
h1,329:16173402,14360842:78643,0,0
)
)
)
g1,329:16383115,14360842
[1,329:16383115,14360842:1135960,1287422,988858
(1,329:16383115,13377798:1135960,225735,0
k1,329:16704725,13377798:321610
x1,329:17197465,13377798
k1,329:17519075,13377798:321610
)
(1,329:16383115,14360842:1135960,825758,432543
(1,329:16383115,13613728:1135960,78644,1179657
x1,329:17519075,13613728
)
)
(1,329:16383115,15271057:1135960,346600,0
k1,329:16500364,15271057:117249
x1,329:17401826,15271057
k1,329:17519075,15271057:117249
)
]
g1,329:17650145,14360842
(1,329:17650145,14360842:1396522,1038838,886079
(1,329:17650145,14360842:1396522,1038838,886079
h1,329:17650145,14360842:78643,0,0
[1,329:17728788,14360842:1239236,1038838,886079
(1,329:17728788,13828815:1239236,506811,0
k1,329:18155896,13828815:427108
x1,329:18540916,13828815
k1,329:18968024,13828815:427108
)
(1,329:17728788,15069499:1239236,795169,177422
x1,329:18255848,15069499
[1,329:18255848,15246921:712176,972591,0
(1,329:18312326,14667546:655698,393216,131072
x1,329:18935256,14667546
)
(1,329:18255848,15246921:233930,322479,0
x1,329:18457010,15246921
)
]
)
]
h1,329:18968024,14360842:78643,0,0
)
)
$1,329:19046667,14360842
x1,329:19260567,14360842
g1,329:19517247,14360842
x1,329:20757867,14360842
g1,329:21014547,14360842
$1,329:21014547,14360842
[1,329:21014547,14360842:1107217,795169,177422
(1,329:21068817,14153312:0,567979,0
x1,329:21505725,14153312
)
(1,329:21014547,14360842:1107217,795169,177422
x1,329:21350871,14360842
[1,329:21350871,14538264:770893,972591,0
(1,329:21388874,13958889:732890,393216,131072
x1,329:21856886,13958889
x1,329:22088996,13958889
)
(1,329:21350871,14538264:233930,322479,0
x1,329:21552033,14538264
)
]
)
]
g1,329:22340214,14360842
x1,329:22939134,14360842
g1,329:23157584,14360842
(1,329:23157584,14360842:830843,1038838,539454
(1,329:23157584,14360842:830843,1038838,539454
(1,329:23157584,14360842:830843,1038838,539454
h1,329:23157584,14360842:78643,0,0
[1,329:23236227,14360842:673557,1038838,539454
(1,329:23236227,13828815:673557,506811,0
k1,329:23380496,13828815:144269
x1,329:23765516,13828815
k1,329:23909784,13828815:144268
)
(1,329:23236227,14900296:673557,338603,0
x1,329:23909784,14900296
)
]
h1,329:23909784,14360842:78643,0,0
)
)
)
g1,329:24119497,14360842
[1,329:24119497,14360842:1135960,1287422,988858
(1,329:24119497,13377798:1135960,225735,0
k1,329:24441107,13377798:321610
x1,329:24933847,13377798
k1,329:25255457,13377798:321610
)
(1,329:24119497,14360842:1135960,825758,432543
(1,329:24119497,13613728:1135960,78644,1179657
x1,329:25255457,13613728
)
)
(1,329:24119497,15271057:1135960,346600,0
k1,329:24236746,15271057:117249
x1,329:25138208,15271057
k1,329:25255457,15271057:117249
)
]
g1,329:25386527,14360842
(1,329:25386527,14360842:994635,546132,152916
x1,329:26370467,14360842
)
g1,329:26512232,14360842
x1,329:27039292,14360842
[1,329:27039292,14538264:712176,972591,0
(1,329:27095770,13958889:655698,393216,131072
x1,329:27718700,13958889
)
(1,329:27039292,14538264:233930,322479,0
x1,329:27240454,14538264
)
]
$1,329:27751468,14360842
x1,329:27965368,14360842
k1,330:32676497,14360842:4711129
k1,330:37387625,14360842:4711128
)
(1,331:7106032,16795861:30281593,725265,196608
(1,330:7106032,16795861:0,506811,0
g1,330:7106032,16795861
g1,330:5565952,16795861
g1,330:5180932,16795861
(1,330:5180932,16795861:1540080,506811,0
k1,330:6721012,16795861:1540080
(1,330:6721012,16795861:0,506811,0
k1,330:6122092,16795861:-598920
x1,330:6721012,16795861
)
)
g1,330:7106032,16795861
)
x1,330:8584234,16795861
x1,330:10172481,16795861
g1,330:10467393,16795861
x1,330:11253825,16795861
x1,330:11467725,16795861
g1,330:11809965,16795861
x1,330:14162865,16795861
g1,330:14419545,16795861
$1,330:14419545,16795861
x1,330:15174747,16795861
(1,330:15174747,16510471:1444694,393216,131072
x1,330:15642759,16510471
x1,330:16586673,16510471
)
x1,330:16833341,16795861
g1,330:16964411,16795861
x1,330:17454196,16795861
(1,330:17459203,16510471:1444694,393216,131072
x1,330:17927215,16510471
x1,330:18871129,16510471
)
x1,330:19203357,16795861
$1,330:19203357,16795861
g1,330:19460037,16795861
x1,330:20871777,16795861
g1,330:21128457,16795861
x1,330:24619305,16795861
g1,330:24875985,16795861
$1,330:24875985,16795861
x1,330:25485864,16795861
(1,330:25485864,16913825:311300,337875,0
x1,330:25764396,16913825
)
x1,330:26766266,16795861
g1,330:26897336,16795861
x1,330:27387121,16795861
x1,330:27606028,16795861
g1,330:27737098,16795861
(1,330:27737098,16795861:688128,539580,0
(1,330:27737098,16795861:688128,539580,0
$1,330:27737098,16795861
x1,330:28425226,16795861
$1,330:28425226,16795861
)
)
(1,330:28425226,16463812:732890,393216,131072
x1,330:28893238,16463812
x1,330:29125348,16463812
)
x1,330:29457576,16795861
$1,330:29457576,16795861
g1,330:29714256,16795861
x1,330:31211556,16795861
g1,330:31468236,16795861
x1,330:31853256,16795861
g1,330:32109936,16795861
x1,330:32537736,16795861
x1,330:35382606,16795861
k1,330:37387625,16795861:2005019
)
(1,331:7106032,17746133:30281593,546132,0
x1,331:9202252,17746133
x1,330:9865342,17746133
k1,331:23626484,17746133:13761142
k1,331:37387626,17746133:13761142
)
(1,332:7106032,19351765:30281593,731818,196608
(1,331:7106032,19351765:0,506811,0
g1,331:7106032,19351765
g1,331:5565952,19351765
g1,331:5180932,19351765
(1,331:5180932,19351765:1540080,506811,0
k1,331:6721012,19351765:1540080
(1,331:6721012,19351765:0,506811,0
k1,331:6122092,19351765:-598920
x1,331:6721012,19351765
)
)
g1,331:7106032,19351765
)
x1,331:8584234,19351765
x1,331:10172481,19351765
g1,331:10467393,19351765
x1,331:10909761,19351765
g1,331:11204673,19351765
x1,331:12278736,19351765
g1,331:12573648,19351765
x1,331:15815862,19351765
x1,331:16029762,19351765
g1,331:16286442,19351765
x1,331:18639342,19351765
g1,331:18896022,19351765
$1,331:18896022,19351765
(1,331:18896022,19351765:466941,546133,0
(1,331:18896022,19351765:466941,546133,0
$1,331:18896022,19351765
x1,331:19337841,19351765
$1,331:19362963,19351765
)
)
(1,331:19362963,19013163:1444694,393216,131072
x1,331:19830975,19013163
x1,331:20774889,19013163
)
$1,331:20807657,19351765
g1,331:21064337,19351765
x1,331:22476077,19351765
g1,331:22732757,19351765
x1,331:26223605,19351765
g1,331:26480285,19351765
$1,331:26480285,19351765
x1,331:27090164,19351765
(1,331:27090164,19469729:311300,337875,0
x1,331:27368696,19469729
)
x1,331:27700924,19351765
(1,331:27700924,19351765:466941,546133,0
(1,331:27700924,19351765:466941,546133,0
$1,331:27700924,19351765
x1,331:28142743,19351765
$1,331:28167865,19351765
)
)
x1,331:28381765,19351765
g1,331:28512835,19351765
(1,331:28512835,19351765:688128,539580,0
(1,331:28512835,19351765:688128,539580,0
$1,331:28512835,19351765
x1,331:29200963,19351765
$1,331:29200963,19351765
)
)
(1,331:29200963,19019716:732890,393216,131072
x1,331:29668975,19019716
x1,331:29901085,19019716
)
x1,331:30233313,19351765
$1,331:30233313,19351765
g1,331:30489993,19351765
x1,331:31987293,19351765
g1,331:32243973,19351765
x1,331:32628993,19351765
g1,331:32885673,19351765
x1,331:33313473,19351765
x1,331:36158343,19351765
k1,331:37387625,19351765:1229282
)
(1,332:7106032,20302037:30281593,546132,0
x1,332:9202252,20302037
x1,331:9865342,20302037
k1,332:23626484,20302037:13761142
k1,332:37387626,20302037:13761142
)
(1,333:7106032,21907669:30281593,731818,196608
(1,332:7106032,21907669:0,0,0
g1,332:7106032,21907669
g1,332:5565952,21907669
g1,332:5180932,21907669
(1,332:5180932,21907669:1540080,0,0
k1,332:6721012,21907669:1540080
(1,332:6721012,21907669:0,0,0
g1,332:6721012,21907669
)
)
g1,332:7106032,21907669
)
x1,332:8584234,21907669
x1,332:10172481,21907669
g1,332:10467393,21907669
x1,332:10909761,21907669
g1,332:11204673,21907669
x1,332:12278736,21907669
g1,332:12573648,21907669
x1,332:16511271,21907669
x1,332:16725171,21907669
g1,332:16981851,21907669
x1,332:20147571,21907669
g1,332:20404251,21907669
$1,332:20404251,21907669
(1,332:20404251,21907669:466941,546133,0
(1,332:20404251,21907669:466941,546133,0
$1,332:20404251,21907669
x1,332:20846070,21907669
$1,332:20871192,21907669
)
)
(1,332:20871192,21569067:1444694,393216,131072
x1,332:21339204,21569067
x1,332:22283118,21569067
)
g1,332:22534336,21907669
x1,332:23133256,21907669
g1,332:23351706,21907669
(1,332:23351706,21907669:466941,546133,0
(1,332:23351706,21907669:466941,546133,0
$1,332:23351706,21907669
x1,332:23793525,21907669
$1,332:23818647,21907669
)
)
(1,332:23818647,21569067:732890,393216,131072
x1,332:24286659,21569067
x1,332:24518769,21569067
)
g1,332:24726297,21907669
x1,332:25337968,21907669
g1,332:25512728,21907669
(1,332:25512728,21907669:691770,539580,0
(1,332:25512728,21907669:691770,539580,0
x1,332:26204498,21907669
)
)
x1,332:26503958,21907669
(1,332:26503958,21907669:466941,546133,0
(1,332:26503958,21907669:466941,546133,0
$1,332:26503958,21907669
x1,332:26945777,21907669
$1,332:26970899,21907669
)
)
(1,332:26970899,21569067:732890,393216,131072
x1,332:27438911,21569067
x1,332:27671021,21569067
)
x1,332:28003249,21907669
(1,332:28003249,21622279:744572,337875,54616
x1,332:28715053,21622279
)
g1,332:28922581,21907669
x1,332:29141035,21907669
g1,332:29315795,21907669
(1,332:29315795,21907669:491520,539580,0
(1,332:29315795,21907669:491520,539580,0
x1,332:29807315,21907669
)
)
x1,332:30106775,21907669
(1,332:30106775,21907669:466941,546133,0
(1,332:30106775,21907669:466941,546133,0
$1,332:30106775,21907669
x1,332:30548594,21907669
$1,332:30573716,21907669
)
)
(1,332:30573716,21569067:732890,393216,131072
x1,332:31041728,21569067
x1,332:31273838,21569067
)
x1,332:31606066,21907669
$1,332:31606066,21907669
x1,332:31819966,21907669
k1,333:34603796,21907669:2783830
k1,333:37387625,21907669:2783829
)
(1,334:7106032,23513301:30281593,546132,152916
(1,333:7106032,23513301:0,506811,0
g1,333:7106032,23513301
g1,333:5565952,23513301
g1,333:5180932,23513301
(1,333:5180932,23513301:1540080,506811,0
k1,333:6721012,23513301:1540080
(1,333:6721012,23513301:0,506811,0
k1,333:6122092,23513301:-598920
x1,333:6721012,23513301
)
)
g1,333:7106032,23513301
)
x1,333:8442771,23513301
x1,333:9490881,23513301
g1,333:9747561,23513301
x1,333:11548599,23513301
g1,333:11805279,23513301
x1,333:12190299,23513301
g1,333:12446979,23513301
x1,333:13131459,23513301
g1,333:13388139,23513301
x1,333:13773159,23513301
g1,333:14029839,23513301
x1,333:14885439,23513301
x1,333:15591309,23513301
g1,333:15847989,23513301
x1,333:17520687,23513301
g1,333:17777367,23513301
x1,333:19103547,23513301
x1,333:19835085,23513301
x1,333:20754855,23513301
x1,333:21952695,23513301
g1,333:22209375,23513301
x1,333:25079913,23513301
g1,333:25336593,23513301
x1,333:28373973,23513301
g1,333:28630653,23513301
x1,333:29550423,23513301
g1,333:29807103,23513301
x1,333:32763201,23513301
k1,333:37387625,23513301:4624424
)
(1,334:7106032,24463573:30281593,795169,556315
[1,333:7106032,24463573:1433130,338603,556315
(1,333:7106032,24463573:1433130,338603,0
x1,333:8539162,24463573
)
(1,333:7106032,24941245:1433130,346600,0
k1,333:7727768,24941245:621736
x1,333:7917426,24941245
k1,333:8539162,24941245:621736
)
]
g1,333:8670232,24463573
x1,333:8888686,24463573
(1,333:8888686,24463573:688128,539580,0
(1,333:8888686,24463573:688128,539580,0
$1,333:8888686,24463573
x1,333:9576814,24463573
$1,333:9576814,24463573
)
)
[1,333:9576814,24665116:1444694,996712,0
(1,333:9576814,24061620:1444694,393216,131072
x1,333:10044826,24061620
x1,333:10988740,24061620
)
(1,333:9576814,24665116:222426,346600,0
x1,333:9766472,24665116
)
]
g1,333:11196268,24463573
x1,333:11807939,24463573
g1,333:11982699,24463573
(1,333:11982699,24463573:688128,539580,0
(1,333:11982699,24463573:688128,539580,0
$1,333:11982699,24463573
x1,333:12670827,24463573
$1,333:12670827,24463573
)
)
[1,333:12670827,24665116:732890,996712,0
(1,333:12670827,24061620:732890,393216,131072
x1,333:13138839,24061620
x1,333:13370949,24061620
)
(1,333:12670827,24665116:222426,346600,0
x1,333:12860485,24665116
)
]
x1,333:13622171,24463573
g1,333:13840621,24463573
x1,333:14439541,24463573
g1,333:14657991,24463573
x1,333:16411971,24463573
$1,333:16411971,24463573
x1,333:16625871,24463573
g1,333:16882551,24463573
x1,333:17400189,24463573
g1,333:17656869,24463573
x1,333:18384129,24463573
x1,333:19753089,24463573
x1,333:20715639,24463573
k1,334:29051632,24463573:8335993
k1,334:37387625,24463573:8335993
)
]
g1,336:37387625,6063255
)
]
)
]
]
]
[1,353:4025872,39927147:32206693,12888750,0
[1,353:4025872,39927147:32206693,12888750,0
[1,353:4025872,27287434:32206693,52429,12443105
(1,352:4025872,27964638:29896573,546132,152916
g1,352:4603402,27964638
[1,352:4603402,27964638:29319043,546132,152916
(1,352:4603402,27964638:29319043,546132,152916
h1,352:4603402,27964638:0,0,0
x1,352:8581984,27964638
g1,352:8876896,27964638
x1,352:9319264,27964638
x1,352:9565024,27964638
g1,352:9821704,27964638
x1,352:10345623,27964638
x1,352:13532733,27964638
g1,352:13789413,27964638
x1,352:14217213,27964638
x1,352:14623623,27964638
x1,352:17044971,27964638
g1,352:17301651,27964638
x1,352:17986131,27964638
g1,352:18242811,27964638
x1,352:20381811,27964638
g1,352:20638491,27964638
x1,352:23594589,27964638
g1,352:23851269,27964638
x1,352:25780647,27964638
k1,352:33922445,27964638:8141798
g1,352:33922445,27964638
)
]
)
(1,353:4025872,29201084:32206693,768957,10345954
[1,353:4025872,29201084:32206693,768957,10345954
(1,353:4025872,29201084:32206693,768957,10345954
(1,343:4025872,29201084:1155060,0,0
k1,343:5180932,29201084:1155060
)
[1,353:5180932,29201084:32206693,768957,10345954
(1,345:5180932,29201084:29896573,768957,152916
h1,345:5180932,29201084:0,0,0
(1,345:5180932,29201084:2736125,539580,152916
x1,345:7574817,29201084
g1,345:7917057,29201084
)
x1,345:8440976,29201084
x1,345:11414186,29201084
g1,345:11670866,29201084
x1,345:15016262,29201084
g1,345:15272942,29201084
x1,345:17925302,29201084
g1,345:18181982,29201084
x1,345:18609782,29201084
x1,345:18994802,29201084
g1,345:19251482,29201084
$1,345:19251482,29201084
[1,345:19251482,29201084:688128,768957,0
(1,345:19377092,29000106:0,567979,0
x1,345:19814000,29000106
)
(1,345:19251482,29201084:688128,539580,0
$1,345:19251482,29201084
x1,345:19939610,29201084
$1,345:19939610,29201084
)
]
$1,345:19939610,29201084
x1,345:20153510,29201084
g1,345:20410190,29201084
x1,345:23789810,29201084
g1,345:24046490,29201084
x1,345:25607960,29201084
g1,345:25864640,29201084
x1,345:26934140,29201084
g1,345:27190820,29201084
x1,345:28196150,29201084
x1,345:28944800,29201084
g1,345:29201480,29201084
x1,345:30912680,29201084
k1,345:32995093,29201084:2082413
k1,345:35077505,29201084:2082412
)
(1,348:7106032,30479036:30281593,768957,196608
(1,347:7106032,30479036:0,506811,0
g1,347:7106032,30479036
g1,347:5565952,30479036
g1,347:5180932,30479036
(1,347:5180932,30479036:1540080,506811,0
k1,347:6721012,30479036:1540080
(1,347:6721012,30479036:0,506811,0
k1,347:6122092,30479036:-598920
x1,347:6721012,30479036
)
)
g1,347:7106032,30479036
)
x1,347:9332436,30479036
g1,347:9627348,30479036
x1,347:14027817,30479036
x1,347:14241717,30479036
g1,347:14583957,30479036
x1,347:16316274,30479036
g1,347:16572954,30479036
x1,347:17642454,30479036
g1,347:17899134,30479036
x1,347:20726892,30479036
g1,347:20983572,30479036
x1,347:21389982,30479036
x1,347:23037012,30479036
g1,347:23293692,30479036
$1,347:23293692,30479036
[1,347:23293692,30479036:688128,768957,0
(1,347:23419302,30278058:0,567979,0
x1,347:23856210,30278058
)
(1,347:23293692,30479036:688128,539580,0
$1,347:23293692,30479036
x1,347:23981820,30479036
$1,347:23981820,30479036
)
]
$1,347:23981820,30479036
x1,347:24195720,30479036
g1,347:24452400,30479036
x1,347:27275880,30479036
g1,347:27532560,30479036
x1,347:27917580,30479036
g1,347:28174260,30479036
x1,347:29500440,30479036
g1,347:29757120,30479036
x1,347:33265080,30479036
g1,347:33521760,30479036
x1,347:34142070,30479036
g1,347:34398750,30479036
x1,347:35600868,30479036
g1,347:35857548,30479036
$1,347:35857548,30479036
x1,347:36308877,30479036
$1,347:36415827,30479036
k1,348:37387625,30479036:971798
)
(1,348:7106032,31429308:30281593,546132,219909
x1,348:8864290,31429308
g1,347:9120970,31429308
x1,347:10190470,31429308
g1,347:10447150,31429308
x1,347:13162863,31429308
$1,347:13162863,31429308
(1,347:13162863,31547272:313181,225735,101945
x1,347:13443276,31547272
)
$1,347:13476044,31429308
x1,347:13732724,31429308
x1,347:16335934,31429308
x1,347:17447941,31429308
g1,347:17704621,31429308
x1,347:18816901,31429308
x1,347:20130247,31429308
g1,347:20386927,31429308
x1,347:21948397,31429308
g1,347:22205077,31429308
x1,347:23135406,31429308
x1,347:25531086,31429308
g1,347:25787766,31429308
x1,347:26771706,31429308
x1,347:26985606,31429308
k1,348:32186616,31429308:5201010
k1,348:37387625,31429308:5201009
)
(1,349:7106032,33034940:30281593,589824,196608
(1,348:7106032,33034940:0,506811,0
g1,348:7106032,33034940
g1,348:5565952,33034940
g1,348:5180932,33034940
(1,348:5180932,33034940:1540080,506811,0
k1,348:6721012,33034940:1540080
(1,348:6721012,33034940:0,506811,0
k1,348:6122092,33034940:-598920
x1,348:6721012,33034940
)
)
g1,348:7106032,33034940
)
x1,348:8054484,33034940
x1,348:11501496,33034940
g1,348:11796408,33034940
x1,348:16174031,33034940
x1,348:16387931,33034940
g1,348:16730171,33034940
x1,348:18462488,33034940
g1,348:18719168,33034940
x1,348:19964066,33034940
g1,348:20220746,33034940
x1,348:23472026,33034940
g1,348:23728706,33034940
x1,348:27450566,33034940
g1,348:27707246,33034940
x1,348:29568176,33034940
g1,348:29824856,33034940
x1,348:30894356,33034940
g1,348:31151036,33034940
x1,348:37122762,33034940
k1,348:37387625,33034940:264863
)
(1,349:7106032,33985212:30281593,546132,152916
x1,349:8667502,33985212
g1,348:8924182,33985212
x1,348:12367699,33985212
g1,348:12624379,33985212
x1,348:13009399,33985212
g1,348:13266079,33985212
x1,348:13950559,33985212
g1,348:14207239,33985212
x1,348:16346239,33985212
g1,348:16602919,33985212
x1,348:17672419,33985212
g1,348:17929099,33985212
x1,348:18356899,33985212
x1,348:18763309,33985212
x1,348:21184657,33985212
g1,348:21441337,33985212
x1,348:24863737,33985212
g1,348:25120417,33985212
x1,348:28465813,33985212
k1,349:32926719,33985212:4460906
k1,349:37387625,33985212:4460906
)
(1,350:7106032,35813666:30281593,954642,511188
(1,349:7106032,35813666:0,506811,0
g1,349:7106032,35813666
g1,349:5565952,35813666
g1,349:5180932,35813666
(1,349:5180932,35813666:1540080,506811,0
k1,349:6721012,35813666:1540080
(1,349:6721012,35813666:0,506811,0
k1,349:6122092,35813666:-598920
x1,349:6721012,35813666
)
)
g1,349:7106032,35813666
)
x1,349:8442771,35813666
x1,349:9490881,35813666
k1,349:9734510,35813666:243629
x1,349:11535548,35813666
k1,349:11779177,35813666:243629
x1,349:12164197,35813666
k1,349:12407826,35813666:243629
x1,349:13648446,35813666
k1,349:13892075,35813666:243629
x1,349:14277095,35813666
k1,349:14520724,35813666:243629
$1,349:14520724,35813666
x1,349:15105718,35813666
$1,349:15145404,35813666
k1,349:15389033,35813666:243629
x1,349:17190071,35813666
k1,349:17433699,35813666:243628
x1,349:18118179,35813666
k1,349:18361808,35813666:243629
x1,349:20500808,35813666
k1,349:20744437,35813666:243629
$1,349:20744437,35813666
(1,349:20744437,35813666:7619486,954642,511188
(1,349:20744437,34940719:469676,31456,1384135
x1,349:21214113,34940719
)
[1,349:21214113,35813666:688128,768957,0
(1,349:21339723,35612688:0,567979,0
x1,349:21776631,35612688
)
(1,349:21214113,35813666:688128,539580,0
$1,349:21214113,35813666
x1,349:21902241,35813666
$1,349:21902241,35813666
)
]
(1,349:21902241,35252240:744572,393216,131072
x1,349:22614045,35252240
)
x1,349:22860713,35813666
g1,349:22991783,35813666
[1,349:22991783,35813666:688128,768957,0
(1,349:23117393,35612688:0,567979,0
x1,349:23554301,35612688
)
(1,349:22991783,35813666:688128,539580,0
$1,349:22991783,35813666
x1,349:23679911,35813666
$1,349:23679911,35813666
)
]
(1,349:23679911,35252240:744572,393216,131072
x1,349:24391715,35252240
)
x1,349:24638383,35813666
g1,349:24769453,35813666
(1,349:24769453,35813666:917502,349526,0
x1,349:24987907,35813666
g1,349:25118977,35813666
x1,349:25337431,35813666
g1,349:25468501,35813666
x1,349:25686955,35813666
)
g1,349:25818025,35813666
g1,349:25949095,35813666
x1,349:26162995,35813666
g1,349:26294065,35813666
[1,349:26294065,35813666:688128,768957,0
(1,349:26419675,35612688:0,567979,0
x1,349:26856583,35612688
)
(1,349:26294065,35813666:688128,539580,0
$1,349:26294065,35813666
x1,349:26982193,35813666
$1,349:26982193,35813666
)
]
(1,349:26982193,35252240:912054,393216,131072
x1,349:27618993,35252240
x1,349:27861479,35252240
)
(1,349:27894247,34940719:469676,31456,1384135
x1,349:28363923,34940719
)
)
$1,349:28363923,35813666
x1,349:28577823,35813666
k1,349:28824062,35813666:246239
x1,349:30791942,35813666
k1,349:31035571,35813666:243629
$1,349:31035571,35813666
x1,349:31620565,35813666
$1,349:31660251,35813666
k1,349:31903880,35813666:243629
x1,349:32421518,35813666
k1,349:32665147,35813666:243629
x1,349:33734647,35813666
k1,349:33978276,35813666:243629
x1,349:34406076,35813666
x1,349:35454186,35813666
x1,349:35860596,35813666
x1,349:36523686,35813666
k1,349:36767315,35813666:243629
x1,349:37387625,35813666
k1,349:37387625,35813666:0
)
(1,350:7106032,36936522:30281593,546132,152916
x1,350:7533832,36936522
x1,349:7940242,36936522
x1,349:10361590,36936522
g1,349:10618270,36936522
x1,349:14686648,36936522
k1,350:26037136,36936522:11350488
k1,350:37387624,36936522:11350488
)
(1,351:7106032,38542154:30281593,546132,152916
(1,350:7106032,38542154:0,506811,0
g1,350:7106032,38542154
g1,350:5565952,38542154
g1,350:5180932,38542154
(1,350:5180932,38542154:1540080,506811,0
k1,350:6721012,38542154:1540080
(1,350:6721012,38542154:0,506811,0
k1,350:6122092,38542154:-598920
x1,350:6721012,38542154
)
)
g1,350:7106032,38542154
)
x1,350:10186192,38542154
g1,350:10442872,38542154
x1,350:11512372,38542154
g1,350:11769052,38542154
x1,350:14849212,38542154
g1,350:15105892,38542154
x1,350:18061990,38542154
g1,350:18318670,38542154
x1,350:20248048,38542154
g1,350:20504728,38542154
x1,350:22262986,38542154
g1,350:22519666,38542154
x1,350:23589166,38542154
g1,350:23845846,38542154
$1,350:23845846,38542154
x1,350:24430840,38542154
$1,350:24470526,38542154
g1,350:24727206,38542154
x1,350:25155006,38542154
x1,350:25561416,38542154
x1,350:27982764,38542154
g1,350:28239444,38542154
x1,350:31370940,38542154
g1,350:31627620,38542154
x1,350:33189090,38542154
g1,350:33445770,38542154
x1,350:34943070,38542154
g1,350:35199750,38542154
x1,350:35798670,38542154
k1,351:36593148,38542154:794478
k1,351:37387625,38542154:794477
)
]
g1,353:37387625,29201084
)
]
)
]
]
]
(1,360:4025872,42024299:32206693,546132,152916
x1,360:6592672,42024299
k1,359:6919155,42024299:326483
x1,359:7475295,42024299
x1,359:7796145,42024299
k1,359:8005555,42024299:209410
x1,359:10495351,42024299
k1,359:10704761,42024299:209410
x1,359:11949659,42024299
k1,359:12159069,42024299:209410
x1,359:15110889,42024299
k1,359:15329753,42024299:218864
x1,359:15885893,42024299
x1,359:16206743,42024299
k1,359:16416153,42024299:209410
x1,359:17956233,42024299
x1,359:19008621,42024299
k1,359:19218031,42024299:209410
x1,359:19603051,42024299
k1,359:19812461,42024299:209410
x1,359:20240261,42024299
x1,359:21994241,42024299
k1,359:22203651,42024299:209410
x1,359:22610061,42024299
x1,359:24560829,42024299
k1,359:24770239,42024299:209410
x1,359:25390549,42024299
k1,359:25599959,42024299:209410
x1,359:26669459,42024299
k1,359:26878869,42024299:209410
x1,359:29974322,42024299
k1,359:30183685,42024299:209363
x1,359:33434965,42024299
k1,359:33644375,42024299:209410
x1,359:36232565,42024299
k1,359:36232565,42024299:0
)
(1,360:4025872,43596998:32206693,546132,152916
x1,360:4710352,43596998
k1,359:5015493,43596998:305141
x1,359:5704251,43596998
k1,359:6009392,43596998:305141
x1,359:6843329,43596998
x1,359:10152682,43596998
k1,359:10457823,43596998:305141
x1,359:11784003,43596998
k1,359:12089144,43596998:305141
x1,359:13458104,43596998
k1,359:13763245,43596998:305141
x1,359:14280883,43596998
k1,359:14586024,43596998:305141
x1,359:15270504,43596998
k1,359:15575644,43596998:305140
x1,359:16944604,43596998
x1,359:18334954,43596998
k1,359:18640095,43596998:305141
x1,359:19709595,43596998
k1,359:20014736,43596998:305141
x1,359:22008284,43596998
x1,359:24297014,43596998
x1,359:25345124,43596998
k1,359:25650265,43596998:305141
x1,359:26484475,43596998
x1,359:28045945,43596998
x1,359:28452355,43596998
x1,359:28901545,43596998
k1,359:29206686,43596998:305141
x1,359:32718924,43596998
k1,359:33024065,43596998:305141
x1,359:34008005,43596998
x1,359:36232565,43596998
k1,359:36232565,43596998:0
)
(1,360:4025872,45169697:32206693,546132,152916
x1,360:5266492,45169697
g1,359:5523172,45169697
x1,359:6592672,45169697
g1,359:6849352,45169697
x1,359:9944805,45169697
g1,359:10201485,45169697
x1,359:13666665,45169697
g1,359:13923345,45169697
x1,359:15163965,45169697
g1,359:15420645,45169697
x1,359:16665543,45169697
g1,359:16922223,45169697
x1,359:17439861,45169697
g1,359:17696541,45169697
x1,359:19112559,45169697
g1,359:19369239,45169697
x1,359:20053719,45169697
g1,359:20310399,45169697
x1,359:22492179,45169697
g1,359:22748859,45169697
x1,359:23818359,45169697
g1,359:24075039,45169697
x1,359:28909179,45169697
g1,359:29165859,45169697
x1,359:31732659,45169697
k1,360:36232565,45169697:4499906
g1,360:36232565,45169697
)
(1,362:4025872,46742396:32206693,546132,152916
x1,362:4528401,46742396
x1,361:5148711,46742396
k1,361:5491478,46742396:342767
x1,361:6560978,46742396
k1,361:6903746,46742396:342768
x1,361:8897294,46742396
x1,361:11186024,46742396
x1,361:12234134,46742396
k1,361:12576901,46742396:342767
x1,361:13411111,46742396
x1,361:13731961,46742396
x1,361:14159761,46742396
x1,361:14972581,46742396
x1,361:15378991,46742396
x1,361:15828181,46742396
k1,361:16170948,46742396:342767
x1,361:16816926,46742396
x1,361:17330286,46742396
x1,361:18357006,46742396
x1,361:19683186,46742396
k1,361:20025953,46742396:342767
x1,361:21437693,46742396
k1,361:21780461,46742396:342768
x1,361:22400771,46742396
k1,361:22743538,46742396:342767
x1,361:23988436,46742396
k1,361:24331203,46742396:342767
x1,361:25144023,46742396
x1,361:26983563,46742396
x1,361:27603873,46742396
k1,361:27968162,46742396:364289
x1,361:28524302,46742396
x1,361:28845152,46742396
k1,361:29187919,46742396:342767
x1,361:30621049,46742396
k1,361:30963817,46742396:342768
x1,361:31652575,46742396
x1,361:33368053,46742396
k1,361:33710820,46742396:342767
x1,361:34234739,46742396
x1,361:35116007,46742396
x1,361:36232565,46742396
k1,361:36232565,46742396:0
)
]
(1,362:4025872,50039361:32206693,506811,0
(1,362:4025872,50039361:32206693,506811,0
k1,362:19744198,50039361:15718326
x1,362:20514238,50039361
k1,362:36232564,50039361:15718326
)
)
]
]
]
!38670
}14
!11
{15
[1,399:4736286,50039361:31496279,45303075,0
(1,399:4736286,4736286:0,0,0
[1,399:0,4736286:0,0,0
(1,399:0,0:0,0,0
g1,399:0,0
)
]
)
[1,399:4736286,4736286:0,0,0
(1,399:4736286,1535259:0,0,0
k1,399:4736286,1535259:776195
)
]
[1,399:4736286,50039361:31496279,45303075,0
[1,399:4025872,50039361:32206693,48438321,0
[1,399:4025872,2387472:32206693,786432,0
(1,399:4025872,2387472:32206693,0,0
h1,399:4025872,2387472:32206693,0,0
)
]
[1,399:4025872,48073281:32206693,44047409,0
(1,362:4025872,4812304:32206693,546132,152916
x1,362:7281430,4812304
k1,361:7554251,4812304:272821
x1,361:9051551,4812304
x1,361:10163831,4812304
k1,361:10436652,4812304:272821
x1,361:11168190,4812304
x1,361:11874060,4812304
x1,361:12087960,4812304
x1,361:12729660,4812304
x1,361:13756380,4812304
k1,361:14029201,4812304:272821
x1,361:15098701,4812304
k1,361:15371522,4812304:272821
x1,361:16098782,4812304
x1,361:16526582,4812304
x1,361:17788592,4812304
x1,361:18216392,4812304
x1,361:18622802,4812304
x1,361:19307282,4812304
x1,361:20077322,4812304
x1,361:21193880,4812304
k1,361:21466700,4812304:272820
x1,361:22493420,4812304
x1,361:23135120,4812304
x1,361:23734040,4812304
x1,361:25060220,4812304
k1,361:25333041,4812304:272821
x1,361:27005739,4812304
x1,361:28588599,4812304
k1,361:28865455,4812304:276856
x1,361:30405535,4812304
x1,361:30811945,4812304
k1,361:31084766,4812304:272821
x1,361:31602404,4812304
k1,361:31875225,4812304:272821
x1,361:32944725,4812304
k1,361:33217546,4812304:272821
x1,361:34890244,4812304
k1,361:35163065,4812304:272821
x1,361:35975885,4812304
x1,361:36232565,4812304
k1,362:36232565,4812304:0
)
(1,362:4025872,6385003:32206693,589824,196608
x1,362:5865412,6385003
x1,362:6271822,6385003
g1,361:6528502,6385003
x1,361:7619392,6385003
x1,361:8368042,6385003
g1,361:8624722,6385003
x1,361:9266422,6385003
g1,361:9523102,6385003
x1,361:10025631,6385003
x1,361:12468369,6385003
g1,361:12725049,6385003
x1,361:13366749,6385003
g1,361:13623429,6385003
x1,361:14436249,6385003
g1,361:14692929,6385003
x1,361:14992389,6385003
x1,361:16532469,6385003
x1,361:17045829,6385003
g1,361:17388069,6385003
x1,361:19120386,6385003
g1,361:19377066,6385003
x1,361:20446566,6385003
x1,361:22268994,6385003
x1,361:22418724,6385003
g1,361:22675404,6385003
x1,361:23231544,6385003
x1,361:23552394,6385003
g1,361:23809074,6385003
x1,361:24621894,6385003
x1,361:25006914,6385003
x1,361:25327764,6385003
g1,361:25584444,6385003
x1,361:26996184,6385003
k1,362:36232565,6385003:9236381
g1,362:36232565,6385003
)
(1,365:4025872,9259246:32206693,1100884,471814
g1,365:7174778,9259246
(1,365:7174778,9259246:25908881,1100884,471814
g1,365:7174778,9259246
(1,365:7174778,9259246:0,1100884,471814
[1,365:7174778,9259246:0,1100884,471814
(1,75:7174778,9259246:0,1100884,471814
r1,399:7174778,9259246:0,1572698,471814
)
]
)
(1,365:7174778,9259246:25908881,589824,219909
$1,365:7174778,9259246
(1,365:7174778,9259246:25908881,589824,219909
x1,365:7621556,9259246
(1,365:7621556,9377210:423588,346600,0
x1,365:8012376,9377210
)
x1,365:8828844,9259246
(1,365:8828844,9377210:945734,337875,54616
x1,365:9741810,9377210
)
g1,365:9993028,9259246
x1,365:10604699,9259246
g1,365:10823149,9259246
(1,365:10823149,9259246:2521745,537395,0
(1,365:10823149,9259246:2521745,537395,0
x1,365:11347068,9259246
x1,365:13344894,9259246
)
)
x1,365:14093544,9259246
(1,365:14093544,9377210:423588,346600,0
x1,365:14484364,9377210
)
x1,365:14816592,9259246
(1,365:14816592,9259246:2695140,546132,152916
(1,365:14816592,9259246:2695140,546132,152916
x1,365:15030492,9259246
g1,365:15287172,9259246
x1,365:17255052,9259246
g1,365:17511732,9259246
)
)
g1,365:17642802,9259246
(1,365:17642802,9259246:994635,546132,152916
x1,365:18626742,9259246
)
g1,365:18768507,9259246
(1,365:18768507,9259246:794928,546133,117964
(1,365:18768507,9259246:794928,546133,117964
$1,365:18768507,9259246
x1,365:19296069,9259246
(1,365:19296069,9377210:267366,332882,0
x1,365:19530667,9377210
)
$1,365:19563435,9259246
)
)
g1,365:19781885,9259246
x1,365:20380805,9259246
g1,365:20599255,9259246
(1,365:20599255,9259246:507901,349525,0
(1,365:20599255,9259246:507901,349525,0
$1,365:20599255,9259246
x1,365:21052907,9259246
$1,365:21107156,9259246
)
)
(1,365:21107156,9377210:233930,322479,0
x1,365:21308318,9377210
)
g1,365:21559536,9259246
x1,365:22158456,9259246
g1,365:22376906,9259246
(1,365:22376906,9259246:491520,546132,0
(1,365:22376906,9259246:491520,546132,0
x1,365:22868426,9259246
)
)
(1,365:22868426,8920645:311300,243940,0
x1,365:23146958,8920645
)
g1,365:23354486,9259246
x1,365:23953406,9259246
g1,365:24128166,9259246
(1,365:24128166,9259246:668103,539580,0
(1,365:24128166,9259246:668103,539580,0
x1,365:24796269,9259246
)
)
(1,365:24796269,9259246:507901,349525,0
(1,365:24796269,9259246:507901,349525,0
$1,365:24796269,9259246
x1,365:25249921,9259246
$1,365:25304170,9259246
)
)
(1,365:25304170,9377210:945734,337875,54616
x1,365:26217136,9377210
)
g1,365:26424664,9259246
x1,365:27023584,9259246
g1,365:27198344,9259246
(1,365:27198344,9259246:628964,539580,0
(1,365:27198344,9259246:628964,539580,0
x1,365:27827308,9259246
)
)
g1,365:27958378,9259246
(1,365:27958378,9259246:994635,546132,152916
x1,365:28942318,9259246
)
x1,365:29252473,9259246
(1,365:29252473,9259246:668103,539580,0
(1,365:29252473,9259246:668103,539580,0
x1,365:29920576,9259246
)
)
(1,365:29920576,9377210:945734,337875,54616
x1,365:30833542,9377210
)
g1,365:31041070,9259246
x1,365:31639990,9259246
g1,365:31814750,9259246
(1,365:31814750,9259246:442368,506811,0
(1,365:31814750,9259246:442368,506811,0
$1,365:31814750,9259246
x1,365:32257118,9259246
$1,365:32257118,9259246
)
)
(1,365:32257118,9377210:313181,225735,101945
x1,365:32537531,9377210
)
x1,365:33083659,9259246
)
$1,365:33083659,9259246
)
)
g1,365:33083659,9259246
(1,365:33083659,9259246:0,1100884,471814
(1,365:33083659,9259246:0,0,0
$1,365:33083659,9259246
h1,365:33083659,9259246:0,0,0
$1,365:33083659,9259246
)
g1,365:33083659,9259246
)
g1,365:36232565,9259246
(1,365:36232565,9259246:0,1100884,471814
(1,365:36232565,9259246:0,1100884,471814
k1,365:34863605,9259246:-1368960
(1,365:34863605,9259246:1368960,1100884,471814
(1,365:34863605,9259246:0,1100884,471814
[1,365:34863605,9259246:0,1100884,471814
(1,75:34863605,9259246:0,1100884,471814
r1,399:34863605,9259246:0,1572698,471814
)
]
)
(1,365:34863605,9259246:0,0,0
(1,365:34863605,7489939:0,0,0
)
)
(1,365:34863605,9259246:1368960,589824,196608
x1,365:35933105,9259246
x1,365:36232565,9259246
)
)
)
)
g1,365:36232565,9259246
)
(1,368:4025872,12133489:32206693,589824,196608
x1,368:4945642,12133489
k1,366:5270833,12133489:325191
$1,366:5270833,12133489
x1,366:5548903,12133489
k1,366:5883966,12133489:335063
x1,366:6482886,12133489
k1,366:6817949,12133489:335063
x1,366:7416869,12133489
k1,366:7547939,12133489:131070
(1,366:7547939,12133489:917502,349526,0
x1,366:7766393,12133489
g1,366:7897463,12133489
x1,366:8115917,12133489
g1,366:8246987,12133489
x1,366:8465441,12133489
)
k1,366:8596511,12133489:131070
k1,366:8727581,12133489:131070
x1,366:8941481,12133489
k1,366:9072551,12133489:131070
x1,366:9523880,12133489
$1,366:9630830,12133489
x1,366:9844730,12133489
k1,366:10187048,12133489:342318
x1,366:11427668,12133489
k1,366:11752858,12133489:325190
$1,366:11752858,12133489
x1,366:12015553,12133489
k1,366:12350616,12133489:335063
x1,366:12949536,12133489
k1,366:13284599,12133489:335063
x1,366:13883519,12133489
k1,366:14014589,12133489:131070
(1,366:14014589,12133489:917502,349526,0
x1,366:14233043,12133489
g1,366:14364113,12133489
x1,366:14582567,12133489
g1,366:14713637,12133489
x1,366:14932091,12133489
)
k1,366:15063161,12133489:131070
k1,366:15194231,12133489:131070
x1,366:15408131,12133489
k1,366:15539201,12133489:131070
x1,366:15925678,12133489
$1,366:15925678,12133489
x1,366:16139578,12133489
k1,366:16687350,12133489:547772
x1,366:17264607,12133489
k1,366:17589797,12133489:325190
x1,366:19775855,12133489
k1,366:20101046,12133489:325191
x1,366:20528846,12133489
x1,366:20892476,12133489
k1,366:21217667,12133489:325191
x1,366:23099987,12133489
k1,366:23425177,12133489:325190
x1,366:24836917,12133489
k1,366:25162108,12133489:325191
$1,366:25162108,12133489
(1,366:25162108,12133489:491520,546132,0
(1,366:25162108,12133489:491520,546132,0
x1,366:25653628,12133489
)
)
(1,366:25653628,11794888:311300,243940,0
x1,366:25932160,11794888
)
$1,366:25964928,12133489
k1,366:26290118,12133489:325190
x1,366:27851588,12133489
k1,366:28176779,12133489:325191
x1,366:28476239,12133489
x1,366:29246279,12133489
x1,366:29545739,12133489
k1,366:29870929,12133489:325190
x1,366:30388567,12133489
k1,366:30713758,12133489:325191
x1,366:31826038,12133489
k1,366:32151228,12133489:325190
x1,366:33220728,12133489
k1,366:33545919,12133489:325191
x1,366:35218617,12133489
k1,366:35543807,12133489:325190
x1,366:36232565,12133489
k1,368:36232565,12133489:0
)
(1,368:4025872,13706188:32206693,589824,196608
x1,368:4517392,13706188
k1,366:4820202,13706188:302810
x1,366:6381672,13706188
k1,366:6684481,13706188:302809
x1,366:7614810,13706188
x1,366:10010490,13706188
k1,366:10313300,13706188:302810
x1,366:11297240,13706188
x1,366:11511140,13706188
k1,366:11991769,13706188:480629
x1,366:13745749,13706188
k1,366:14048559,13706188:302810
$1,366:14048559,13706188
x1,366:14618580,13706188
x1,366:15410921,13706188
(1,366:15410921,13824152:423588,346600,0
x1,366:15801741,13824152
)
x1,366:16618209,13706188
(1,366:16618209,13824152:945734,337875,54616
x1,366:17531175,13824152
)
x1,366:17863403,13706188
k1,366:18160371,13706188:296968
x1,366:18759291,13706188
k1,366:19056259,13706188:296968
x1,366:19505449,13706188
(1,366:19505449,13824152:423588,346600,0
x1,366:19896269,13824152
)
x1,366:20595541,13706188
(1,366:20595541,13824152:390551,225735,0
x1,366:20953324,13824152
)
x1,366:22040754,13706188
$1,366:22040754,13706188
k1,366:22343564,13706188:302810
x1,366:24268664,13706188
k1,366:24571474,13706188:302810
x1,366:25683754,13706188
k1,366:25986564,13706188:302810
x1,366:26628264,13706188
x1,366:28168344,13706188
x1,366:30050664,13706188
k1,366:30353473,13706188:302809
x1,366:31380193,13706188
x1,366:32599423,13706188
k1,366:32913765,13706188:314342
x1,366:33469905,13706188
x1,366:33790755,13706188
k1,366:34093565,13706188:302810
x1,366:36232565,13706188
k1,366:36232565,13706188:0
)
(1,368:4025872,15278887:32206693,589824,219909
x1,368:5095372,15278887
k1,366:5350226,15278887:254854
x1,366:6783356,15278887
x1,366:8344826,15278887
k1,366:8599681,15278887:254855
x1,366:12539719,15278887
k1,366:12794573,15278887:254854
$1,366:12794573,15278887
(1,366:12794573,15278887:491520,546132,0
(1,366:12794573,15278887:491520,546132,0
x1,366:13286093,15278887
)
)
(1,366:13286093,14940286:311300,243940,0
x1,366:13564625,14940286
)
k1,366:13815843,15278887:218450
x1,366:14414763,15278887
k1,366:14633213,15278887:218450
(1,366:14633213,15278887:491520,546132,0
(1,366:14633213,15278887:491520,546132,0
x1,366:15124733,15278887
)
)
k1,366:15295764,15278887:171031
x1,366:15894684,15278887
k1,366:16065715,15278887:171031
(1,366:16065715,15278887:994635,546132,152916
x1,366:17049655,15278887
)
k1,366:17191420,15278887:131070
x1,366:17857924,15278887
(1,366:17857924,15396851:390551,225735,0
x1,366:18215707,15396851
)
x1,366:19932098,15278887
k1,366:20103129,15278887:171031
x1,366:20714800,15278887
k1,366:20885831,15278887:171031
(1,366:20885831,15278887:668103,539580,0
(1,366:20885831,15278887:668103,539580,0
x1,366:21553934,15278887
)
)
x1,366:21853394,15278887
(1,366:21853394,15278887:442368,506811,0
(1,366:21853394,15278887:442368,506811,0
$1,366:21853394,15278887
x1,366:22295762,15278887
$1,366:22295762,15278887
)
)
(1,366:22295762,15396851:313181,225735,101945
x1,366:22576175,15396851
)
$1,366:22608943,15278887
x1,366:22822843,15278887
k1,366:23164474,15278887:341631
x1,366:24490654,15278887
k1,367:24745508,15278887:254854
x1,367:26739056,15278887
x1,367:27573266,15278887
x1,367:29134736,15278887
x1,367:29541146,15278887
x1,367:29990336,15278887
k1,367:30245191,15278887:254855
x1,367:31485811,15278887
k1,367:31740665,15278887:254854
x1,367:32981285,15278887
x1,367:33815495,15278887
x1,367:35376965,15278887
x1,367:35783375,15278887
x1,367:36232565,15278887
k1,367:36232565,15278887:0
)
(1,368:4025872,16851586:32206693,649479,196608
x1,368:7088920,16851586
g1,367:7345600,16851586
x1,367:7987300,16851586
g1,367:8243980,16851586
x1,367:10130578,16851586
g1,367:10387258,16851586
x1,367:11007568,16851586
g1,367:11264248,16851586
x1,367:12333748,16851586
g1,367:12590428,16851586
x1,367:16012828,16851586
g1,367:16269508,16851586
x1,367:16675918,16851586
x1,367:18322948,16851586
g1,367:18579628,16851586
$1,367:18579628,16851586
(1,367:18579628,16851586:466941,546133,0
(1,367:18579628,16851586:466941,546133,0
$1,367:18579628,16851586
x1,367:19021447,16851586
$1,367:19046569,16851586
)
)
(1,367:19046569,16512984:311300,243940,0
x1,367:19325101,16512984
)
g1,367:19576319,16851586
x1,367:20187990,16851586
g1,367:20406440,16851586
x1,367:20705900,16851586
(1,367:20705900,16851586:491520,546132,0
(1,367:20705900,16851586:491520,546132,0
x1,367:21197420,16851586
)
)
(1,367:21197420,16512985:311300,243940,0
x1,367:21475952,16512985
)
x1,367:21722620,16851586
g1,367:21853690,16851586
(1,367:21853690,16851586:1069500,338603,0
x1,367:22260100,16851586
x1,367:22923190,16851586
)
x1,367:23222650,16851586
(1,367:23222650,16851586:668103,539580,0
(1,367:23222650,16851586:668103,539580,0
x1,367:23890753,16851586
)
)
x1,367:24404113,16851586
g1,367:24535183,16851586
(1,367:24535183,16851586:1069500,338603,0
x1,367:24941593,16851586
x1,367:25604683,16851586
)
x1,367:25904143,16851586
(1,367:25904143,16851586:628964,539580,0
(1,367:25904143,16851586:628964,539580,0
x1,367:26533107,16851586
)
)
x1,367:27132027,16851586
(1,367:27132027,16566196:466040,364089,0
x1,367:27565299,16566196
)
$1,367:27598067,16851586
g1,367:27854747,16851586
x1,367:28881467,16851586
g1,367:29138147,16851586
x1,367:30143477,16851586
x1,367:30892127,16851586
g1,367:31148807,16851586
x1,367:31576607,16851586
x1,367:31961627,16851586
k1,368:36232565,16851586:4270938
g1,368:36232565,16851586
)
(1,372:4025872,20294676:32206693,1879402,1454916
g1,372:11678115,20294676
(1,372:11678115,20294676:0,1879402,1454916
g1,372:11678115,20294676
(1,372:11678115,20294676:0,1100884,471814
[1,372:11678115,20294676:0,1100884,471814
(1,75:11678115,20294676:0,1100884,471814
r1,399:11678115,20294676:0,1572698,471814
)
]
)
(1,372:11678115,20294676:0,0,0
$1,372:11678115,20294676
h1,372:11678115,20294676:0,0,0
$1,372:11678115,20294676
)
)
g1,372:11678115,20294676
(1,372:11678115,20294676:16902206,1879402,1454916
(1,372:11678115,20294676:10784100,1879402,1454916
$1,372:11678115,20294676
(1,372:11678115,20294676:10784100,1879402,1454916
h1,372:11678115,20294676:0,0,0
x1,372:12220536,20294676
(1,372:12220536,20412640:470918,358263,101945
x1,372:12658686,20412640
)
x1,372:12990914,20294676
(1,372:12990914,20294676:466941,546133,0
(1,372:12990914,20294676:466941,546133,0
$1,372:12990914,20294676
x1,372:13432733,20294676
$1,372:13457855,20294676
)
)
(1,372:13457855,20412640:311300,337875,0
x1,372:13736387,20412640
)
x1,372:14068615,20294676
g1,372:14287065,20294676
x1,372:14885985,20294676
g1,372:15104435,20294676
[1,372:15104435,20294676:1004888,1419950,983045
(1,372:15104435,19311632:1004888,358263,0
k1,372:15406036,19311632:301601
x1,372:15730353,19311632
k1,372:16109323,19311632:301600
)
(1,372:15104435,20294676:1004888,825758,432543
(1,372:15104435,19547562:1004888,78644,1179657
x1,372:16109323,19547562
)
)
(1,372:15104435,21199078:1004888,337875,0
k1,372:15150396,21199078:45961
x1,372:16063362,21199078
k1,372:16109323,21199078:45961
)
]
g1,372:16240393,20294676
[1,372:16240393,20294676:1004888,1319462,988858
(1,372:16240393,19279592:1004888,225735,101945
k1,372:16602631,19279592:362238
x1,372:16883044,19279592
k1,372:17245281,19279592:362237
)
(1,372:16240393,20294676:1004888,825758,432543
(1,372:16240393,19547562:1004888,78644,1179657
x1,372:17245281,19547562
)
)
(1,372:16240393,21204891:1004888,346600,0
k1,372:16292106,21204891:51713
x1,372:17193568,21204891
k1,372:17245281,21204891:51713
)
]
g1,372:17376351,20294676
(1,372:17376351,20294676:4740894,1879402,1454916
[1,372:17376351,18446544:699052,0,3303048
(1,372:17376351,18446544:699052,0,707796
x1,372:18075403,18446544
)
(1,372:17376351,19154340:699052,0,235932
x1,372:18075403,19154340
)
(1,372:17376351,19390272:699052,0,1415592
x1,372:18075403,19390272
)
(1,372:17376351,20805864:699052,0,235932
x1,372:18075403,20805864
)
(1,372:17376351,21041796:699052,0,707796
x1,372:18075403,21041796
)
]
(1,372:18075403,20294676:3421433,1879402,692370
(1,372:18075403,20294676:3421433,1879402,692370
(1,372:18075403,20294676:3421433,1879402,692370
h1,372:18075403,20294676:78643,0,0
[1,372:18154046,20294676:3264147,1879402,692370
(1,372:18154046,19516158:3264147,1100884,471814
(1,75:18154046,19516158:0,1100884,471814
r1,399:18154046,19516158:0,1572698,471814
)
x1,75:18510941,19516158
(1,372:18510941,19230768:1186484,364089,79930
x1,372:19269167,19230768
(1,372:19269167,19310698:395490,260518,0
x1,372:19631889,19310698
)
)
g1,372:19872185,19516158
x1,372:20090639,19516158
g1,372:20265399,19516158
x1,372:20714589,19516158
[1,372:20714589,19717701:703604,800104,0
(1,372:20714589,19143332:703604,225735,101945
x1,372:20989935,19143332
(1,372:20989935,19223262:395490,260518,0
x1,372:21352657,19223262
)
)
(1,372:20714589,19717701:423588,346600,0
x1,372:21105409,19717701
)
]
)
(1,372:18154046,20834130:3264147,338603,152916
k1,372:19386595,20834130:1232549
x1,372:19762057,20834130
(1,372:19762057,20952094:423588,346600,0
x1,372:20152877,20952094
)
k1,372:21418193,20834130:1232548
)
]
h1,372:21418193,20294676:78643,0,0
)
)
)
[1,372:21418193,18446544:699052,0,3303048
(1,372:21418193,18446544:699052,0,707796
x1,372:22117245,18446544
)
(1,372:21418193,19154340:699052,0,235932
x1,372:22117245,19154340
)
(1,372:21418193,19390272:699052,0,1415592
x1,372:22117245,19390272
)
(1,372:21418193,20805864:699052,0,235932
x1,372:22117245,20805864
)
(1,372:21418193,21041796:699052,0,707796
x1,372:22117245,21041796
)
]
)
g1,372:22248315,20294676
x1,372:22462215,20294676
)
$1,372:22462215,20294676
)
k1,372:28580321,20294676:6118106
)
g1,372:36232564,20294676
(1,372:36232564,20294676:1,1879402,1454916
)
g1,372:36232565,20294676
)
(1,372:4025872,23431686:32206693,1419950,988858
g1,372:11678115,23431686
(1,372:11678115,23431686:0,1419950,988858
g1,372:11678115,23431686
(1,372:11678115,23431686:0,1100884,471814
[1,372:11678115,23431686:0,1100884,471814
(1,75:11678115,23431686:0,1100884,471814
r1,399:11678115,23431686:0,1572698,471814
)
]
)
(1,372:11678115,23431686:0,0,0
$1,372:11678115,23431686
h1,372:11678115,23431686:0,0,0
$1,372:11678115,23431686
)
)
g1,372:11678115,23431686
(1,372:11678115,23431686:16902206,1419950,988858
(1,372:11678115,23431686:16902206,1419950,988858
$1,372:11678115,23431686
(1,372:11678115,23431686:16902206,1419950,988858
h1,372:11678115,23431686:0,0,0
x1,372:12001242,23431686
(1,372:12001242,23549650:470918,358263,101945
x1,372:12439392,23549650
)
x1,372:12771620,23431686
(1,372:12771620,23431686:466941,546133,0
(1,372:12771620,23431686:466941,546133,0
$1,372:12771620,23431686
x1,372:13213439,23431686
$1,372:13238561,23431686
)
)
(1,372:13238561,23549650:311300,337875,0
x1,372:13517093,23549650
)
x1,372:13849321,23431686
g1,372:14067771,23431686
x1,372:14666691,23431686
g1,372:14885141,23431686
x1,372:15496812,23431686
g1,372:15627882,23431686
[1,372:15627882,23431686:1135960,1419950,983045
(1,372:15627882,22448642:1135960,358263,0
k1,372:15995019,22448642:367137
x1,372:16319336,22448642
k1,372:16763842,22448642:367136
)
(1,372:15627882,23431686:1135960,825758,432543
(1,372:15627882,22684572:1135960,78644,1179657
x1,372:16763842,22684572
)
)
(1,372:15627882,24336088:1135960,337875,0
k1,372:15739379,24336088:111497
x1,372:16652345,24336088
k1,372:16763842,24336088:111497
)
]
g1,372:16894912,23431686
[1,372:16894912,23431686:1135960,1319462,988858
(1,372:16894912,22416602:1135960,225735,101945
k1,372:17322686,22416602:427774
x1,372:17603099,22416602
k1,372:18030872,22416602:427773
)
(1,372:16894912,23431686:1135960,825758,432543
(1,372:16894912,22684572:1135960,78644,1179657
x1,372:18030872,22684572
)
)
(1,372:16894912,24341901:1135960,346600,0
k1,372:17012161,24341901:117249
x1,372:17913623,24341901
k1,372:18030872,24341901:117249
)
]
g1,372:18161942,23431686
x1,372:18611132,23431686
(1,372:18611132,23549650:423588,346600,0
x1,372:19001952,23549650
)
g1,372:19209480,23431686
x1,372:19808400,23431686
g1,372:19983160,23431686
[1,372:19983160,23431686:1135960,1419950,983045
(1,372:19983160,22448642:1135960,358263,0
k1,372:20350297,22448642:367137
x1,372:20674614,22448642
k1,372:21119120,22448642:367136
)
(1,372:19983160,23431686:1135960,825758,432543
(1,372:19983160,22684572:1135960,78644,1179657
x1,372:21119120,22684572
)
)
(1,372:19983160,24336088:1135960,337875,0
k1,372:20094657,24336088:111497
x1,372:21007623,24336088
k1,372:21119120,24336088:111497
)
]
g1,372:21250190,23431686
[1,372:21250190,23431686:1135960,1319462,988858
(1,372:21250190,22416602:1135960,225735,101945
k1,372:21677964,22416602:427774
x1,372:21958377,22416602
k1,372:22386150,22416602:427773
)
(1,372:21250190,23431686:1135960,825758,432543
(1,372:21250190,22684572:1135960,78644,1179657
x1,372:22386150,22684572
)
)
(1,372:21250190,24341901:1135960,346600,0
k1,372:21367439,24341901:117249
x1,372:22268901,24341901
k1,372:22386150,24341901:117249
)
]
g1,372:22517220,23431686
x1,372:22892682,23431686
(1,372:22892682,23549650:423588,346600,0
x1,372:23283502,23549650
)
g1,372:23447340,23431686
(1,372:23447340,23431686:994635,546132,152916
x1,372:24431280,23431686
)
g1,372:24573045,23431686
x1,372:25022235,23431686
(1,372:25022235,23549650:423588,346600,0
x1,372:25413055,23549650
)
g1,372:25620583,23431686
x1,372:26219503,23431686
g1,372:26394263,23431686
(1,372:26394263,23431686:1972158,483719,0
(1,372:26394263,23431686:1972158,483719,0
x1,372:28366421,23431686
)
)
x1,372:28580321,23431686
)
$1,372:28580321,23431686
)
g1,372:28580321,23431686
)
g1,372:36232564,23431686
(1,372:36232564,23431686:1,1419950,988858
(1,372:36232565,23431686:0,1100884,471814
k1,372:34863605,23431686:-1368960
(1,372:34863605,23431686:1368960,1100884,471814
(1,372:34863605,23431686:0,1100884,471814
[1,372:34863605,23431686:0,1100884,471814
(1,75:34863605,23431686:0,1100884,471814
r1,399:34863605,23431686:0,1572698,471814
)
]
)
(1,372:34863605,23431686:0,0,0
(1,372:34863605,21662379:0,0,0
)
)
(1,372:34863605,23431686:1368960,589824,196608
x1,372:35933105,23431686
x1,372:36232565,23431686
)
)
)
)
g1,372:36232565,23431686
)
(1,375:4025872,26377448:32206693,589824,196608
x1,375:5993752,26377448
k1,373:6338099,26377448:344347
x1,373:7407599,26377448
k1,373:7751946,26377448:344347
$1,373:7751946,26377448
x1,373:8201136,26377448
(1,373:8201136,26495412:423588,346600,0
x1,373:8591956,26495412
)
$1,373:8624724,26377448
x1,373:9142362,26377448
k1,373:9486710,26377448:344348
x1,373:10175468,26377448
x1,373:11890946,26377448
k1,373:12235293,26377448:344347
x1,373:13304793,26377448
k1,373:13649140,26377448:344347
x1,373:15210610,26377448
k1,373:15554957,26377448:344347
x1,373:16560287,26377448
x1,373:17308937,26377448
k1,373:17653284,26377448:344347
x1,373:18294984,26377448
k1,373:18639332,26377448:344348
x1,373:18938792,26377448
x1,373:19708832,26377448
x1,373:20222192,26377448
k1,373:20827433,26377448:605241
x1,373:21533030,26377448
k1,373:21877378,26377448:344348
x1,373:22946878,26377448
k1,373:23291225,26377448:344347
x1,373:24125162,26377448
x1,373:27220615,26377448
k1,373:27564874,26377448:344259
x1,373:28163794,26377448
x1,373:28933834,26377448
x1,373:31030054,26377448
k1,373:31396318,26377448:366264
x1,373:32465818,26377448
k1,373:32810165,26377448:344347
x1,373:33622985,26377448
x1,373:34949165,26377448
x1,373:35291405,26377448
x1,373:36232565,26377448
k1,373:36232565,26377448:0
)
(1,375:4025872,27950147:32206693,546132,152916
x1,375:5052592,27950147
x1,375:5865412,27950147
x1,375:6853630,27950147
k1,373:7094660,27950147:241030
$1,373:7094660,27950147
(1,373:7094660,27950147:668103,539580,0
(1,373:7094660,27950147:668103,539580,0
x1,373:7762763,27950147
)
)
$1,373:7762763,27950147
k1,373:8003792,27950147:241029
x1,373:9244412,27950147
k1,373:9485442,27950147:241030
$1,373:9485442,27950147
(1,373:9485442,27950147:628964,539580,0
(1,373:9485442,27950147:628964,539580,0
x1,373:10114406,27950147
)
)
$1,373:10114406,27950147
k1,373:10355436,27950147:241030
x1,373:11916906,27950147
k1,373:12157935,27950147:241029
x1,373:13088264,27950147
x1,373:13516064,27950147
x1,373:14157764,27950147
x1,373:15483944,27950147
k1,373:15724974,27950147:241030
x1,373:16708914,27950147
k1,373:16949943,27950147:241029
x1,373:17976663,27950147
k1,373:18217693,27950147:241030
x1,373:19548151,27950147
k1,373:19789181,27950147:241030
x1,373:20435159,27950147
x1,373:20948519,27950147
x1,373:23044739,27950147
k1,373:23285768,27950147:241029
x1,373:23713568,27950147
x1,373:24098588,27950147
k1,373:24339618,27950147:241030
x1,373:25772748,27950147
x1,373:25986648,27950147
x1,373:27184488,27950147
x1,373:28211208,27950147
k1,373:28452238,27950147:241030
x1,373:29521738,27950147
k1,373:29762767,27950147:241029
x1,373:31499635,27950147
k1,373:31740665,27950147:241030
x1,373:32981285,27950147
x1,373:33815495,27950147
x1,373:35376965,27950147
x1,373:35783375,27950147
x1,373:36232565,27950147
k1,373:36232565,27950147:0
)
(1,375:4025872,29522846:32206693,768957,196608
x1,375:4667572,29522846
k1,373:4958189,29522846:290617
x1,373:5257649,29522846
x1,373:6027689,29522846
x1,373:6541049,29522846
k1,373:6985102,29522846:444053
x1,373:7776259,29522846
k1,374:6985102,29522846:-64170
x1,374:8054329,29522846
k1,374:8344946,29522846:290617
x1,374:9114986,29522846
x1,374:10569506,29522846
k1,374:10860123,29522846:290617
x1,374:12575601,29522846
k1,374:12866219,29522846:290618
x1,374:14859767,29522846
x1,374:17148497,29522846
x1,374:18196607,29522846
k1,374:18487224,29522846:290617
x1,374:19321434,29522846
x1,374:19642284,29522846
x1,374:20070084,29522846
x1,374:20882904,29522846
x1,374:21289314,29522846
x1,374:21738504,29522846
k1,374:22029122,29522846:290618
x1,374:22675100,29522846
x1,374:23188460,29522846
x1,374:25160618,29522846
k1,374:25451235,29522846:290617
x1,374:26071545,29522846
k1,374:26362162,29522846:290617
$1,374:26362162,29522846
x1,374:26661622,29522846
(1,374:26661622,29522846:668103,539580,0
(1,374:26661622,29522846:668103,539580,0
x1,374:27329725,29522846
)
)
x1,374:27543625,29522846
k1,374:27674695,29522846:131070
(1,374:27674695,29522846:628964,539580,0
(1,374:27674695,29522846:628964,539580,0
x1,374:28303659,29522846
)
)
x1,374:28603119,29522846
$1,374:28603119,29522846
k1,374:28893737,29522846:290618
x1,374:29321537,29522846
x1,374:29706557,29522846
k1,374:29997174,29522846:290617
$1,374:29997174,29522846
x1,374:30296634,29522846
[1,374:30296634,29522846:668103,768957,0
(1,374:30412232,29321868:0,567979,0
x1,374:30849140,29321868
)
(1,374:30296634,29522846:668103,539580,0
x1,374:30964737,29522846
)
]
x1,374:31178637,29522846
k1,374:31309707,29522846:131070
[1,374:31309707,29522846:628964,768957,0
(1,374:31405735,29321868:0,567979,0
x1,374:31842643,29321868
)
(1,374:31309707,29522846:628964,539580,0
x1,374:31938671,29522846
)
]
x1,374:32238131,29522846
$1,374:32238131,29522846
x1,374:32452031,29522846
k1,374:32896083,29522846:444052
x1,374:34863963,29522846
k1,374:35163065,29522846:299102
x1,374:36232565,29522846
k1,374:36232565,29522846:0
)
(1,375:4025872,31095545:32206693,546132,152916
x1,375:5779852,31095545
k1,374:6114837,31095545:334985
x1,374:6927657,31095545
x1,374:8253837,31095545
x1,374:8596077,31095545
x1,374:9840975,31095545
k1,374:10175960,31095545:334985
x1,374:11202680,31095545
k1,374:11537665,31095545:334985
x1,374:13034965,31095545
k1,374:13369950,31095545:334985
x1,374:14015928,31095545
x1,374:14529288,31095545
x1,374:16625508,31095545
k1,374:16960493,31095545:334985
x1,374:17388293,31095545
x1,374:17773313,31095545
k1,374:18108298,31095545:334985
x1,374:19177798,31095545
k1,374:19512783,31095545:334985
x1,374:20822580,31095545
x1,374:22608236,31095545
k1,374:22943143,31095545:334907
x1,374:25039363,31095545
x1,374:25488553,31095545
k1,374:25823538,31095545:334985
x1,374:27385008,31095545
k1,374:27719993,31095545:334985
x1,374:28511150,31095545
x1,374:29281190,31095545
x1,374:31163510,31095545
k1,374:31498495,31095545:334985
x1,374:31883515,31095545
k1,374:32218500,31095545:334985
x1,374:32646300,31095545
x1,374:33031320,31095545
k1,374:33366305,31095545:334985
x1,374:34820825,31095545
x1,374:36232565,31095545
k1,374:36232565,31095545:0
)
(1,375:4025872,32668244:32206693,768957,196608
x1,375:4325332,32668244
[1,374:4325332,32668244:668103,768957,0
(1,374:4440930,32467266:0,567979,0
x1,374:4877838,32467266
)
(1,374:4325332,32668244:668103,539580,0
x1,374:4993435,32668244
)
]
x1,374:5207335,32668244
k1,374:5338405,32668244:131070
[1,374:5338405,32668244:628964,768957,0
(1,374:5434433,32467266:0,567979,0
x1,374:5871341,32467266
)
(1,374:5338405,32668244:628964,539580,0
x1,374:5967369,32668244
)
]
x1,374:6266829,32668244
$1,374:6266829,32668244
k1,374:6617146,32668244:350317
x1,374:7258846,32668244
x1,374:7921936,32668244
k1,374:8272253,32668244:350317
$1,374:8272253,32668244
x1,374:8571713,32668244
(1,374:8571713,32668244:668103,539580,0
(1,374:8571713,32668244:668103,539580,0
x1,374:9239816,32668244
)
)
x1,374:9453716,32668244
k1,374:9584786,32668244:131070
(1,374:9584786,32668244:628964,539580,0
(1,374:9584786,32668244:628964,539580,0
x1,374:10213750,32668244
)
)
x1,374:10513210,32668244
$1,374:10513210,32668244
x1,374:10727110,32668244
k1,374:11124245,32668244:397135
x1,374:12112463,32668244
k1,374:12462780,32668244:350317
x1,374:13253937,32668244
x1,374:14023977,32668244
x1,374:15906297,32668244
k1,374:16256614,32668244:350317
x1,374:16641634,32668244
x1,374:16855534,32668244
k1,374:17478685,32668244:623151
x1,374:18195114,32668244
x1,374:19478514,32668244
k1,374:19828831,32668244:350317
x1,374:21159289,32668244
x1,374:22143229,32668244
k1,374:22493545,32668244:350316
x1,374:23862505,32668244
x1,374:24974785,32668244
x1,374:26608981,32668244
k1,374:26959298,32668244:350317
x1,374:28845896,32668244
k1,374:29196213,32668244:350317
x1,374:30009033,32668244
k1,374:30359350,32668244:350317
x1,374:31428850,32668244
k1,374:31779167,32668244:350317
x1,374:32206967,32668244
x1,374:32870057,32668244
x1,374:33789827,32668244
x1,374:36232565,32668244
k1,374:36232565,32668244:0
)
(1,375:4025872,34240943:32206693,546132,152916
x1,375:5266492,34240943
k1,374:5503423,34240943:236931
x1,374:6872383,34240943
x1,374:8027443,34240943
x1,374:9054163,34240943
k1,374:9291094,34240943:236931
x1,374:11092132,34240943
k1,374:11329062,34240943:236930
x1,374:11949372,34240943
k1,374:12186303,34240943:236931
x1,374:13255803,34240943
k1,374:13492734,34240943:236931
x1,374:14802531,34240943
x1,374:16588187,34240943
k1,374:16825098,34240943:236911
x1,374:18065718,34240943
k1,374:18302649,34240943:236931
x1,374:19372149,34240943
k1,374:19609080,34240943:236931
x1,374:20443017,34240943
x1,374:23538470,34240943
k1,374:23775381,34240943:236911
x1,374:24421359,34240943
x1,374:24934719,34240943
x1,374:25961439,34240943
x1,374:27249117,34240943
k1,374:27486048,34240943:236931
x1,374:28512768,34240943
k1,374:28749699,34240943:236931
x1,374:29695137,34240943
x1,374:31842693,34240943
k1,374:32079623,34240943:236930
x1,374:32721323,34240943
k1,374:32958254,34240943:236931
x1,374:34070534,34240943
x1,374:35396714,34240943
k1,374:35633645,34240943:236931
x1,374:36018665,34240943
x1,374:36232565,34240943
k1,374:36232565,34240943:0
)
(1,375:4025872,35813642:32206693,546132,152916
x1,375:4671850,35813642
x1,375:5099650,35813642
x1,375:5463280,35813642
x1,375:7238650,35813642
g1,374:7495330,35813642
x1,374:8992630,35813642
g1,374:9249310,35813642
x1,374:9891010,35813642
x1,374:11692048,35813642
g1,374:11948728,35813642
x1,374:12633208,35813642
g1,374:12889888,35813642
x1,374:13531588,35813642
x1,374:15204286,35813642
x1,374:16231006,35813642
g1,374:16487686,35813642
x1,374:17129386,35813642
x1,374:18541126,35813642
x1,374:19871584,35813642
g1,374:20128264,35813642
$1,374:20128264,35813642
x1,374:20514741,35813642
$1,374:20514741,35813642
x1,374:20728641,35813642
k1,375:36232565,35813642:15503924
g1,375:36232565,35813642
)
(1,375:4025872,37386341:32206693,0,0
g1,375:4025872,37386341
)
(1,394:4025872,40957615:32206693,786431,0
(1,394:4025872,40957615:1911028,729808,0
g1,394:4025872,40957615
x1,394:4662881,40957615
g1,394:5936900,40957615
)
x1,394:8060265,40957615
x1,394:11900015,40957615
g1,394:12324688,40957615
x1,394:16175976,40957615
k1,394:36232564,40957615:20056588
g1,394:36232564,40957615
)
(1,398:4025872,43309101:32206693,546132,152916
x1,398:4731469,43309101
k1,397:4926845,43309101:195376
x1,397:6171743,43309101
k1,397:6367118,43309101:195375
x1,397:8895416,43309101
k1,397:9103053,43309101:207637
x1,397:9659193,43309101
x1,397:9980043,43309101
k1,397:10175418,43309101:195375
x1,397:12827778,43309101
k1,397:13023154,43309101:195376
x1,397:15765352,43309101
x1,397:16086202,43309101
k1,397:16281577,43309101:195375
x1,397:17799994,43309101
x1,397:18420304,43309101
k1,397:18615680,43309101:195376
x1,397:20455220,43309101
k1,397:20650595,43309101:195375
x1,397:21809933,43309101
x1,397:24141443,43309101
k1,397:24336819,43309101:195376
x1,397:26655495,43309101
k1,397:26850870,43309101:195375
x1,397:27535350,43309101
k1,397:27730726,43309101:195376
x1,397:30490036,43309101
k1,397:30685411,43309101:195375
x1,397:31754911,43309101
k1,397:31950287,43309101:195376
x1,397:33918167,43309101
x1,397:36232565,43309101
k1,397:36232565,43309101:0
)
(1,398:4025872,44881800:32206693,546132,152916
x1,398:4453672,44881800
x1,397:8175532,44881800
k1,397:8431617,44881800:256085
x1,397:9051927,44881800
k1,397:9308013,44881800:256086
x1,397:10377513,44881800
k1,397:10633598,44881800:256085
x1,397:13729051,44881800
k1,397:13985136,44881800:256085
x1,397:15225756,44881800
k1,397:15481841,44881800:256085
x1,397:16315778,44881800
x1,397:19411231,44881800
k1,397:19667316,44881800:256085
x1,397:23222334,44881800
k1,397:23478419,44881800:256085
x1,397:25018499,44881800
x1,397:26498687,44881800
k1,397:26754772,44881800:256085
x1,397:27396472,44881800
k1,397:27652558,44881800:256086
x1,397:30091018,44881800
k1,397:30347103,44881800:256085
x1,397:30732123,44881800
x1,397:30946023,44881800
k1,397:31288065,44881800:342042
x1,397:31865322,44881800
x1,397:34457790,44881800
k1,397:34713875,44881800:256085
x1,397:35270015,44881800
x1,397:36232565,44881800
k1,397:36232565,44881800:0
)
(1,398:4025872,46454499:32206693,546132,152916
x1,398:5822632,46454499
k1,397:6194787,46454499:372155
x1,397:6879267,46454499
k1,397:7251422,46454499:372155
x1,397:10074902,46454499
k1,397:10447057,46454499:372155
x1,397:11516557,46454499
k1,397:11888712,46454499:372155
x1,397:14079048,46454499
k1,397:14451203,46454499:372155
x1,397:16012673,46454499
k1,397:16384828,46454499:372155
x1,397:17454328,46454499
k1,397:17826483,46454499:372155
x1,397:20921936,46454499
k1,397:21293975,46454499:372039
x1,397:23390195,46454499
x1,397:23839385,46454499
k1,397:24211540,46454499:372155
x1,397:25452160,46454499
k1,397:25824315,46454499:372155
x1,397:26893815,46454499
k1,397:27265970,46454499:372155
x1,397:29191070,46454499
k1,397:29563225,46454499:372155
x1,397:33798445,46454499
k1,397:34170600,46454499:372155
x1,397:34790910,46454499
k1,397:35163065,46454499:372155
x1,397:36232565,46454499
k1,397:36232565,46454499:0
)
(1,398:4025872,48027198:32206693,546132,152916
x1,398:7747732,48027198
k1,397:7923507,48027198:175775
x1,397:9164127,48027198
x1,397:9998337,48027198
x1,397:11559807,48027198
x1,397:11966217,48027198
x1,397:12629307,48027198
k1,397:12821263,48027198:191956
x1,397:13976323,48027198
k1,397:14152098,48027198:175775
x1,397:15221598,48027198
k1,397:15397373,48027198:175775
x1,397:17236913,48027198
k1,397:17412688,48027198:175775
x1,397:17968828,48027198
x1,397:18636196,48027198
k1,397:18811972,48027198:175776
x1,397:24266422,48027198
k1,397:24442197,48027198:175775
x1,397:25618647,48027198
x1,397:27334125,48027198
x1,397:27868875,48027198
k1,397:28060831,48027198:191956
x1,397:29134609,48027198
x1,397:31273609,48027198
k1,397:31449384,48027198:175775
x1,397:32369154,48027198
k1,397:32544929,48027198:175775
x1,397:36232565,48027198
k1,397:36232565,48027198:0
)
]
(1,399:4025872,50039361:32206693,506811,0
(1,399:4025872,50039361:32206693,506811,0
k1,399:19744198,50039361:15718326
x1,399:20514238,50039361
k1,399:36232564,50039361:15718326
)
)
]
]
]
!36582
}15
!11
{16
[1,472:4736286,50039361:31496279,45303075,0
(1,472:4736286,4736286:0,0,0
[1,472:0,4736286:0,0,0
(1,472:0,0:0,0,0
g1,472:0,0
)
]
)
[1,472:4736286,4736286:0,0,0
(1,472:4736286,1535259:0,0,0
k1,472:4736286,1535259:776195
)
]
[1,472:4736286,50039361:31496279,45303075,0
[1,472:4025872,50039361:32206693,48438321,0
[1,472:4025872,2387472:32206693,786432,0
(1,472:4025872,2387472:32206693,0,0
h1,472:4025872,2387472:32206693,0,0
)
]
[1,472:4025872,48073281:32206693,44047409,0
[1,390:4025872,14949938:32206693,10924066,0
[1,390:4025872,14949938:32206693,10924066,0
[1,390:4025872,4274909:32206693,52429,10478421
(1,389:4025872,4952113:29896573,546132,152916
g1,389:4603402,4952113
[1,389:4603402,4952113:29319043,546132,152916
(1,389:4603402,4952113:29319043,546132,152916
h1,389:4603402,4952113:0,0,0
x1,389:8581984,4952113
g1,389:8876896,4952113
x1,389:9319264,4952113
x1,389:9565024,4952113
g1,389:9821704,4952113
x1,389:10655641,4952113
x1,389:13751094,4952113
g1,389:14007774,4952113
x1,389:17259054,4952113
k1,389:33922445,4952113:16663391
g1,389:33922445,4952113
)
]
)
(1,390:4025872,6063255:32206693,643653,8506574
[1,390:4025872,6063255:32206693,643653,8506574
(1,390:4025872,6063255:32206693,643653,8506574
(1,378:4025872,6063255:1155060,0,0
k1,378:5180932,6063255:1155060
)
[1,390:5180932,6063255:32206693,643653,8506574
(1,380:5180932,6063255:29896573,643653,196608
h1,380:5180932,6063255:0,0,0
(1,380:5180932,6063255:2736125,539580,152916
x1,380:7574817,6063255
g1,380:7917057,6063255
)
x1,380:10295625,6063255
x1,380:11044275,6063255
g1,380:11300955,6063255
x1,380:11942655,6063255
x1,380:13482735,6063255
x1,380:15365055,6063255
g1,380:15621735,6063255
x1,380:17119035,6063255
g1,380:17375715,6063255
x1,380:19181031,6063255
g1,380:19437711,6063255
x1,380:20058021,6063255
g1,380:20314701,6063255
x1,380:21897561,6063255
x1,380:22479369,6063255
g1,380:22736049,6063255
$1,380:22736049,6063255
x1,380:23129266,6063255
(1,380:23129266,6063255:668103,539580,0
(1,380:23129266,6063255:668103,539580,0
x1,380:23797369,6063255
)
)
(1,380:23797369,6181219:233930,322479,0
x1,380:23998531,6181219
)
x1,380:24424516,6063255
[1,380:24424516,6257674:945734,838072,0
(1,380:24424516,5777865:434455,358263,0
x1,380:24748833,5777865
)
(1,380:24424516,6257674:945734,337875,0
x1,380:25337482,6257674
)
]
$1,380:25370250,6063255
k1,380:30223878,6063255:4853628
k1,380:35077505,6063255:4853627
)
(1,385:7106032,7341207:30281593,725265,196608
(1,383:7106032,7341207:0,506811,0
g1,383:7106032,7341207
g1,383:5565952,7341207
g1,383:5180932,7341207
(1,383:5180932,7341207:1540080,506811,0
k1,383:6721012,7341207:1540080
(1,383:6721012,7341207:0,506811,0
k1,383:6122092,7341207:-598920
x1,383:6721012,7341207
)
)
g1,383:7106032,7341207
)
x1,383:9782541,7341207
g1,383:10077453,7341207
x1,383:12457048,7341207
x1,383:12670948,7341207
g1,383:13013188,7341207
x1,383:14873845,7341207
g1,383:15130525,7341207
x1,383:16200025,7341207
g1,383:16456705,7341207
x1,383:19070563,7341207
g1,383:19327243,7341207
x1,383:19733653,7341207
x1,383:21059833,7341207
g1,383:21316513,7341207
x1,383:24738913,7341207
g1,383:24995593,7341207
x1,383:25402003,7341207
x1,383:27262933,7341207
g1,383:27519613,7341207
x1,383:30171973,7341207
g1,383:30428653,7341207
x1,383:30856453,7341207
x1,383:31241473,7341207
g1,383:31498153,7341207
$1,383:31498153,7341207
(1,383:31498153,7341207:688128,539580,0
(1,383:31498153,7341207:688128,539580,0
$1,383:31498153,7341207
x1,383:32186281,7341207
$1,383:32186281,7341207
)
)
(1,383:32186281,7009158:744572,393216,131072
x1,383:32898085,7009158
)
$1,383:32930853,7341207
x1,383:33144753,7341207
k1,385:35266189,7341207:2121436
k1,385:37387625,7341207:2121436
)
(1,385:7106032,9027668:30281593,768957,196608
(1,385:7106032,9027668:0,506811,0
g1,385:7106032,9027668
g1,385:5565952,9027668
g1,385:5180932,9027668
(1,385:5180932,9027668:1540080,506811,0
k1,385:6721012,9027668:1540080
(1,385:6721012,9027668:0,506811,0
k1,385:6122092,9027668:-598920
x1,385:6721012,9027668
)
)
g1,385:7106032,9027668
)
x1,385:10360987,9027668
x1,385:12293298,9027668
x1,385:12507198,9027668
g1,385:12849438,9027668
x1,385:15202338,9027668
g1,385:15459018,9027668
x1,385:16528518,9027668
g1,385:16785198,9027668
x1,385:18778746,9027668
x1,385:21067476,9027668
x1,385:22115586,9027668
g1,385:22372266,9027668
x1,385:23206476,9027668
x1,385:24767946,9027668
x1,385:25174356,9027668
x1,385:25623546,9027668
g1,385:25880226,9027668
x1,385:29011722,9027668
g1,385:29268402,9027668
$1,385:29268402,9027668
[1,385:29268402,9027668:668103,768957,0
(1,385:29384000,8826690:0,567979,0
x1,385:29820908,8826690
)
(1,385:29268402,9027668:668103,539580,0
x1,385:29936505,9027668
)
]
$1,385:29936505,9027668
g1,385:30193185,9027668
x1,385:31433805,9027668
g1,385:31690485,9027668
$1,385:31690485,9027668
[1,385:31690485,9027668:628964,768957,0
(1,385:31786513,8826690:0,567979,0
x1,385:32223421,8826690
)
(1,385:31690485,9027668:628964,539580,0
x1,385:32319449,9027668
)
]
$1,385:32319449,9027668
g1,385:32576129,9027668
x1,385:33003929,9027668
x1,385:33388949,9027668
k1,385:35388287,9027668:1999338
k1,385:37387625,9027668:1999338
)
(1,386:7106032,9977940:30281593,589824,196608
h1,385:7106032,9977940:0,0,0
x1,385:10977622,9977940
g1,385:11234302,9977940
x1,385:12303802,9977940
g1,385:12560482,9977940
x1,385:14554030,9977940
x1,385:15794650,9977940
x1,385:16628860,9977940
x1,385:18190330,9977940
x1,385:18596740,9977940
x1,385:19045930,9977940
g1,385:19302610,9977940
x1,385:20307940,9977940
x1,385:21056590,9977940
g1,385:21313270,9977940
x1,385:21954970,9977940
g1,385:22211650,9977940
x1,385:22511110,9977940
x1,385:23281150,9977940
x1,385:23794510,9977940
k1,386:30591068,9977940:6796558
k1,386:37387625,9977940:6796557
)
(1,386:7106032,11664401:30281593,768957,196608
(1,386:7106032,11664401:0,506811,0
g1,386:7106032,11664401
g1,386:5565952,11664401
g1,386:5180932,11664401
(1,386:5180932,11664401:1540080,506811,0
k1,386:6721012,11664401:1540080
(1,386:6721012,11664401:0,506811,0
k1,386:6122092,11664401:-598920
x1,386:6721012,11664401
)
)
g1,386:7106032,11664401
)
x1,386:11338567,11664401
x1,386:13270878,11664401
x1,386:13484778,11664401
g1,386:13827018,11664401
x1,386:17142195,11664401
x1,386:17420265,11664401
g1,386:17676945,11664401
x1,386:18746445,11664401
g1,386:19003125,11664401
x1,386:22098578,11664401
g1,386:22355258,11664401
x1,386:24451478,11664401
x1,386:24900668,11664401
g1,386:25157348,11664401
x1,386:26718818,11664401
g1,386:26975498,11664401
x1,386:30419015,11664401
g1,386:30675695,11664401
x1,386:31060715,11664401
g1,386:31317395,11664401
x1,386:33114155,11664401
g1,386:33370835,11664401
$1,386:33370835,11664401
x1,386:33670295,11664401
[1,386:33670295,11664401:668103,768957,0
(1,386:33785893,11463423:0,567979,0
x1,386:34222801,11463423
)
(1,386:33670295,11664401:668103,539580,0
x1,386:34338398,11664401
)
]
x1,386:34552298,11664401
g1,386:34683368,11664401
[1,386:34683368,11664401:628964,768957,0
(1,386:34779396,11463423:0,567979,0
x1,386:35216304,11463423
)
(1,386:34683368,11664401:628964,539580,0
x1,386:35312332,11664401
)
]
x1,386:35611792,11664401
$1,386:35611792,11664401
k1,386:37387625,11664401:1775833
)
(1,386:7106032,12614673:30281593,589824,196608
x1,386:9715612,12614673
g1,386:9972292,12614673
x1,386:10913452,12614673
g1,386:11170132,12614673
x1,386:12089902,12614673
g1,386:12346582,12614673
x1,386:15858820,12614673
g1,386:16115500,12614673
$1,386:16115500,12614673
x1,386:16571242,12614673
$1,386:16571242,12614673
x1,386:16785142,12614673
g1,386:17041822,12614673
$1,386:17041822,12614673
x1,386:17531607,12614673
$1,386:17536614,12614673
g1,386:17793294,12614673
x1,386:19033914,12614673
g1,386:19290594,12614673
x1,386:19782114,12614673
g1,386:20038794,12614673
x1,386:21536094,12614673
g1,386:21792774,12614673
x1,386:23465472,12614673
g1,386:23722152,12614673
x1,386:25048332,12614673
x1,386:25779870,12614673
x1,386:26699640,12614673
x1,386:27897480,12614673
g1,386:28154160,12614673
x1,386:31024698,12614673
g1,386:31281378,12614673
x1,386:34104858,12614673
g1,386:34361538,12614673
x1,386:35281308,12614673
k1,386:36334467,12614673:1053159
k1,386:37387625,12614673:1053158
)
(1,388:7106032,13564945:30281593,546132,152916
h1,387:7106032,13564945:0,0,0
x1,387:8175532,13564945
g1,387:8432212,13564945
x1,387:9661728,13564945
g1,387:9918408,13564945
x1,387:13383588,13564945
k1,388:25385606,13564945:12002018
k1,388:37387624,13564945:12002018
)
]
g1,390:37387625,6063255
)
]
)
]
]
]
(1,398:4025872,17047090:32206693,546132,152916
x1,398:6122092,17047090
g1,397:6378772,17047090
x1,397:7918852,17047090
g1,397:8175532,17047090
x1,397:8774452,17047090
k1,398:36232564,17047090:27458112
g1,398:36232564,17047090
)
(1,400:4025872,18619789:32206693,546132,152916
h1,399:4025872,18619789:1155060,0,0
x1,399:5683461,18619789
x1,399:6303771,18619789
k1,399:6576857,18619789:273086
x1,399:7646357,18619789
x1,399:8052767,18619789
k1,399:8325853,18619789:273086
x1,399:8843491,18619789
x1,399:9485191,18619789
x1,399:9891601,18619789
x1,399:10490521,18619789
x1,399:11816701,18619789
k1,399:12089787,18619789:273086
x1,399:12735765,18619789
x1,399:14468355,18619789
k1,399:14741441,18619789:273086
x1,399:15511481,18619789
x1,399:17098619,18619789
x1,399:17890049,18619789
k1,399:18163134,18619789:273085
x1,399:18590934,18619789
x1,399:18954564,18619789
x1,399:19553484,18619789
x1,399:20302134,18619789
k1,399:20579322,18619789:277188
x1,399:21734382,18619789
k1,399:22007468,18619789:273086
x1,399:23504768,18619789
x1,399:24232028,18619789
x1,399:25861946,18619789
k1,399:26135032,18619789:273086
x1,399:26691172,18619789
x1,399:27653722,18619789
k1,399:27926807,18619789:273085
x1,399:29081867,18619789
x1,399:29723567,18619789
x1,399:31178087,18619789
k1,399:31451173,18619789:273086
x1,399:32691793,18619789
k1,399:32964879,18619789:273086
x1,399:34034379,18619789
k1,399:34307465,18619789:273086
x1,399:35334185,18619789
x1,399:35975885,18619789
x1,399:36232565,18619789
k1,400:36232565,18619789:0
)
(1,400:4025872,20192488:32206693,546132,152916
x1,400:4757410,20192488
x1,400:6019420,20192488
x1,400:7046140,20192488
k1,399:7217260,20192488:171120
x1,399:7645060,20192488
x1,399:8051470,20192488
x1,399:8436490,20192488
x1,399:10066408,20192488
k1,399:10237528,20192488:171120
x1,399:10857838,20192488
k1,399:11028958,20192488:171120
x1,399:12098458,20192488
k1,399:12269578,20192488:171120
x1,399:12915556,20192488
x1,399:13428916,20192488
x1,399:15401074,20192488
k1,399:15572194,20192488:171120
x1,399:16598914,20192488
k1,399:16770034,20192488:171120
x1,399:17839534,20192488
x1,399:18913312,20192488
x1,399:20175322,20192488
k1,399:20489042,20192488:313720
x1,399:20991571,20192488
x1,399:21611881,20192488
k1,399:21783001,20192488:171120
x1,399:22553041,20192488
x1,399:24589369,20192488
k1,399:24760489,20192488:171120
x1,399:25402189,20192488
x1,399:26001109,20192488
k1,399:26189341,20192488:188232
x1,399:27519799,20192488
x1,399:28503739,20192488
k1,399:28674859,20192488:171120
x1,399:30180715,20192488
k1,399:30351835,20192488:171120
$1,399:30351835,20192488
x1,399:30803164,20192488
k1,399:31128564,20192488:218450
x1,399:31727484,20192488
k1,399:31945934,20192488:218450
x1,399:33314894,20192488
k1,399:33445964,20192488:131070
x1,399:34814924,20192488
k1,399:34945994,20192488:131070
x1,399:36486074,20192488
$1,399:36486074,20192488
k1,400:36486074,20192488:0
)
(1,400:4025872,21765187:32206693,546132,152916
x1,400:5052592,21765187
k1,399:5269308,21765187:216716
x1,399:6424368,21765187
x1,399:7369806,21765187
x1,399:8995446,21765187
k1,399:9220155,21765187:224709
x1,399:10460775,21765187
k1,399:10677492,21765187:216717
x1,399:11597262,21765187
k1,399:11813978,21765187:216716
x1,399:12584018,21765187
x1,399:14620346,21765187
k1,399:14837062,21765187:216716
x1,399:15478762,21765187
x1,399:16077682,21765187
k1,399:16302391,21765187:224709
x1,399:17632849,21765187
x1,399:18616789,21765187
k1,399:18833505,21765187:216716
x1,399:20339361,21765187
k1,399:20556078,21765187:216717
$1,399:20556078,21765187
x1,399:21007407,21765187
k1,399:21332807,21765187:218450
x1,399:21931727,21765187
k1,399:22150177,21765187:218450
x1,399:23519137,21765187
k1,399:23650207,21765187:131070
x1,399:25190287,21765187
$1,399:25190287,21765187
k1,399:25407003,21765187:216716
x1,399:26433723,21765187
k1,399:26650439,21765187:216716
x1,399:27741329,21765187
x1,399:28489979,21765187
k1,399:28706696,21765187:216717
x1,399:29776196,21765187
k1,399:30105114,21765187:328918
x1,399:31431294,21765187
k1,399:31648011,21765187:216717
x1,399:34343151,21765187
k1,399:34559867,21765187:216716
x1,399:35975885,21765187
x1,399:36232565,21765187
k1,400:36232565,21765187:0
)
(1,400:4025872,23337886:32206693,795169,556315
x1,400:5480392,23337886
k1,399:5675064,23337886:194672
x1,399:6530664,23337886
x1,399:7172364,23337886
x1,399:8498544,23337886
k1,399:8693216,23337886:194672
x1,399:9612986,23337886
k1,399:9807658,23337886:194672
x1,399:10877158,23337886
k1,399:11071830,23337886:194672
x1,399:12558026,23337886
x1,399:16113044,23337886
k1,399:16307715,23337886:194671
x1,399:16863855,23337886
x1,399:17531223,23337886
k1,399:17725895,23337886:194672
$1,399:17725895,23337886
[1,399:17725895,23337886:1433130,338603,556315
(1,399:17725895,23337886:1433130,338603,0
x1,399:19159025,23337886
)
(1,399:17725895,23815558:1433130,346600,0
k1,399:18347631,23815558:621736
x1,399:18537289,23815558
k1,399:19159025,23815558:621736
)
]
k1,399:19290095,23337886:131070
x1,399:19508549,23337886
(1,399:19508549,23337886:688128,539580,0
(1,399:19508549,23337886:688128,539580,0
$1,399:19508549,23337886
x1,399:20196677,23337886
$1,399:20196677,23337886
)
)
[1,399:20196677,23539429:1444694,996712,0
(1,399:20196677,22935933:1444694,393216,131072
x1,399:20664689,22935933
x1,399:21608603,22935933
)
(1,399:20196677,23539429:222426,346600,0
x1,399:20386335,23539429
)
]
k1,399:21689477,23337886:48106
x1,399:22301148,23337886
k1,399:22349254,23337886:48106
(1,399:22349254,23337886:688128,539580,0
(1,399:22349254,23337886:688128,539580,0
$1,399:22349254,23337886
x1,399:23037382,23337886
$1,399:23037382,23337886
)
)
[1,399:23037382,23539429:732890,996712,0
(1,399:23037382,22935933:732890,393216,131072
x1,399:23505394,22935933
x1,399:23737504,22935933
)
(1,399:23037382,23539429:222426,346600,0
x1,399:23227040,23539429
)
]
x1,399:23988726,23337886
k1,399:24207176,23337886:218450
x1,399:24806096,23337886
k1,399:25024546,23337886:218450
x1,399:26778526,23337886
$1,399:26778526,23337886
x1,399:26992426,23337886
k1,399:27199499,23337886:207073
x1,399:28696799,23337886
k1,399:28891471,23337886:194672
x1,399:29960971,23337886
k1,399:30155643,23337886:194672
x1,399:31588773,23337886
x1,399:31802673,23337886
x1,399:32444373,23337886
x1,399:33492483,23337886
k1,399:33687155,23337886:194672
x1,399:34114955,23337886
x1,399:34521365,23337886
x1,399:35163065,23337886
x1,399:35569475,23337886
x1,399:36232565,23337886
k1,399:36232565,23337886:0
)
(1,400:4025872,24910585:32206693,546132,219909
x1,400:4646182,24910585
k1,399:4897329,24910585:251147
x1,399:5410689,24910585
x1,399:6052389,24910585
x1,399:6437409,24910585
x1,399:8067327,24910585
k1,399:8318473,24910585:251146
x1,399:9263911,24910585
k1,399:9515058,24910585:251147
x1,399:10199538,24910585
k1,399:10450685,24910585:251147
x1,399:10878485,24910585
x1,399:11242115,24910585
k1,399:11493262,24910585:251147
x1,399:12862222,24910585
k1,399:13202617,24910585:340395
x1,399:13993774,24910585
x1,399:14271844,24910585
k1,399:14522991,24910585:251147
x1,399:15678051,24910585
x1,399:16319751,24910585
x1,399:17346471,24910585
k1,399:17597618,24910585:251147
x1,399:18196538,24910585
x1,399:18581558,24910585
x1,399:19544108,24910585
x1,399:20228588,24910585
x1,399:21387926,24910585
k1,399:21639073,24910585:251147
x1,399:23200543,24910585
k1,399:23451689,24910585:251146
x1,399:24521189,24910585
k1,399:24772336,24910585:251147
x1,399:27488049,24910585
$1,399:27488049,24910585
(1,399:27488049,25028549:313181,225735,101945
x1,399:27768462,25028549
)
$1,399:27801230,24910585
x1,399:28057910,24910585
x1,399:30661120,24910585
x1,399:31773127,24910585
k1,399:32024268,24910585:251141
x1,399:33050988,24910585
x1,399:34056318,24910585
k1,399:34307465,24910585:251147
x1,399:35163065,24910585
x1,399:36232565,24910585
k1,399:36232565,24910585:0
)
(1,400:4025872,26483284:32206693,546132,152916
x1,400:4949920,26483284
g1,399:5206600,26483284
x1,399:6194818,26483284
x1,399:7307098,26483284
x1,399:8209756,26483284
g1,399:8466436,26483284
x1,399:9155194,26483284
g1,399:9411874,26483284
x1,399:10143412,26483284
x1,399:10849282,26483284
x1,399:11063182,26483284
x1,399:12261022,26483284
g1,399:12517702,26483284
x1,399:13159402,26483284
g1,399:13416082,26483284
x1,399:15084502,26483284
g1,399:15341182,26483284
x1,399:16175392,26483284
x1,399:16774312,26483284
x1,399:17826700,26483284
k1,400:36232564,26483284:18405864
g1,400:36232564,26483284
)
(1,416:5950972,28711343:30281593,589824,196608
(1,401:5950972,28711343:0,342387,0
g1,401:5950972,28711343
g1,401:4410892,28711343
g1,401:4025872,28711343
(1,401:4025872,28711343:1540080,342387,0
k1,401:5565952,28711343:1540080
(1,401:5565952,28711343:0,342387,0
k1,401:5181022,28711343:-384930
x1,401:5565952,28711343
)
)
g1,401:5950972,28711343
)
x1,401:6721012,28711343
x1,401:8453602,28711343
g1,401:8710282,28711343
x1,401:9095302,28711343
g1,401:9351982,28711343
x1,401:9651442,28711343
$1,401:9651442,28711343
x1,401:10037919,28711343
g1,401:10256369,28711343
x1,401:10855289,28711343
g1,401:11073739,28711343
x1,401:11458759,28711343
$1,401:11458759,28711343
x1,401:11758219,28711343
k1,402:36232565,28711343:24474346
g1,416:36232565,28711343
)
(1,416:5950972,30821618:30281593,1848131,1454915
x1,416:6406714,30821618
g1,402:6625164,30821618
x1,402:7224084,30821618
g1,402:7442534,30821618
x1,402:8426474,30821618
$1,402:8426474,30821618
x1,402:8640374,30821618
g1,402:8897054,30821618
$1,402:8897054,30821618
x1,402:9386839,30821618
g1,402:9610296,30821618
x1,402:10209216,30821618
g1,402:10427666,30821618
x1,402:11411606,30821618
$1,402:11411606,30821618
x1,402:11625506,30821618
g1,402:11882186,30821618
$1,406:11882186,30821618
x1,406:12309986,30821618
g1,406:12528436,30821618
x1,406:13127356,30821618
g1,406:13345806,30821618
(1,406:13345806,30821618:1433599,1848131,1454915
[1,406:13345806,29004943:524289,31456,3271590
(1,406:13345806,29004943:524289,31456,1384135
x1,406:13870095,29004943
)
(1,406:13345806,30389078:524289,0,471864
x1,406:13870095,30389078
)
(1,406:13345806,30892398:524289,31456,1384135
x1,406:13870095,30892398
)
]
g1,403:13542415,30821618
[1,406:13542415,30821618:1040381,1769306,1376090
(1,404:13542415,30153196:1040381,1100884,471814
g1,404:13542415,30153196
(1,404:13542415,30153196:1040381,1100884,471814
r1,472:13542415,30153196:0,1572698,471814
g1,404:13870095,30153196
g1,404:13870095,30153196
g1,404:13870096,30153196
$1,404:13870096,30153196
x1,404:14255116,30153196
$1,404:14255116,30153196
g1,404:14255116,30153196
g1,404:14582796,30153196
)
g1,404:14582796,30153196
)
(1,406:13542415,31725894:1040381,1100884,471814
g1,405:13542415,31725894
(1,406:13542415,31725894:1040381,1100884,471814
r1,472:13542415,31725894:0,1572698,471814
g1,405:13870095,31725894
g1,405:13870095,31725894
g1,405:13870096,31725894
$1,406:13870096,31725894
x1,406:14255116,31725894
$1,406:14255116,31725894
g1,406:14255116,31725894
g1,406:14582796,31725894
)
g1,406:14582796,31725894
)
]
g1,406:14255116,30821618
[1,406:14255116,29004943:524289,31456,3271590
(1,406:14255116,29004943:524289,31456,1384135
x1,406:14779405,29004943
)
(1,406:14255116,30389078:524289,0,471864
x1,406:14779405,30389078
)
(1,406:14255116,30892398:524289,31456,1384135
x1,406:14779405,30892398
)
]
)
$1,406:14779405,30821618
x1,406:14993305,30821618
g1,406:15249985,30821618
$1,410:15249985,30821618
x1,410:15918088,30821618
g1,410:16136538,30821618
x1,410:16735458,30821618
g1,410:16953908,30821618
(1,410:16953908,30821618:4056840,1848131,1454915
[1,410:16953908,29004943:524289,31456,3271590
(1,410:16953908,29004943:524289,31456,1384135
x1,410:17478197,29004943
)
(1,410:16953908,30389078:524289,0,471864
x1,410:17478197,30389078
)
(1,410:16953908,30892398:524289,31456,1384135
x1,410:17478197,30892398
)
]
g1,407:17150517,30821618
[1,410:17150517,30821618:3663622,1769306,1376090
(1,408:17150517,30153196:3663622,1100884,471814
g1,408:17150517,30153196
(1,408:17150517,30153196:1639301,1100884,471814
r1,472:17150517,30153196:0,1572698,471814
g1,408:17478197,30153196
g1,408:17478197,30153196
g1,408:17478198,30153196
$1,408:17478198,30153196
x1,408:18462138,30153196
$1,408:18462138,30153196
g1,408:18462138,30153196
g1,408:18789818,30153196
)
g1,408:18789818,30153196
(1,408:18789818,30153196:2024321,1100884,471814
g1,408:19117498,30153196
k1,408:19609468,30153196:491970
g1,408:19609469,30153196
$1,408:19609469,30153196
x1,408:19994489,30153196
$1,408:19994489,30153196
k1,408:20486459,30153196:491970
g1,408:20814139,30153196
)
g1,408:20814139,30153196
)
(1,410:17150517,31725894:3663622,1100884,471814
g1,409:17150517,31725894
(1,409:17150517,31725894:1639301,1100884,471814
r1,472:17150517,31725894:0,1572698,471814
g1,409:17478197,31725894
k1,409:17777657,31725894:299460
g1,409:17777658,31725894
$1,409:17777658,31725894
x1,409:18162678,31725894
$1,409:18162678,31725894
k1,409:18462138,31725894:299460
g1,409:18789818,31725894
)
g1,409:18789818,31725894
(1,410:18789818,31725894:2024321,1100884,471814
g1,409:19117498,31725894
g1,409:19117498,31725894
g1,409:19117499,31725894
$1,410:19117499,31725894
x1,410:20486459,31725894
$1,410:20486459,31725894
g1,410:20486459,31725894
g1,410:20814139,31725894
)
g1,410:20814139,31725894
)
]
g1,410:20486459,30821618
[1,410:20486459,29004943:524289,31456,3271590
(1,410:20486459,29004943:524289,31456,1384135
x1,410:21010748,29004943
)
(1,410:20486459,30389078:524289,0,471864
x1,410:21010748,30389078
)
(1,410:20486459,30892398:524289,31456,1384135
x1,410:21010748,30892398
)
]
)
$1,410:21010748,30821618
x1,410:21224648,30821618
g1,410:21481328,30821618
$1,415:21481328,30821618
x1,415:22110292,30821618
g1,415:22328742,30821618
x1,415:22927662,30821618
g1,415:23146112,30821618
(1,415:23146112,30821618:3671820,1848131,1454915
[1,415:23146112,29004943:524289,31456,3271590
(1,415:23146112,29004943:524289,31456,1384135
x1,415:23670401,29004943
)
(1,415:23146112,30389078:524289,0,471864
x1,415:23670401,30389078
)
(1,415:23146112,30892398:524289,31456,1384135
x1,415:23670401,30892398
)
]
g1,412:23342721,30821618
[1,415:23342721,30821618:3278602,1769306,1376090
(1,413:23342721,30153196:3278602,1100884,471814
g1,413:23342721,30153196
(1,413:23342721,30153196:1639301,1100884,471814
r1,472:23342721,30153196:0,1572698,471814
g1,413:23670401,30153196
g1,413:23670401,30153196
g1,413:23670402,30153196
$1,413:23670402,30153196
x1,413:24654342,30153196
$1,413:24654342,30153196
g1,413:24654342,30153196
g1,413:24982022,30153196
)
g1,413:24982022,30153196
(1,413:24982022,30153196:1639301,1100884,471814
g1,413:25309702,30153196
k1,413:25609162,30153196:299460
g1,413:25609163,30153196
$1,413:25609163,30153196
x1,413:25994183,30153196
$1,413:25994183,30153196
k1,413:26293643,30153196:299460
g1,413:26621323,30153196
)
g1,413:26621323,30153196
)
(1,415:23342721,31725894:3278602,1100884,471814
g1,414:23342721,31725894
(1,414:23342721,31725894:1639301,1100884,471814
r1,472:23342721,31725894:0,1572698,471814
g1,414:23670401,31725894
k1,414:23969861,31725894:299460
g1,414:23969862,31725894
$1,414:23969862,31725894
x1,414:24354882,31725894
$1,414:24354882,31725894
k1,414:24654342,31725894:299460
g1,414:24982022,31725894
)
g1,414:24982022,31725894
(1,415:24982022,31725894:1639301,1100884,471814
g1,414:25309702,31725894
g1,414:25309702,31725894
g1,414:25309703,31725894
$1,415:25309703,31725894
x1,415:26293643,31725894
$1,415:26293643,31725894
g1,415:26293643,31725894
g1,415:26621323,31725894
)
g1,415:26621323,31725894
)
]
g1,415:26293643,30821618
[1,415:26293643,29004943:524289,31456,3271590
(1,415:26293643,29004943:524289,31456,1384135
x1,415:26817932,29004943
)
(1,415:26293643,30389078:524289,0,471864
x1,415:26817932,30389078
)
(1,415:26293643,30892398:524289,31456,1384135
x1,415:26817932,30892398
)
]
)
$1,415:26817932,30821618
x1,415:27031832,30821618
k1,416:36232565,30821618:9200733
g1,416:36232565,30821618
)
(1,431:5950972,33587253:30281593,589824,196608
(1,416:5950972,33587253:0,342387,0
g1,416:5950972,33587253
g1,416:4410892,33587253
g1,416:4025872,33587253
(1,416:4025872,33587253:1540080,342387,0
k1,416:5565952,33587253:1540080
(1,416:5565952,33587253:0,342387,0
k1,416:5181022,33587253:-384930
x1,416:5565952,33587253
)
)
g1,416:5950972,33587253
)
x1,416:6721012,33587253
x1,416:8453602,33587253
g1,416:8710282,33587253
x1,416:9095302,33587253
g1,416:9351982,33587253
x1,416:9651442,33587253
$1,416:9651442,33587253
x1,416:10037919,33587253
g1,416:10256369,33587253
x1,416:10855289,33587253
g1,416:11073739,33587253
x1,416:11458759,33587253
$1,416:11458759,33587253
x1,416:11758219,33587253
k1,417:36232565,33587253:24474346
g1,431:36232565,33587253
)
(1,431:5950972,35697528:30281593,1848131,1454915
x1,431:6406714,35697528
g1,417:6625164,35697528
x1,417:7224084,35697528
g1,417:7442534,35697528
x1,417:8426474,35697528
$1,417:8426474,35697528
x1,417:8640374,35697528
g1,417:8897054,35697528
$1,417:8897054,35697528
x1,417:9386839,35697528
g1,417:9610296,35697528
x1,417:10209216,35697528
g1,417:10427666,35697528
x1,417:11411606,35697528
$1,417:11411606,35697528
x1,417:11625506,35697528
g1,417:11882186,35697528
$1,421:11882186,35697528
x1,421:12309986,35697528
g1,421:12528436,35697528
x1,421:13127356,35697528
g1,421:13345806,35697528
(1,421:13345806,35697528:1433599,1848131,1454915
[1,421:13345806,33880853:524289,31456,3271590
(1,421:13345806,33880853:524289,31456,1384135
x1,421:13870095,33880853
)
(1,421:13345806,35264988:524289,0,471864
x1,421:13870095,35264988
)
(1,421:13345806,35768308:524289,31456,1384135
x1,421:13870095,35768308
)
]
g1,418:13542415,35697528
[1,421:13542415,35697528:1040381,1769306,1376090
(1,419:13542415,35029106:1040381,1100884,471814
g1,419:13542415,35029106
(1,419:13542415,35029106:1040381,1100884,471814
r1,472:13542415,35029106:0,1572698,471814
g1,419:13870095,35029106
g1,419:13870095,35029106
g1,419:13870096,35029106
$1,419:13870096,35029106
x1,419:14255116,35029106
$1,419:14255116,35029106
g1,419:14255116,35029106
g1,419:14582796,35029106
)
g1,419:14582796,35029106
)
(1,421:13542415,36601804:1040381,1100884,471814
g1,420:13542415,36601804
(1,421:13542415,36601804:1040381,1100884,471814
r1,472:13542415,36601804:0,1572698,471814
g1,420:13870095,36601804
g1,420:13870095,36601804
g1,420:13870096,36601804
$1,421:13870096,36601804
x1,421:14255116,36601804
$1,421:14255116,36601804
g1,421:14255116,36601804
g1,421:14582796,36601804
)
g1,421:14582796,36601804
)
]
g1,421:14255116,35697528
[1,421:14255116,33880853:524289,31456,3271590
(1,421:14255116,33880853:524289,31456,1384135
x1,421:14779405,33880853
)
(1,421:14255116,35264988:524289,0,471864
x1,421:14779405,35264988
)
(1,421:14255116,35768308:524289,31456,1384135
x1,421:14779405,35768308
)
]
)
$1,421:14779405,35697528
x1,421:14993305,35697528
g1,421:15249985,35697528
$1,425:15249985,35697528
x1,425:15918088,35697528
g1,425:16136538,35697528
x1,425:16735458,35697528
g1,425:16953908,35697528
(1,425:16953908,35697528:4056840,1848131,1454915
[1,425:16953908,33880853:524289,31456,3271590
(1,425:16953908,33880853:524289,31456,1384135
x1,425:17478197,33880853
)
(1,425:16953908,35264988:524289,0,471864
x1,425:17478197,35264988
)
(1,425:16953908,35768308:524289,31456,1384135
x1,425:17478197,35768308
)
]
g1,422:17150517,35697528
[1,425:17150517,35697528:3663622,1769306,1376090
(1,423:17150517,35029106:3663622,1100884,471814
g1,423:17150517,35029106
(1,423:17150517,35029106:1639301,1100884,471814
r1,472:17150517,35029106:0,1572698,471814
g1,423:17478197,35029106
g1,423:17478197,35029106
g1,423:17478198,35029106
$1,423:17478198,35029106
x1,423:18462138,35029106
$1,423:18462138,35029106
g1,423:18462138,35029106
g1,423:18789818,35029106
)
g1,423:18789818,35029106
(1,423:18789818,35029106:2024321,1100884,471814
g1,423:19117498,35029106
k1,423:19609468,35029106:491970
g1,423:19609469,35029106
$1,423:19609469,35029106
x1,423:19994489,35029106
$1,423:19994489,35029106
k1,423:20486459,35029106:491970
g1,423:20814139,35029106
)
g1,423:20814139,35029106
)
(1,425:17150517,36601804:3663622,1100884,471814
g1,424:17150517,36601804
(1,424:17150517,36601804:1639301,1100884,471814
r1,472:17150517,36601804:0,1572698,471814
g1,424:17478197,36601804
k1,424:17777657,36601804:299460
g1,424:17777658,36601804
$1,424:17777658,36601804
x1,424:18162678,36601804
$1,424:18162678,36601804
k1,424:18462138,36601804:299460
g1,424:18789818,36601804
)
g1,424:18789818,36601804
(1,425:18789818,36601804:2024321,1100884,471814
g1,424:19117498,36601804
g1,424:19117498,36601804
g1,424:19117499,36601804
$1,425:19117499,36601804
x1,425:20486459,36601804
$1,425:20486459,36601804
g1,425:20486459,36601804
g1,425:20814139,36601804
)
g1,425:20814139,36601804
)
]
g1,425:20486459,35697528
[1,425:20486459,33880853:524289,31456,3271590
(1,425:20486459,33880853:524289,31456,1384135
x1,425:21010748,33880853
)
(1,425:20486459,35264988:524289,0,471864
x1,425:21010748,35264988
)
(1,425:20486459,35768308:524289,31456,1384135
x1,425:21010748,35768308
)
]
)
$1,425:21010748,35697528
x1,425:21224648,35697528
g1,425:21481328,35697528
$1,430:21481328,35697528
x1,430:22110292,35697528
g1,430:22328742,35697528
x1,430:22927662,35697528
g1,430:23146112,35697528
(1,430:23146112,35697528:3671820,1848131,1454915
[1,430:23146112,33880853:524289,31456,3271590
(1,430:23146112,33880853:524289,31456,1384135
x1,430:23670401,33880853
)
(1,430:23146112,35264988:524289,0,471864
x1,430:23670401,35264988
)
(1,430:23146112,35768308:524289,31456,1384135
x1,430:23670401,35768308
)
]
g1,427:23342721,35697528
[1,430:23342721,35697528:3278602,1769306,1376090
(1,428:23342721,35029106:3278602,1100884,471814
g1,428:23342721,35029106
(1,428:23342721,35029106:1639301,1100884,471814
r1,472:23342721,35029106:0,1572698,471814
g1,428:23670401,35029106
g1,428:23670401,35029106
g1,428:23670402,35029106
$1,428:23670402,35029106
x1,428:24654342,35029106
$1,428:24654342,35029106
g1,428:24654342,35029106
g1,428:24982022,35029106
)
g1,428:24982022,35029106
(1,428:24982022,35029106:1639301,1100884,471814
g1,428:25309702,35029106
k1,428:25609162,35029106:299460
g1,428:25609163,35029106
$1,428:25609163,35029106
x1,428:25994183,35029106
$1,428:25994183,35029106
k1,428:26293643,35029106:299460
g1,428:26621323,35029106
)
g1,428:26621323,35029106
)
(1,430:23342721,36601804:3278602,1100884,471814
g1,429:23342721,36601804
(1,429:23342721,36601804:1639301,1100884,471814
r1,472:23342721,36601804:0,1572698,471814
g1,429:23670401,36601804
k1,429:23969861,36601804:299460
g1,429:23969862,36601804
$1,429:23969862,36601804
x1,429:24354882,36601804
$1,429:24354882,36601804
k1,429:24654342,36601804:299460
g1,429:24982022,36601804
)
g1,429:24982022,36601804
(1,430:24982022,36601804:1639301,1100884,471814
g1,429:25309702,36601804
g1,429:25309702,36601804
g1,429:25309703,36601804
$1,430:25309703,36601804
x1,430:26293643,36601804
$1,430:26293643,36601804
g1,430:26293643,36601804
g1,430:26621323,36601804
)
g1,430:26621323,36601804
)
]
g1,430:26293643,35697528
[1,430:26293643,33880853:524289,31456,3271590
(1,430:26293643,33880853:524289,31456,1384135
x1,430:26817932,33880853
)
(1,430:26293643,35264988:524289,0,471864
x1,430:26817932,35264988
)
(1,430:26293643,35768308:524289,31456,1384135
x1,430:26817932,35768308
)
]
)
$1,430:26817932,35697528
x1,430:27031832,35697528
k1,431:36232565,35697528:9200733
g1,431:36232565,35697528
)
(1,446:5950972,38463163:30281593,589824,196608
(1,431:5950972,38463163:0,342387,0
g1,431:5950972,38463163
g1,431:4410892,38463163
g1,431:4025872,38463163
(1,431:4025872,38463163:1540080,342387,0
k1,431:5565952,38463163:1540080
(1,431:5565952,38463163:0,342387,0
k1,431:5181022,38463163:-384930
x1,431:5565952,38463163
)
)
g1,431:5950972,38463163
)
x1,431:6721012,38463163
x1,431:8453602,38463163
g1,431:8710282,38463163
x1,431:9095302,38463163
g1,431:9351982,38463163
x1,431:9651442,38463163
$1,431:9651442,38463163
x1,431:10037919,38463163
g1,431:10256369,38463163
x1,431:10855289,38463163
g1,431:11073739,38463163
x1,431:11458759,38463163
$1,431:11458759,38463163
x1,431:11758219,38463163
k1,432:36232565,38463163:24474346
g1,446:36232565,38463163
)
(1,446:5950972,40573438:30281593,1848131,1454915
x1,446:6406714,40573438
g1,432:6625164,40573438
x1,432:7224084,40573438
g1,432:7442534,40573438
x1,432:8426474,40573438
$1,432:8426474,40573438
x1,432:8640374,40573438
g1,432:8897054,40573438
$1,432:8897054,40573438
x1,432:9386839,40573438
g1,432:9610296,40573438
x1,432:10209216,40573438
g1,432:10427666,40573438
x1,432:12023277,40573438
$1,432:12023277,40573438
x1,432:12237177,40573438
g1,432:12493857,40573438
$1,436:12493857,40573438
x1,436:12921657,40573438
g1,436:13140107,40573438
x1,436:13739027,40573438
g1,436:13957477,40573438
(1,436:13957477,40573438:1433599,1848131,1454915
[1,436:13957477,38756763:524289,31456,3271590
(1,436:13957477,38756763:524289,31456,1384135
x1,436:14481766,38756763
)
(1,436:13957477,40140898:524289,0,471864
x1,436:14481766,40140898
)
(1,436:13957477,40644218:524289,31456,1384135
x1,436:14481766,40644218
)
]
g1,433:14154086,40573438
[1,436:14154086,40573438:1040381,1769306,1376090
(1,434:14154086,39905016:1040381,1100884,471814
g1,434:14154086,39905016
(1,434:14154086,39905016:1040381,1100884,471814
r1,472:14154086,39905016:0,1572698,471814
g1,434:14481766,39905016
g1,434:14481766,39905016
g1,434:14481767,39905016
$1,434:14481767,39905016
x1,434:14866787,39905016
$1,434:14866787,39905016
g1,434:14866787,39905016
g1,434:15194467,39905016
)
g1,434:15194467,39905016
)
(1,436:14154086,41477714:1040381,1100884,471814
g1,435:14154086,41477714
(1,436:14154086,41477714:1040381,1100884,471814
r1,472:14154086,41477714:0,1572698,471814
g1,435:14481766,41477714
g1,435:14481766,41477714
g1,435:14481767,41477714
$1,436:14481767,41477714
x1,436:14866787,41477714
$1,436:14866787,41477714
g1,436:14866787,41477714
g1,436:15194467,41477714
)
g1,436:15194467,41477714
)
]
g1,436:14866787,40573438
[1,436:14866787,38756763:524289,31456,3271590
(1,436:14866787,38756763:524289,31456,1384135
x1,436:15391076,38756763
)
(1,436:14866787,40140898:524289,0,471864
x1,436:15391076,40140898
)
(1,436:14866787,40644218:524289,31456,1384135
x1,436:15391076,40644218
)
]
)
$1,436:15391076,40573438
x1,436:15604976,40573438
g1,436:15861656,40573438
$1,440:15861656,40573438
x1,440:16529759,40573438
g1,440:16748209,40573438
x1,440:17347129,40573438
g1,440:17565579,40573438
(1,440:17565579,40573438:4056840,1848131,1454915
[1,440:17565579,38756763:524289,31456,3271590
(1,440:17565579,38756763:524289,31456,1384135
x1,440:18089868,38756763
)
(1,440:17565579,40140898:524289,0,471864
x1,440:18089868,40140898
)
(1,440:17565579,40644218:524289,31456,1384135
x1,440:18089868,40644218
)
]
g1,437:17762188,40573438
[1,440:17762188,40573438:3663622,1769306,1376090
(1,438:17762188,39905016:3663622,1100884,471814
g1,438:17762188,39905016
(1,438:17762188,39905016:1639301,1100884,471814
r1,472:17762188,39905016:0,1572698,471814
g1,438:18089868,39905016
g1,438:18089868,39905016
g1,438:18089869,39905016
$1,438:18089869,39905016
x1,438:19073809,39905016
$1,438:19073809,39905016
g1,438:19073809,39905016
g1,438:19401489,39905016
)
g1,438:19401489,39905016
(1,438:19401489,39905016:2024321,1100884,471814
g1,438:19729169,39905016
k1,438:20221139,39905016:491970
g1,438:20221140,39905016
$1,438:20221140,39905016
x1,438:20606160,39905016
$1,438:20606160,39905016
k1,438:21098130,39905016:491970
g1,438:21425810,39905016
)
g1,438:21425810,39905016
)
(1,440:17762188,41477714:3663622,1100884,471814
g1,439:17762188,41477714
(1,439:17762188,41477714:1639301,1100884,471814
r1,472:17762188,41477714:0,1572698,471814
g1,439:18089868,41477714
k1,439:18389328,41477714:299460
g1,439:18389329,41477714
$1,439:18389329,41477714
x1,439:18774349,41477714
$1,439:18774349,41477714
k1,439:19073809,41477714:299460
g1,439:19401489,41477714
)
g1,439:19401489,41477714
(1,440:19401489,41477714:2024321,1100884,471814
g1,439:19729169,41477714
g1,439:19729169,41477714
g1,439:19729170,41477714
$1,440:19729170,41477714
x1,440:21098130,41477714
$1,440:21098130,41477714
g1,440:21098130,41477714
g1,440:21425810,41477714
)
g1,440:21425810,41477714
)
]
g1,440:21098130,40573438
[1,440:21098130,38756763:524289,31456,3271590
(1,440:21098130,38756763:524289,31456,1384135
x1,440:21622419,38756763
)
(1,440:21098130,40140898:524289,0,471864
x1,440:21622419,40140898
)
(1,440:21098130,40644218:524289,31456,1384135
x1,440:21622419,40644218
)
]
)
$1,440:21622419,40573438
x1,440:21836319,40573438
g1,440:22092999,40573438
$1,445:22092999,40573438
x1,445:22721963,40573438
g1,445:22940413,40573438
x1,445:23539333,40573438
g1,445:23757783,40573438
(1,445:23757783,40573438:3671820,1848131,1454915
[1,445:23757783,38756763:524289,31456,3271590
(1,445:23757783,38756763:524289,31456,1384135
x1,445:24282072,38756763
)
(1,445:23757783,40140898:524289,0,471864
x1,445:24282072,40140898
)
(1,445:23757783,40644218:524289,31456,1384135
x1,445:24282072,40644218
)
]
g1,442:23954392,40573438
[1,445:23954392,40573438:3278602,1769306,1376090
(1,443:23954392,39905016:3278602,1100884,471814
g1,443:23954392,39905016
(1,443:23954392,39905016:1639301,1100884,471814
r1,472:23954392,39905016:0,1572698,471814
g1,443:24282072,39905016
g1,443:24282072,39905016
g1,443:24282073,39905016
$1,443:24282073,39905016
x1,443:25266013,39905016
$1,443:25266013,39905016
g1,443:25266013,39905016
g1,443:25593693,39905016
)
g1,443:25593693,39905016
(1,443:25593693,39905016:1639301,1100884,471814
g1,443:25921373,39905016
k1,443:26220833,39905016:299460
g1,443:26220834,39905016
$1,443:26220834,39905016
x1,443:26605854,39905016
$1,443:26605854,39905016
k1,443:26905314,39905016:299460
g1,443:27232994,39905016
)
g1,443:27232994,39905016
)
(1,445:23954392,41477714:3278602,1100884,471814
g1,444:23954392,41477714
(1,444:23954392,41477714:1639301,1100884,471814
r1,472:23954392,41477714:0,1572698,471814
g1,444:24282072,41477714
k1,444:24581532,41477714:299460
g1,444:24581533,41477714
$1,444:24581533,41477714
x1,444:24966553,41477714
$1,444:24966553,41477714
k1,444:25266013,41477714:299460
g1,444:25593693,41477714
)
g1,444:25593693,41477714
(1,445:25593693,41477714:1639301,1100884,471814
g1,444:25921373,41477714
g1,444:25921373,41477714
g1,444:25921374,41477714
$1,445:25921374,41477714
x1,445:26905314,41477714
$1,445:26905314,41477714
g1,445:26905314,41477714
g1,445:27232994,41477714
)
g1,445:27232994,41477714
)
]
g1,445:26905314,40573438
[1,445:26905314,38756763:524289,31456,3271590
(1,445:26905314,38756763:524289,31456,1384135
x1,445:27429603,38756763
)
(1,445:26905314,40140898:524289,0,471864
x1,445:27429603,40140898
)
(1,445:26905314,40644218:524289,31456,1384135
x1,445:27429603,40644218
)
]
)
$1,445:27429603,40573438
x1,445:27643503,40573438
k1,446:36232565,40573438:8589062
g1,446:36232565,40573438
)
(1,471:5950972,43535681:30281593,589824,196608
(1,450:5950972,43535681:0,342387,0
g1,450:5950972,43535681
g1,450:4410892,43535681
g1,450:4025872,43535681
(1,450:4025872,43535681:1540080,342387,0
k1,450:5565952,43535681:1540080
(1,450:5565952,43535681:0,342387,0
k1,450:5181022,43535681:-384930
x1,450:5565952,43535681
)
)
g1,450:5950972,43535681
)
x1,450:6721012,43535681
x1,450:8453602,43535681
g1,450:8710282,43535681
x1,450:9095302,43535681
g1,450:9351982,43535681
x1,450:9651442,43535681
$1,450:9651442,43535681
x1,450:10037919,43535681
g1,450:10256369,43535681
x1,450:10855289,43535681
g1,450:11073739,43535681
x1,450:11458759,43535681
$1,450:11458759,43535681
x1,450:11758219,43535681
k1,451:36232565,43535681:24474346
g1,471:36232565,43535681
)
]
(1,472:4025872,50039361:32206693,506811,0
(1,472:4025872,50039361:32206693,506811,0
k1,472:19744198,50039361:15718326
x1,472:20514238,50039361
k1,472:36232564,50039361:15718326
)
)
]
]
]
!39936
}16
!11
{17
[1,610:4736286,50039361:31496279,45303075,0
(1,610:4736286,4736286:0,0,0
[1,610:0,4736286:0,0,0
(1,610:0,0:0,0,0
g1,610:0,0
)
]
)
[1,610:4736286,4736286:0,0,0
(1,610:4736286,1535259:0,0,0
k1,610:4736286,1535259:776195
)
]
[1,610:4736286,50039361:31496279,45303075,0
[1,610:4025872,50039361:32206693,48438321,0
[1,610:4025872,2387472:32206693,786432,0
(1,610:4025872,2387472:32206693,0,0
h1,610:4025872,2387472:32206693,0,0
)
]
[1,610:4025872,48073281:32206693,44047409,0
(1,471:5950972,7367876:30281593,3342004,2948788
x1,471:6406714,7367876
k1,451:6625164,7367876:218450
x1,451:7224084,7367876
k1,451:7442534,7367876:218450
x1,451:8426474,7367876
$1,451:8426474,7367876
x1,451:8640374,7367876
k1,451:8828606,7367876:188232
$1,451:8828606,7367876
x1,451:9318391,7367876
k1,451:9541848,7367876:218450
x1,451:10140768,7367876
k1,451:10359218,7367876:218450
x1,451:11343158,7367876
$1,451:11343158,7367876
x1,451:11557058,7367876
k1,451:11745290,7367876:188232
$1,457:11745290,7367876
x1,457:12173090,7367876
k1,457:12391540,7367876:218450
x1,457:12990460,7367876
k1,457:13208910,7367876:218450
(1,457:13208910,7367876:2032519,3342004,2948788
[1,457:13208910,4135609:524289,31456,6102774
(1,457:13208910,4135609:524289,31456,1384135
x1,457:13733199,4135609
)
(1,457:13208910,5519744:524289,0,471864
x1,457:13733199,5519744
)
(1,457:13208910,5991608:524289,0,471864
x1,457:13733199,5991608
)
(1,457:13208910,6463472:524289,0,471864
x1,457:13733199,6463472
)
(1,457:13208910,6935336:524289,0,471864
x1,457:13733199,6935336
)
(1,457:13208910,7407200:524289,0,471864
x1,457:13733199,7407200
)
(1,457:13208910,7879064:524289,0,471864
x1,457:13733199,7879064
)
(1,457:13208910,8350928:524289,0,471864
x1,457:13733199,8350928
)
(1,457:13208910,8854248:524289,31456,1384135
x1,457:13733199,8854248
)
]
g1,452:13405519,7367876
[1,457:13405519,7367876:1639301,3342004,2948788
(1,453:13405519,5126756:1639301,1100884,471814
g1,453:13405519,5126756
(1,453:13405519,5126756:1639301,1100884,471814
r1,610:13405519,5126756:0,1572698,471814
g1,453:13733199,5126756
g1,453:13733199,5126756
g1,453:13733200,5126756
$1,453:13733200,5126756
x1,453:14717140,5126756
$1,453:14717140,5126756
g1,453:14717140,5126756
g1,453:15044820,5126756
)
g1,453:15044820,5126756
)
(1,454:13405519,6699454:1639301,1100884,471814
g1,454:13405519,6699454
(1,454:13405519,6699454:1639301,1100884,471814
r1,610:13405519,6699454:0,1572698,471814
g1,454:13733199,6699454
g1,454:13733199,6699454
g1,454:13733200,6699454
$1,454:13733200,6699454
x1,454:14717140,6699454
$1,454:14717140,6699454
g1,454:14717140,6699454
g1,454:15044820,6699454
)
g1,454:15044820,6699454
)
(1,455:13405519,8272152:1639301,1100884,471814
g1,455:13405519,8272152
(1,455:13405519,8272152:1639301,1100884,471814
r1,610:13405519,8272152:0,1572698,471814
g1,455:13733199,8272152
k1,455:14032659,8272152:299460
g1,455:14032660,8272152
$1,455:14032660,8272152
x1,455:14417680,8272152
$1,455:14417680,8272152
k1,455:14717140,8272152:299460
g1,455:15044820,8272152
)
g1,455:15044820,8272152
)
(1,457:13405519,9844850:1639301,1100884,471814
g1,456:13405519,9844850
(1,457:13405519,9844850:1639301,1100884,471814
r1,610:13405519,9844850:0,1572698,471814
g1,456:13733199,9844850
g1,456:13733199,9844850
g1,456:13733200,9844850
$1,457:13733200,9844850
x1,457:14717140,9844850
$1,457:14717140,9844850
g1,457:14717140,9844850
g1,457:15044820,9844850
)
g1,457:15044820,9844850
)
]
g1,457:14717140,7367876
[1,457:14717140,4135609:524289,31456,6102774
(1,457:14717140,4135609:524289,31456,1384135
x1,457:15241429,4135609
)
(1,457:14717140,5519744:524289,0,471864
x1,457:15241429,5519744
)
(1,457:14717140,5991608:524289,0,471864
x1,457:15241429,5991608
)
(1,457:14717140,6463472:524289,0,471864
x1,457:15241429,6463472
)
(1,457:14717140,6935336:524289,0,471864
x1,457:15241429,6935336
)
(1,457:14717140,7407200:524289,0,471864
x1,457:15241429,7407200
)
(1,457:14717140,7879064:524289,0,471864
x1,457:15241429,7879064
)
(1,457:14717140,8350928:524289,0,471864
x1,457:15241429,8350928
)
(1,457:14717140,8854248:524289,31456,1384135
x1,457:15241429,8854248
)
]
)
$1,457:15241429,7367876
x1,457:15455329,7367876
k1,457:15643561,7367876:188232
$1,463:15643561,7367876
x1,463:16311664,7367876
k1,463:16530114,7367876:218450
x1,463:17129034,7367876
k1,463:17347484,7367876:218450
(1,463:17347484,7367876:8558784,3342004,2948788
[1,463:17347484,4135609:524289,31456,6102774
(1,463:17347484,4135609:524289,31456,1384135
x1,463:17871773,4135609
)
(1,463:17347484,5519744:524289,0,471864
x1,463:17871773,5519744
)
(1,463:17347484,5991608:524289,0,471864
x1,463:17871773,5991608
)
(1,463:17347484,6463472:524289,0,471864
x1,463:17871773,6463472
)
(1,463:17347484,6935336:524289,0,471864
x1,463:17871773,6935336
)
(1,463:17347484,7407200:524289,0,471864
x1,463:17871773,7407200
)
(1,463:17347484,7879064:524289,0,471864
x1,463:17871773,7879064
)
(1,463:17347484,8350928:524289,0,471864
x1,463:17871773,8350928
)
(1,463:17347484,8854248:524289,31456,1384135
x1,463:17871773,8854248
)
]
g1,458:17544093,7367876
[1,463:17544093,7367876:8165566,3342004,2948788
(1,459:17544093,5126756:8165566,1100884,471814
g1,459:17544093,5126756
(1,459:17544093,5126756:2024321,1100884,471814
r1,610:17544093,5126756:0,1572698,471814
g1,459:17871773,5126756
g1,459:17871773,5126756
g1,459:17871774,5126756
$1,459:17871774,5126756
x1,459:19240734,5126756
$1,459:19240734,5126756
g1,459:19240734,5126756
g1,459:19568414,5126756
)
g1,459:19568414,5126756
(1,459:19568414,5126756:2250972,1100884,471814
g1,459:19896094,5126756
k1,459:20501390,5126756:605296
g1,459:20501391,5126756
$1,459:20501391,5126756
x1,459:20886411,5126756
$1,459:20886411,5126756
k1,459:21491706,5126756:605295
g1,459:21819386,5126756
)
g1,459:21819386,5126756
(1,459:21819386,5126756:1639301,1100884,471814
g1,459:22147066,5126756
k1,459:22446526,5126756:299460
g1,459:22446527,5126756
$1,459:22446527,5126756
x1,459:22831547,5126756
$1,459:22831547,5126756
k1,459:23131007,5126756:299460
g1,459:23458687,5126756
)
g1,459:23458687,5126756
(1,459:23458687,5126756:2250972,1100884,471814
g1,459:23786367,5126756
k1,459:24391663,5126756:605296
g1,459:24391664,5126756
$1,459:24391664,5126756
x1,459:24776684,5126756
$1,459:24776684,5126756
k1,459:25381979,5126756:605295
g1,459:25709659,5126756
)
g1,459:25709659,5126756
)
(1,460:17544093,6699454:8165566,1100884,471814
g1,460:17544093,6699454
(1,460:17544093,6699454:2024321,1100884,471814
r1,610:17544093,6699454:0,1572698,471814
g1,460:17871773,6699454
k1,460:18363743,6699454:491970
g1,460:18363744,6699454
$1,460:18363744,6699454
x1,460:18748764,6699454
$1,460:18748764,6699454
k1,460:19240734,6699454:491970
g1,460:19568414,6699454
)
g1,460:19568414,6699454
(1,460:19568414,6699454:2250972,1100884,471814
g1,460:19896094,6699454
g1,460:19896094,6699454
g1,460:19896095,6699454
$1,460:19896095,6699454
x1,460:21491706,6699454
$1,460:21491706,6699454
g1,460:21491706,6699454
g1,460:21819386,6699454
)
g1,460:21819386,6699454
(1,460:21819386,6699454:1639301,1100884,471814
g1,460:22147066,6699454
k1,460:22446526,6699454:299460
g1,460:22446527,6699454
$1,460:22446527,6699454
x1,460:22831547,6699454
$1,460:22831547,6699454
k1,460:23131007,6699454:299460
g1,460:23458687,6699454
)
g1,460:23458687,6699454
(1,460:23458687,6699454:2250972,1100884,471814
g1,460:23786367,6699454
k1,460:24391663,6699454:605296
g1,460:24391664,6699454
$1,460:24391664,6699454
x1,460:24776684,6699454
$1,460:24776684,6699454
k1,460:25381979,6699454:605295
g1,460:25709659,6699454
)
g1,460:25709659,6699454
)
(1,461:17544093,8272152:8165566,1100884,471814
g1,461:17544093,8272152
(1,461:17544093,8272152:2024321,1100884,471814
r1,610:17544093,8272152:0,1572698,471814
g1,461:17871773,8272152
k1,461:18363743,8272152:491970
g1,461:18363744,8272152
$1,461:18363744,8272152
x1,461:18748764,8272152
$1,461:18748764,8272152
k1,461:19240734,8272152:491970
g1,461:19568414,8272152
)
g1,461:19568414,8272152
(1,461:19568414,8272152:2250972,1100884,471814
g1,461:19896094,8272152
k1,461:20501390,8272152:605296
g1,461:20501391,8272152
$1,461:20501391,8272152
x1,461:20886411,8272152
$1,461:20886411,8272152
k1,461:21491706,8272152:605295
g1,461:21819386,8272152
)
g1,461:21819386,8272152
(1,461:21819386,8272152:1639301,1100884,471814
g1,461:22147066,8272152
g1,461:22147066,8272152
g1,461:22147067,8272152
$1,461:22147067,8272152
x1,461:23131007,8272152
$1,461:23131007,8272152
g1,461:23131007,8272152
g1,461:23458687,8272152
)
g1,461:23458687,8272152
(1,461:23458687,8272152:2250972,1100884,471814
g1,461:23786367,8272152
k1,461:24391663,8272152:605296
g1,461:24391664,8272152
$1,461:24391664,8272152
x1,461:24776684,8272152
$1,461:24776684,8272152
k1,461:25381979,8272152:605295
g1,461:25709659,8272152
)
g1,461:25709659,8272152
)
(1,463:17544093,9844850:8165566,1100884,471814
g1,462:17544093,9844850
(1,462:17544093,9844850:2024321,1100884,471814
r1,610:17544093,9844850:0,1572698,471814
g1,462:17871773,9844850
k1,462:18363743,9844850:491970
g1,462:18363744,9844850
$1,462:18363744,9844850
x1,462:18748764,9844850
$1,462:18748764,9844850
k1,462:19240734,9844850:491970
g1,462:19568414,9844850
)
g1,462:19568414,9844850
(1,462:19568414,9844850:2250972,1100884,471814
g1,462:19896094,9844850
k1,462:20501390,9844850:605296
g1,462:20501391,9844850
$1,462:20501391,9844850
x1,462:20886411,9844850
$1,462:20886411,9844850
k1,462:21491706,9844850:605295
g1,462:21819386,9844850
)
g1,462:21819386,9844850
(1,462:21819386,9844850:1639301,1100884,471814
g1,462:22147066,9844850
k1,462:22446526,9844850:299460
g1,462:22446527,9844850
$1,462:22446527,9844850
x1,462:22831547,9844850
$1,462:22831547,9844850
k1,462:23131007,9844850:299460
g1,462:23458687,9844850
)
g1,462:23458687,9844850
(1,463:23458687,9844850:2250972,1100884,471814
g1,462:23786367,9844850
g1,462:23786367,9844850
g1,462:23786368,9844850
$1,463:23786368,9844850
x1,463:25381979,9844850
$1,463:25381979,9844850
g1,463:25381979,9844850
g1,463:25709659,9844850
)
g1,463:25709659,9844850
)
]
g1,463:25381979,7367876
[1,463:25381979,4135609:524289,31456,6102774
(1,463:25381979,4135609:524289,31456,1384135
x1,463:25906268,4135609
)
(1,463:25381979,5519744:524289,0,471864
x1,463:25906268,5519744
)
(1,463:25381979,5991608:524289,0,471864
x1,463:25906268,5991608
)
(1,463:25381979,6463472:524289,0,471864
x1,463:25906268,6463472
)
(1,463:25381979,6935336:524289,0,471864
x1,463:25906268,6935336
)
(1,463:25381979,7407200:524289,0,471864
x1,463:25906268,7407200
)
(1,463:25381979,7879064:524289,0,471864
x1,463:25906268,7879064
)
(1,463:25381979,8350928:524289,0,471864
x1,463:25906268,8350928
)
(1,463:25381979,8854248:524289,31456,1384135
x1,463:25906268,8854248
)
]
)
$1,463:25906268,7367876
x1,463:26120168,7367876
k1,463:26308400,7367876:188232
$1,470:26308400,7367876
x1,470:26937364,7367876
k1,470:27155814,7367876:218450
x1,470:27754734,7367876
k1,470:27973184,7367876:218450
(1,470:27973184,7367876:8173764,3342004,2948788
[1,470:27973184,4135609:524289,31456,6102774
(1,470:27973184,4135609:524289,31456,1384135
x1,470:28497473,4135609
)
(1,470:27973184,5519744:524289,0,471864
x1,470:28497473,5519744
)
(1,470:27973184,5991608:524289,0,471864
x1,470:28497473,5991608
)
(1,470:27973184,6463472:524289,0,471864
x1,470:28497473,6463472
)
(1,470:27973184,6935336:524289,0,471864
x1,470:28497473,6935336
)
(1,470:27973184,7407200:524289,0,471864
x1,470:28497473,7407200
)
(1,470:27973184,7879064:524289,0,471864
x1,470:28497473,7879064
)
(1,470:27973184,8350928:524289,0,471864
x1,470:28497473,8350928
)
(1,470:27973184,8854248:524289,31456,1384135
x1,470:28497473,8854248
)
]
g1,465:28169793,7367876
[1,470:28169793,7367876:7780546,3342004,2948788
(1,466:28169793,5126756:7780546,1100884,471814
g1,466:28169793,5126756
(1,466:28169793,5126756:2250972,1100884,471814
r1,610:28169793,5126756:0,1572698,471814
g1,466:28497473,5126756
g1,466:28497473,5126756
g1,466:28497474,5126756
$1,466:28497474,5126756
x1,466:30093085,5126756
$1,466:30093085,5126756
g1,466:30093085,5126756
g1,466:30420765,5126756
)
g1,466:30420765,5126756
(1,466:30420765,5126756:1639301,1100884,471814
g1,466:30748445,5126756
k1,466:31047905,5126756:299460
g1,466:31047906,5126756
$1,466:31047906,5126756
x1,466:31432926,5126756
$1,466:31432926,5126756
k1,466:31732386,5126756:299460
g1,466:32060066,5126756
)
g1,466:32060066,5126756
(1,466:32060066,5126756:2250972,1100884,471814
g1,466:32387746,5126756
k1,466:32993042,5126756:605296
g1,466:32993043,5126756
$1,466:32993043,5126756
x1,466:33378063,5126756
$1,466:33378063,5126756
k1,466:33983358,5126756:605295
g1,466:34311038,5126756
)
g1,466:34311038,5126756
(1,466:34311038,5126756:1639301,1100884,471814
g1,466:34638718,5126756
k1,466:34938178,5126756:299460
g1,466:34938179,5126756
$1,466:34938179,5126756
x1,466:35323199,5126756
$1,466:35323199,5126756
k1,466:35622659,5126756:299460
g1,466:35950339,5126756
)
g1,466:35950339,5126756
)
(1,467:28169793,6699454:7780546,1100884,471814
g1,467:28169793,6699454
(1,467:28169793,6699454:2250972,1100884,471814
r1,610:28169793,6699454:0,1572698,471814
g1,467:28497473,6699454
k1,467:29102769,6699454:605296
g1,467:29102770,6699454
$1,467:29102770,6699454
x1,467:29487790,6699454
$1,467:29487790,6699454
k1,467:30093085,6699454:605295
g1,467:30420765,6699454
)
g1,467:30420765,6699454
(1,467:30420765,6699454:1639301,1100884,471814
g1,467:30748445,6699454
g1,467:30748445,6699454
g1,467:30748446,6699454
$1,467:30748446,6699454
x1,467:31732386,6699454
$1,467:31732386,6699454
g1,467:31732386,6699454
g1,467:32060066,6699454
)
g1,467:32060066,6699454
(1,467:32060066,6699454:2250972,1100884,471814
g1,467:32387746,6699454
k1,467:32993042,6699454:605296
g1,467:32993043,6699454
$1,467:32993043,6699454
x1,467:33378063,6699454
$1,467:33378063,6699454
k1,467:33983358,6699454:605295
g1,467:34311038,6699454
)
g1,467:34311038,6699454
(1,467:34311038,6699454:1639301,1100884,471814
g1,467:34638718,6699454
k1,467:34938178,6699454:299460
g1,467:34938179,6699454
$1,467:34938179,6699454
x1,467:35323199,6699454
$1,467:35323199,6699454
k1,467:35622659,6699454:299460
g1,467:35950339,6699454
)
g1,467:35950339,6699454
)
(1,468:28169793,8272152:7780546,1100884,471814
g1,468:28169793,8272152
(1,468:28169793,8272152:2250972,1100884,471814
r1,610:28169793,8272152:0,1572698,471814
g1,468:28497473,8272152
k1,468:29102769,8272152:605296
g1,468:29102770,8272152
$1,468:29102770,8272152
x1,468:29487790,8272152
$1,468:29487790,8272152
k1,468:30093085,8272152:605295
g1,468:30420765,8272152
)
g1,468:30420765,8272152
(1,468:30420765,8272152:1639301,1100884,471814
g1,468:30748445,8272152
k1,468:31047905,8272152:299460
g1,468:31047906,8272152
$1,468:31047906,8272152
x1,468:31432926,8272152
$1,468:31432926,8272152
k1,468:31732386,8272152:299460
g1,468:32060066,8272152
)
g1,468:32060066,8272152
(1,468:32060066,8272152:2250972,1100884,471814
g1,468:32387746,8272152
g1,468:32387746,8272152
g1,468:32387747,8272152
$1,468:32387747,8272152
x1,468:33983358,8272152
$1,468:33983358,8272152
g1,468:33983358,8272152
g1,468:34311038,8272152
)
g1,468:34311038,8272152
(1,468:34311038,8272152:1639301,1100884,471814
g1,468:34638718,8272152
k1,468:34938178,8272152:299460
g1,468:34938179,8272152
$1,468:34938179,8272152
x1,468:35323199,8272152
$1,468:35323199,8272152
k1,468:35622659,8272152:299460
g1,468:35950339,8272152
)
g1,468:35950339,8272152
)
(1,470:28169793,9844850:7780546,1100884,471814
g1,469:28169793,9844850
(1,469:28169793,9844850:2250972,1100884,471814
r1,610:28169793,9844850:0,1572698,471814
g1,469:28497473,9844850
k1,469:29102769,9844850:605296
g1,469:29102770,9844850
$1,469:29102770,9844850
x1,469:29487790,9844850
$1,469:29487790,9844850
k1,469:30093085,9844850:605295
g1,469:30420765,9844850
)
g1,469:30420765,9844850
(1,469:30420765,9844850:1639301,1100884,471814
g1,469:30748445,9844850
k1,469:31047905,9844850:299460
g1,469:31047906,9844850
$1,469:31047906,9844850
x1,469:31432926,9844850
$1,469:31432926,9844850
k1,469:31732386,9844850:299460
g1,469:32060066,9844850
)
g1,469:32060066,9844850
(1,469:32060066,9844850:2250972,1100884,471814
g1,469:32387746,9844850
k1,469:32993042,9844850:605296
g1,469:32993043,9844850
$1,469:32993043,9844850
x1,469:33378063,9844850
$1,469:33378063,9844850
k1,469:33983358,9844850:605295
g1,469:34311038,9844850
)
g1,469:34311038,9844850
(1,470:34311038,9844850:1639301,1100884,471814
g1,469:34638718,9844850
g1,469:34638718,9844850
g1,469:34638719,9844850
$1,470:34638719,9844850
x1,470:35622659,9844850
$1,470:35622659,9844850
g1,470:35622659,9844850
g1,470:35950339,9844850
)
g1,470:35950339,9844850
)
]
g1,470:35622659,7367876
[1,470:35622659,4135609:524289,31456,6102774
(1,470:35622659,4135609:524289,31456,1384135
x1,470:36146948,4135609
)
(1,470:35622659,5519744:524289,0,471864
x1,470:36146948,5519744
)
(1,470:35622659,5991608:524289,0,471864
x1,470:36146948,5991608
)
(1,470:35622659,6463472:524289,0,471864
x1,470:36146948,6463472
)
(1,470:35622659,6935336:524289,0,471864
x1,470:36146948,6935336
)
(1,470:35622659,7407200:524289,0,471864
x1,470:36146948,7407200
)
(1,470:35622659,7879064:524289,0,471864
x1,470:36146948,7879064
)
(1,470:35622659,8350928:524289,0,471864
x1,470:36146948,8350928
)
(1,470:35622659,8854248:524289,31456,1384135
x1,470:36146948,8854248
)
]
)
$1,470:36146948,7367876
x1,470:36360848,7367876
k1,471:36360848,7367876:0
k1,471:36360848,7367876:0
)
(1,493:5950972,11530999:30281593,589824,196608
(1,472:5950972,11530999:0,342387,0
g1,472:5950972,11530999
g1,472:4410892,11530999
g1,472:4025872,11530999
(1,472:4025872,11530999:1540080,342387,0
k1,472:5565952,11530999:1540080
(1,472:5565952,11530999:0,342387,0
k1,472:5181022,11530999:-384930
x1,472:5565952,11530999
)
)
g1,472:5950972,11530999
)
x1,472:6721012,11530999
x1,472:8453602,11530999
g1,472:8710282,11530999
x1,472:9095302,11530999
g1,472:9351982,11530999
x1,472:9651442,11530999
$1,472:9651442,11530999
x1,472:10037919,11530999
g1,472:10256369,11530999
x1,472:10855289,11530999
g1,472:11073739,11530999
x1,472:11458759,11530999
$1,472:11458759,11530999
x1,472:11758219,11530999
k1,473:36232565,11530999:24474346
g1,493:36232565,11530999
)
(1,493:5950972,15135147:30281593,3342004,2948788
x1,493:6406714,15135147
k1,473:6625164,15135147:218450
x1,473:7224084,15135147
k1,473:7442534,15135147:218450
x1,473:8426474,15135147
$1,473:8426474,15135147
x1,473:8640374,15135147
k1,473:8828606,15135147:188232
$1,473:8828606,15135147
x1,473:9318391,15135147
k1,473:9541848,15135147:218450
x1,473:10140768,15135147
k1,473:10359218,15135147:218450
x1,473:11343158,15135147
$1,473:11343158,15135147
x1,473:11557058,15135147
k1,473:11745290,15135147:188232
$1,479:11745290,15135147
x1,479:12173090,15135147
k1,479:12391540,15135147:218450
x1,479:12990460,15135147
k1,479:13208910,15135147:218450
(1,479:13208910,15135147:2032519,3342004,2948788
[1,479:13208910,11902880:524289,31456,6102774
(1,479:13208910,11902880:524289,31456,1384135
x1,479:13733199,11902880
)
(1,479:13208910,13287015:524289,0,471864
x1,479:13733199,13287015
)
(1,479:13208910,13758879:524289,0,471864
x1,479:13733199,13758879
)
(1,479:13208910,14230743:524289,0,471864
x1,479:13733199,14230743
)
(1,479:13208910,14702607:524289,0,471864
x1,479:13733199,14702607
)
(1,479:13208910,15174471:524289,0,471864
x1,479:13733199,15174471
)
(1,479:13208910,15646335:524289,0,471864
x1,479:13733199,15646335
)
(1,479:13208910,16118199:524289,0,471864
x1,479:13733199,16118199
)
(1,479:13208910,16621519:524289,31456,1384135
x1,479:13733199,16621519
)
]
g1,474:13405519,15135147
[1,479:13405519,15135147:1639301,3342004,2948788
(1,475:13405519,12894027:1639301,1100884,471814
g1,475:13405519,12894027
(1,475:13405519,12894027:1639301,1100884,471814
r1,610:13405519,12894027:0,1572698,471814
g1,475:13733199,12894027
g1,475:13733199,12894027
g1,475:13733200,12894027
$1,475:13733200,12894027
x1,475:14717140,12894027
$1,475:14717140,12894027
g1,475:14717140,12894027
g1,475:15044820,12894027
)
g1,475:15044820,12894027
)
(1,476:13405519,14466725:1639301,1100884,471814
g1,476:13405519,14466725
(1,476:13405519,14466725:1639301,1100884,471814
r1,610:13405519,14466725:0,1572698,471814
g1,476:13733199,14466725
g1,476:13733199,14466725
g1,476:13733200,14466725
$1,476:13733200,14466725
x1,476:14717140,14466725
$1,476:14717140,14466725
g1,476:14717140,14466725
g1,476:15044820,14466725
)
g1,476:15044820,14466725
)
(1,477:13405519,16039423:1639301,1100884,471814
g1,477:13405519,16039423
(1,477:13405519,16039423:1639301,1100884,471814
r1,610:13405519,16039423:0,1572698,471814
g1,477:13733199,16039423
k1,477:14032659,16039423:299460
g1,477:14032660,16039423
$1,477:14032660,16039423
x1,477:14417680,16039423
$1,477:14417680,16039423
k1,477:14717140,16039423:299460
g1,477:15044820,16039423
)
g1,477:15044820,16039423
)
(1,479:13405519,17612121:1639301,1100884,471814
g1,478:13405519,17612121
(1,479:13405519,17612121:1639301,1100884,471814
r1,610:13405519,17612121:0,1572698,471814
g1,478:13733199,17612121
g1,478:13733199,17612121
g1,478:13733200,17612121
$1,479:13733200,17612121
x1,479:14717140,17612121
$1,479:14717140,17612121
g1,479:14717140,17612121
g1,479:15044820,17612121
)
g1,479:15044820,17612121
)
]
g1,479:14717140,15135147
[1,479:14717140,11902880:524289,31456,6102774
(1,479:14717140,11902880:524289,31456,1384135
x1,479:15241429,11902880
)
(1,479:14717140,13287015:524289,0,471864
x1,479:15241429,13287015
)
(1,479:14717140,13758879:524289,0,471864
x1,479:15241429,13758879
)
(1,479:14717140,14230743:524289,0,471864
x1,479:15241429,14230743
)
(1,479:14717140,14702607:524289,0,471864
x1,479:15241429,14702607
)
(1,479:14717140,15174471:524289,0,471864
x1,479:15241429,15174471
)
(1,479:14717140,15646335:524289,0,471864
x1,479:15241429,15646335
)
(1,479:14717140,16118199:524289,0,471864
x1,479:15241429,16118199
)
(1,479:14717140,16621519:524289,31456,1384135
x1,479:15241429,16621519
)
]
)
$1,479:15241429,15135147
x1,479:15455329,15135147
k1,479:15643561,15135147:188232
$1,485:15643561,15135147
x1,485:16311664,15135147
k1,485:16530114,15135147:218450
x1,485:17129034,15135147
k1,485:17347484,15135147:218450
(1,485:17347484,15135147:8558784,3342004,2948788
[1,485:17347484,11902880:524289,31456,6102774
(1,485:17347484,11902880:524289,31456,1384135
x1,485:17871773,11902880
)
(1,485:17347484,13287015:524289,0,471864
x1,485:17871773,13287015
)
(1,485:17347484,13758879:524289,0,471864
x1,485:17871773,13758879
)
(1,485:17347484,14230743:524289,0,471864
x1,485:17871773,14230743
)
(1,485:17347484,14702607:524289,0,471864
x1,485:17871773,14702607
)
(1,485:17347484,15174471:524289,0,471864
x1,485:17871773,15174471
)
(1,485:17347484,15646335:524289,0,471864
x1,485:17871773,15646335
)
(1,485:17347484,16118199:524289,0,471864
x1,485:17871773,16118199
)
(1,485:17347484,16621519:524289,31456,1384135
x1,485:17871773,16621519
)
]
g1,480:17544093,15135147
[1,485:17544093,15135147:8165566,3342004,2948788
(1,481:17544093,12894027:8165566,1100884,471814
g1,481:17544093,12894027
(1,481:17544093,12894027:2024321,1100884,471814
r1,610:17544093,12894027:0,1572698,471814
g1,481:17871773,12894027
g1,481:17871773,12894027
g1,481:17871774,12894027
$1,481:17871774,12894027
x1,481:19240734,12894027
$1,481:19240734,12894027
g1,481:19240734,12894027
g1,481:19568414,12894027
)
g1,481:19568414,12894027
(1,481:19568414,12894027:2250972,1100884,471814
g1,481:19896094,12894027
g1,481:19896094,12894027
g1,481:19896095,12894027
$1,481:19896095,12894027
x1,481:21491706,12894027
$1,481:21491706,12894027
g1,481:21491706,12894027
g1,481:21819386,12894027
)
g1,481:21819386,12894027
(1,481:21819386,12894027:1639301,1100884,471814
g1,481:22147066,12894027
k1,481:22446526,12894027:299460
g1,481:22446527,12894027
$1,481:22446527,12894027
x1,481:22831547,12894027
$1,481:22831547,12894027
k1,481:23131007,12894027:299460
g1,481:23458687,12894027
)
g1,481:23458687,12894027
(1,481:23458687,12894027:2250972,1100884,471814
g1,481:23786367,12894027
k1,481:24391663,12894027:605296
g1,481:24391664,12894027
$1,481:24391664,12894027
x1,481:24776684,12894027
$1,481:24776684,12894027
k1,481:25381979,12894027:605295
g1,481:25709659,12894027
)
g1,481:25709659,12894027
)
(1,482:17544093,14466725:8165566,1100884,471814
g1,482:17544093,14466725
(1,482:17544093,14466725:2024321,1100884,471814
r1,610:17544093,14466725:0,1572698,471814
g1,482:17871773,14466725
k1,482:18363743,14466725:491970
g1,482:18363744,14466725
$1,482:18363744,14466725
x1,482:18748764,14466725
$1,482:18748764,14466725
k1,482:19240734,14466725:491970
g1,482:19568414,14466725
)
g1,482:19568414,14466725
(1,482:19568414,14466725:2250972,1100884,471814
g1,482:19896094,14466725
g1,482:19896094,14466725
g1,482:19896095,14466725
$1,482:19896095,14466725
x1,482:21491706,14466725
$1,482:21491706,14466725
g1,482:21491706,14466725
g1,482:21819386,14466725
)
g1,482:21819386,14466725
(1,482:21819386,14466725:1639301,1100884,471814
g1,482:22147066,14466725
k1,482:22446526,14466725:299460
g1,482:22446527,14466725
$1,482:22446527,14466725
x1,482:22831547,14466725
$1,482:22831547,14466725
k1,482:23131007,14466725:299460
g1,482:23458687,14466725
)
g1,482:23458687,14466725
(1,482:23458687,14466725:2250972,1100884,471814
g1,482:23786367,14466725
k1,482:24391663,14466725:605296
g1,482:24391664,14466725
$1,482:24391664,14466725
x1,482:24776684,14466725
$1,482:24776684,14466725
k1,482:25381979,14466725:605295
g1,482:25709659,14466725
)
g1,482:25709659,14466725
)
(1,483:17544093,16039423:8165566,1100884,471814
g1,483:17544093,16039423
(1,483:17544093,16039423:2024321,1100884,471814
r1,610:17544093,16039423:0,1572698,471814
g1,483:17871773,16039423
k1,483:18363743,16039423:491970
g1,483:18363744,16039423
$1,483:18363744,16039423
x1,483:18748764,16039423
$1,483:18748764,16039423
k1,483:19240734,16039423:491970
g1,483:19568414,16039423
)
g1,483:19568414,16039423
(1,483:19568414,16039423:2250972,1100884,471814
g1,483:19896094,16039423
k1,483:20501390,16039423:605296
g1,483:20501391,16039423
$1,483:20501391,16039423
x1,483:20886411,16039423
$1,483:20886411,16039423
k1,483:21491706,16039423:605295
g1,483:21819386,16039423
)
g1,483:21819386,16039423
(1,483:21819386,16039423:1639301,1100884,471814
g1,483:22147066,16039423
g1,483:22147066,16039423
g1,483:22147067,16039423
$1,483:22147067,16039423
x1,483:23131007,16039423
$1,483:23131007,16039423
g1,483:23131007,16039423
g1,483:23458687,16039423
)
g1,483:23458687,16039423
(1,483:23458687,16039423:2250972,1100884,471814
g1,483:23786367,16039423
k1,483:24391663,16039423:605296
g1,483:24391664,16039423
$1,483:24391664,16039423
x1,483:24776684,16039423
$1,483:24776684,16039423
k1,483:25381979,16039423:605295
g1,483:25709659,16039423
)
g1,483:25709659,16039423
)
(1,485:17544093,17612121:8165566,1100884,471814
g1,484:17544093,17612121
(1,484:17544093,17612121:2024321,1100884,471814
r1,610:17544093,17612121:0,1572698,471814
g1,484:17871773,17612121
k1,484:18363743,17612121:491970
g1,484:18363744,17612121
$1,484:18363744,17612121
x1,484:18748764,17612121
$1,484:18748764,17612121
k1,484:19240734,17612121:491970
g1,484:19568414,17612121
)
g1,484:19568414,17612121
(1,484:19568414,17612121:2250972,1100884,471814
g1,484:19896094,17612121
k1,484:20501390,17612121:605296
g1,484:20501391,17612121
$1,484:20501391,17612121
x1,484:20886411,17612121
$1,484:20886411,17612121
k1,484:21491706,17612121:605295
g1,484:21819386,17612121
)
g1,484:21819386,17612121
(1,484:21819386,17612121:1639301,1100884,471814
g1,484:22147066,17612121
g1,484:22147066,17612121
g1,484:22147067,17612121
$1,484:22147067,17612121
x1,484:23131007,17612121
$1,484:23131007,17612121
g1,484:23131007,17612121
g1,484:23458687,17612121
)
g1,484:23458687,17612121
(1,485:23458687,17612121:2250972,1100884,471814
g1,484:23786367,17612121
g1,484:23786367,17612121
g1,484:23786368,17612121
$1,485:23786368,17612121
x1,485:25381979,17612121
$1,485:25381979,17612121
g1,485:25381979,17612121
g1,485:25709659,17612121
)
g1,485:25709659,17612121
)
]
g1,485:25381979,15135147
[1,485:25381979,11902880:524289,31456,6102774
(1,485:25381979,11902880:524289,31456,1384135
x1,485:25906268,11902880
)
(1,485:25381979,13287015:524289,0,471864
x1,485:25906268,13287015
)
(1,485:25381979,13758879:524289,0,471864
x1,485:25906268,13758879
)
(1,485:25381979,14230743:524289,0,471864
x1,485:25906268,14230743
)
(1,485:25381979,14702607:524289,0,471864
x1,485:25906268,14702607
)
(1,485:25381979,15174471:524289,0,471864
x1,485:25906268,15174471
)
(1,485:25381979,15646335:524289,0,471864
x1,485:25906268,15646335
)
(1,485:25381979,16118199:524289,0,471864
x1,485:25906268,16118199
)
(1,485:25381979,16621519:524289,31456,1384135
x1,485:25906268,16621519
)
]
)
$1,485:25906268,15135147
x1,485:26120168,15135147
k1,485:26308400,15135147:188232
$1,492:26308400,15135147
x1,492:26937364,15135147
k1,492:27155814,15135147:218450
x1,492:27754734,15135147
k1,492:27973184,15135147:218450
(1,492:27973184,15135147:8558784,3342004,2948788
[1,492:27973184,11902880:524289,31456,6102774
(1,492:27973184,11902880:524289,31456,1384135
x1,492:28497473,11902880
)
(1,492:27973184,13287015:524289,0,471864
x1,492:28497473,13287015
)
(1,492:27973184,13758879:524289,0,471864
x1,492:28497473,13758879
)
(1,492:27973184,14230743:524289,0,471864
x1,492:28497473,14230743
)
(1,492:27973184,14702607:524289,0,471864
x1,492:28497473,14702607
)
(1,492:27973184,15174471:524289,0,471864
x1,492:28497473,15174471
)
(1,492:27973184,15646335:524289,0,471864
x1,492:28497473,15646335
)
(1,492:27973184,16118199:524289,0,471864
x1,492:28497473,16118199
)
(1,492:27973184,16621519:524289,31456,1384135
x1,492:28497473,16621519
)
]
g1,487:28169793,15135147
[1,492:28169793,15135147:8165566,3342004,2948788
(1,488:28169793,12894027:8165566,1100884,471814
g1,488:28169793,12894027
(1,488:28169793,12894027:2250972,1100884,471814
r1,610:28169793,12894027:0,1572698,471814
g1,488:28497473,12894027
g1,488:28497473,12894027
g1,488:28497474,12894027
$1,488:28497474,12894027
x1,488:30093085,12894027
$1,488:30093085,12894027
g1,488:30093085,12894027
g1,488:30420765,12894027
)
g1,488:30420765,12894027
(1,488:30420765,12894027:1639301,1100884,471814
g1,488:30748445,12894027
g1,488:30748445,12894027
g1,488:30748446,12894027
$1,488:30748446,12894027
x1,488:31732386,12894027
$1,488:31732386,12894027
g1,488:31732386,12894027
g1,488:32060066,12894027
)
g1,488:32060066,12894027
(1,488:32060066,12894027:2635992,1100884,471814
g1,488:32387746,12894027
k1,488:32886092,12894027:498346
g1,488:32886093,12894027
$1,488:32886093,12894027
x1,488:33870033,12894027
$1,488:33870033,12894027
k1,488:34368378,12894027:498345
g1,488:34696058,12894027
)
g1,488:34696058,12894027
(1,488:34696058,12894027:1639301,1100884,471814
g1,488:35023738,12894027
k1,488:35323198,12894027:299460
g1,488:35323199,12894027
$1,488:35323199,12894027
x1,488:35708219,12894027
$1,488:35708219,12894027
k1,488:36007679,12894027:299460
g1,488:36335359,12894027
)
g1,488:36335359,12894027
)
(1,489:28169793,14466725:8165566,1100884,471814
g1,489:28169793,14466725
(1,489:28169793,14466725:2250972,1100884,471814
r1,610:28169793,14466725:0,1572698,471814
g1,489:28497473,14466725
k1,489:29102769,14466725:605296
g1,489:29102770,14466725
$1,489:29102770,14466725
x1,489:29487790,14466725
$1,489:29487790,14466725
k1,489:30093085,14466725:605295
g1,489:30420765,14466725
)
g1,489:30420765,14466725
(1,489:30420765,14466725:1639301,1100884,471814
g1,489:30748445,14466725
g1,489:30748445,14466725
g1,489:30748446,14466725
$1,489:30748446,14466725
x1,489:31732386,14466725
$1,489:31732386,14466725
g1,489:31732386,14466725
g1,489:32060066,14466725
)
g1,489:32060066,14466725
(1,489:32060066,14466725:2635992,1100884,471814
g1,489:32387746,14466725
k1,489:33185552,14466725:797806
g1,489:33185553,14466725
$1,489:33185553,14466725
x1,489:33570573,14466725
$1,489:33570573,14466725
k1,489:34368378,14466725:797805
g1,489:34696058,14466725
)
g1,489:34696058,14466725
(1,489:34696058,14466725:1639301,1100884,471814
g1,489:35023738,14466725
k1,489:35323198,14466725:299460
g1,489:35323199,14466725
$1,489:35323199,14466725
x1,489:35708219,14466725
$1,489:35708219,14466725
k1,489:36007679,14466725:299460
g1,489:36335359,14466725
)
g1,489:36335359,14466725
)
(1,490:28169793,16039423:8165566,1100884,471814
g1,490:28169793,16039423
(1,490:28169793,16039423:2250972,1100884,471814
r1,610:28169793,16039423:0,1572698,471814
g1,490:28497473,16039423
k1,490:29102769,16039423:605296
g1,490:29102770,16039423
$1,490:29102770,16039423
x1,490:29487790,16039423
$1,490:29487790,16039423
k1,490:30093085,16039423:605295
g1,490:30420765,16039423
)
g1,490:30420765,16039423
(1,490:30420765,16039423:1639301,1100884,471814
g1,490:30748445,16039423
k1,490:31047905,16039423:299460
g1,490:31047906,16039423
$1,490:31047906,16039423
x1,490:31432926,16039423
$1,490:31432926,16039423
k1,490:31732386,16039423:299460
g1,490:32060066,16039423
)
g1,490:32060066,16039423
(1,490:32060066,16039423:2635992,1100884,471814
g1,490:32387746,16039423
k1,490:32580256,16039423:192510
g1,490:32580257,16039423
$1,490:32580257,16039423
x1,490:34175868,16039423
$1,490:34175868,16039423
k1,490:34368378,16039423:192510
g1,490:34696058,16039423
)
g1,490:34696058,16039423
(1,490:34696058,16039423:1639301,1100884,471814
g1,490:35023738,16039423
k1,490:35323198,16039423:299460
g1,490:35323199,16039423
$1,490:35323199,16039423
x1,490:35708219,16039423
$1,490:35708219,16039423
k1,490:36007679,16039423:299460
g1,490:36335359,16039423
)
g1,490:36335359,16039423
)
(1,492:28169793,17612121:8165566,1100884,471814
g1,491:28169793,17612121
(1,491:28169793,17612121:2250972,1100884,471814
r1,610:28169793,17612121:0,1572698,471814
g1,491:28497473,17612121
k1,491:29102769,17612121:605296
g1,491:29102770,17612121
$1,491:29102770,17612121
x1,491:29487790,17612121
$1,491:29487790,17612121
k1,491:30093085,17612121:605295
g1,491:30420765,17612121
)
g1,491:30420765,17612121
(1,491:30420765,17612121:1639301,1100884,471814
g1,491:30748445,17612121
k1,491:31047905,17612121:299460
g1,491:31047906,17612121
$1,491:31047906,17612121
x1,491:31432926,17612121
$1,491:31432926,17612121
k1,491:31732386,17612121:299460
g1,491:32060066,17612121
)
g1,491:32060066,17612121
(1,491:32060066,17612121:2635992,1100884,471814
g1,491:32387746,17612121
g1,491:32387746,17612121
g1,491:32387747,17612121
$1,491:32387747,17612121
x1,491:34368378,17612121
$1,491:34368378,17612121
g1,491:34368378,17612121
g1,491:34696058,17612121
)
g1,491:34696058,17612121
(1,492:34696058,17612121:1639301,1100884,471814
g1,491:35023738,17612121
g1,491:35023738,17612121
g1,491:35023739,17612121
$1,492:35023739,17612121
x1,492:36007679,17612121
$1,492:36007679,17612121
g1,492:36007679,17612121
g1,492:36335359,17612121
)
g1,492:36335359,17612121
)
]
g1,492:36007679,15135147
[1,492:36007679,11902880:524289,31456,6102774
(1,492:36007679,11902880:524289,31456,1384135
x1,492:36531968,11902880
)
(1,492:36007679,13287015:524289,0,471864
x1,492:36531968,13287015
)
(1,492:36007679,13758879:524289,0,471864
x1,492:36531968,13758879
)
(1,492:36007679,14230743:524289,0,471864
x1,492:36531968,14230743
)
(1,492:36007679,14702607:524289,0,471864
x1,492:36531968,14702607
)
(1,492:36007679,15174471:524289,0,471864
x1,492:36531968,15174471
)
(1,492:36007679,15646335:524289,0,471864
x1,492:36531968,15646335
)
(1,492:36007679,16118199:524289,0,471864
x1,492:36531968,16118199
)
(1,492:36007679,16621519:524289,31456,1384135
x1,492:36531968,16621519
)
]
)
$1,492:36531968,15135147
x1,492:36745868,15135147
k1,493:36745868,15135147:0
k1,493:36745868,15135147:0
)
(1,498:5950972,19298270:30281593,589824,196608
(1,493:5950972,19298270:0,342387,0
g1,493:5950972,19298270
g1,493:4410892,19298270
g1,493:4025872,19298270
(1,493:4025872,19298270:1540080,342387,0
k1,493:5565952,19298270:1540080
(1,493:5565952,19298270:0,342387,0
k1,493:5181022,19298270:-384930
x1,493:5565952,19298270
)
)
g1,493:5950972,19298270
)
x1,493:6721012,19298270
x1,493:8453602,19298270
g1,493:8710282,19298270
x1,493:9095302,19298270
g1,493:9351982,19298270
x1,493:9651442,19298270
$1,493:9651442,19298270
x1,493:10037919,19298270
g1,493:10256369,19298270
x1,493:10855289,19298270
g1,493:11073739,19298270
x1,493:11843779,19298270
$1,493:11843779,19298270
x1,493:12143239,19298270
k1,494:36232565,19298270:24089326
g1,498:36232565,19298270
)
(1,498:5950972,20870969:30281593,589824,196608
x1,498:6406714,20870969
g1,494:6625164,20870969
x1,494:7224084,20870969
g1,494:7442534,20870969
x1,494:8426474,20870969
$1,494:8426474,20870969
x1,494:8640374,20870969
g1,494:8897054,20870969
$1,494:8897054,20870969
x1,494:9386839,20870969
g1,494:9610296,20870969
x1,494:10209216,20870969
g1,494:10427666,20870969
x1,494:11411606,20870969
$1,494:11411606,20870969
x1,494:11625506,20870969
g1,494:11882186,20870969
$1,495:11882186,20870969
(1,495:11882186,20870969:491520,546132,0
(1,495:11882186,20870969:491520,546132,0
x1,495:12373706,20870969
)
)
g1,495:12592156,20870969
x1,495:13191076,20870969
g1,495:13409526,20870969
(1,495:13409526,20870969:1411740,546132,152916
x1,495:14821266,20870969
)
x1,495:15719646,20870969
g1,495:15850716,20870969
x1,495:16449636,20870969
g1,495:16580706,20870969
x1,495:17179626,20870969
g1,495:17310696,20870969
x1,495:17909616,20870969
g1,495:18040686,20870969
x1,495:18639606,20870969
g1,495:18770676,20870969
x1,495:19369596,20870969
g1,495:19500666,20870969
x1,495:20698506,20870969
g1,495:20829576,20870969
x1,495:22027416,20870969
g1,495:22158486,20870969
x1,495:22757406,20870969
g1,495:22888476,20870969
x1,495:24171876,20870969
$1,495:24171876,20870969
x1,495:24385776,20870969
k1,496:36232565,20870969:11846789
g1,498:36232565,20870969
)
(1,498:5950972,22443668:30281593,589824,196608
x1,498:6619075,22443668
g1,496:6837525,22443668
x1,496:7436445,22443668
g1,496:7654895,22443668
(1,496:7654895,22443668:1411740,546132,152916
x1,496:9066635,22443668
)
x1,496:10948955,22443668
g1,496:11080025,22443668
x1,496:12662885,22443668
g1,496:12793955,22443668
x1,496:14376815,22443668
g1,496:14507885,22443668
x1,496:16090745,22443668
g1,496:16221815,22443668
x1,496:18416346,22443668
g1,496:18547416,22443668
x1,496:20130276,22443668
g1,496:20261346,22443668
x1,496:22455877,22443668
g1,496:22586947,22443668
x1,496:24169807,22443668
g1,496:24300877,22443668
x1,496:26495408,22443668
g1,496:26626478,22443668
x1,496:28906569,22443668
$1,496:28906569,22443668
x1,496:29120469,22443668
k1,497:36232565,22443668:7112096
g1,498:36232565,22443668
)
(1,498:5950972,24016367:30281593,589824,196608
x1,498:6579936,24016367
g1,497:6798386,24016367
x1,497:7397306,24016367
g1,497:7615756,24016367
(1,497:7615756,24016367:1411740,546132,152916
x1,497:9027496,24016367
)
x1,497:10909816,24016367
g1,497:11040886,24016367
x1,497:12623746,24016367
g1,497:12754816,24016367
x1,497:14337676,24016367
g1,497:14468746,24016367
x1,497:16051606,24016367
g1,497:16182676,24016367
x1,497:18377207,24016367
g1,497:18508277,24016367
x1,497:20091137,24016367
g1,497:20222207,24016367
x1,497:22416738,24016367
g1,497:22547808,24016367
x1,497:24130668,24016367
g1,497:24261738,24016367
x1,497:26456269,24016367
g1,497:26587339,24016367
x1,497:28867430,24016367
$1,497:28867430,24016367
x1,497:29081330,24016367
k1,498:36232565,24016367:7151235
g1,498:36232565,24016367
)
(1,501:4025872,26055495:32206693,546132,152916
h1,500:4025872,26055495:1155060,0,0
x1,500:6784909,26055495
k1,500:7034696,26055495:249787
x1,500:8446436,26055495
k1,500:8696223,26055495:249787
x1,500:9615993,26055495
k1,500:9865779,26055495:249786
x1,500:10635819,26055495
x1,500:12672147,26055495
k1,500:12921934,26055495:249787
x1,500:13306954,26055495
k1,500:13556741,26055495:249787
x1,500:14797361,26055495
k1,500:15047148,26055495:249787
x1,500:15646068,26055495
k1,500:15897233,26055495:251165
x1,500:16453373,26055495
x1,500:16774223,26055495
k1,500:17024010,26055495:249787
x1,500:19428246,26055495
k1,500:19678033,26055495:249787
x1,500:21089773,26055495
k1,500:21339559,26055495:249786
x1,500:22409059,26055495
k1,500:22658846,26055495:249787
x1,500:25486604,26055495
k1,500:25736391,26055495:249787
x1,500:26404494,26055495
k1,500:26654274,26055495:249780
x1,500:27894894,26055495
k1,500:28144681,26055495:249787
x1,500:28773645,26055495
k1,500:29023425,26055495:249780
x1,500:30050145,26055495
k1,500:30299931,26055495:249786
x1,500:32225031,26055495
k1,500:32474818,26055495:249787
x1,500:35298298,26055495
k1,500:35548085,26055495:249787
x1,500:36232565,26055495
k1,500:36232565,26055495:0
)
(1,501:4025872,27628194:32206693,546132,152916
x1,501:5950972,27628194
x1,501:8517772,27628194
k1,500:8783915,27628194:266143
x1,500:10323995,27628194
x1,500:10730405,27628194
k1,500:10994655,27628194:264250
x1,500:11512293,27628194
k1,500:11776543,27628194:264250
x1,500:12161563,27628194
k1,500:12425813,27628194:264250
x1,500:15938051,27628194
k1,500:16202301,27628194:264250
x1,500:20018277,27628194
k1,500:20282527,27628194:264250
x1,500:22036507,27628194
k1,500:22300757,27628194:264250
x1,500:23905007,27628194
x1,500:24675047,27628194
x1,500:24953117,27628194
k1,500:25217367,27628194:264250
x1,500:29131737,27628194
k1,500:29395987,27628194:264250
x1,500:29913625,27628194
k1,500:30177875,27628194:264250
x1,500:31183205,27628194
x1,500:31931855,27628194
k1,500:32196105,27628194:264250
x1,500:32880585,27628194
k1,500:33144835,27628194:264250
x1,500:34898815,27628194
k1,500:35163065,27628194:264250
x1,500:36232565,27628194
k1,500:36232565,27628194:0
)
(1,501:4025872,29200893:32206693,546132,152916
x1,501:7409770,29200893
g1,500:7666450,29200893
x1,500:8184088,29200893
g1,500:8440768,29200893
x1,500:10066408,29200893
g1,500:10323088,29200893
x1,500:11563708,29200893
g1,500:11820388,29200893
x1,500:12889888,29200893
g1,500:13146568,29200893
x1,500:15974326,29200893
g1,500:16231006,29200893
x1,500:17257726,29200893
g1,500:17514406,29200893
x1,500:19790302,29200893
k1,501:36232565,29200893:16442263
g1,501:36232565,29200893
)
(1,503:4025872,30773592:32206693,546132,152916
h1,502:4025872,30773592:1155060,0,0
x1,502:5886529,30773592
k1,502:6198570,30773592:312041
x1,502:8673257,30773592
k1,502:8985298,30773592:312041
x1,502:9370318,30773592
x1,502:9626998,30773592
x1,502:10012018,30773592
x1,502:10225918,30773592
k1,502:10551800,30773592:325882
x1,502:11107940,30773592
x1,502:11428790,30773592
k1,502:11740831,30773592:312041
x1,502:13884109,30773592
x1,502:14162179,30773592
k1,502:14474220,30773592:312041
x1,502:14902020,30773592
x1,502:15308430,30773592
x1,502:17323368,30773592
k1,502:17635410,30773592:312042
x1,502:18255720,30773592
k1,502:18567761,30773592:312041
x1,502:19637261,30773592
k1,502:19949302,30773592:312041
x1,502:23080798,30773592
k1,502:23392839,30773592:312041
x1,502:26301879,30773592
k1,502:26613920,30773592:312041
x1,502:28111220,30773592
k1,502:28423262,30773592:312042
x1,502:29492762,30773592
k1,502:29804803,30773592:312041
x1,502:31344883,30773592
x1,502:32825071,30773592
k1,502:33137112,30773592:312041
x1,502:36232565,30773592
k1,502:36232565,30773592:0
)
(1,503:4025872,32346291:32206693,546132,152916
x1,503:6122092,32346291
x1,502:6785182,32346291
k1,502:7131144,32346291:345962
x1,502:7708401,32346291
k1,502:7966322,32346291:257921
x1,502:9121382,32346291
k1,502:9379302,32346291:257920
x1,502:9807102,32346291
x1,502:10170732,32346291
k1,502:10428653,32346291:257921
x1,502:11844671,32346291
k1,502:12102591,32346291:257920
x1,502:13514331,32346291
k1,502:13772252,32346291:257921
x1,502:14841752,32346291
k1,502:15099673,32346291:257921
x1,502:16430131,32346291
k1,502:16688051,32346291:257920
x1,502:17928671,32346291
k1,502:18186592,32346291:257921
x1,502:18593002,32346291
x1,502:20945902,32346291
k1,502:21203823,32346291:257921
x1,502:21824133,32346291
k1,502:22082053,32346291:257920
x1,502:23151553,32346291
k1,502:23409474,32346291:257921
x1,502:26883210,32346291
k1,502:27141130,32346291:257920
x1,502:29926108,32346291
k1,502:30184029,32346291:257921
x1,502:30872787,32346291
k1,502:31130708,32346291:257921
x1,502:32200208,32346291
k1,502:32458128,32346291:257920
x1,502:34772526,32346291
k1,502:35030447,32346291:257921
x1,502:36232565,32346291
k1,502:36232565,32346291:0
)
(1,503:4025872,33918990:32206693,546132,152916
x1,503:6986248,33918990
k1,502:7254957,33918990:268709
x1,502:7896657,33918990
k1,502:8165367,33918990:268710
x1,502:8978187,33918990
k1,502:9246896,33918990:268709
x1,502:10406234,33918990
x1,502:12737744,33918990
k1,502:13006454,33918990:268710
x1,502:13652432,33918990
x1,502:15902660,33918990
k1,502:16174377,33918990:271717
x1,502:17714457,33918990
x1,502:18120867,33918990
k1,502:18389576,33918990:268709
x1,502:22090046,33918990
k1,502:22358756,33918990:268710
x1,502:25314854,33918990
k1,502:25583563,33918990:268709
x1,502:26653063,33918990
k1,502:26921773,33918990:268710
x1,502:30716359,33918990
k1,502:30985068,33918990:268709
x1,502:31605378,33918990
k1,502:31874088,33918990:268710
x1,502:32943588,33918990
k1,502:33212297,33918990:268709
x1,502:34752377,33918990
x1,502:36232565,33918990
k1,502:36232565,33918990:0
)
(1,503:4025872,35491689:32206693,546132,152916
x1,503:5512068,35491689
x1,503:8763348,35491689
k1,502:9089365,35491689:326017
x1,502:10975963,35491689
k1,502:11301980,35491689:326017
x1,502:14989616,35491689
k1,502:15539868,35491689:550252
x1,502:17143845,35491689
k1,502:17469862,35491689:326017
x1,502:18881602,35491689
k1,502:19207619,35491689:326017
x1,502:20127389,35491689
k1,502:20453407,35491689:326018
x1,502:21223447,35491689
x1,502:22956037,35491689
k1,502:23282054,35491689:326017
x1,502:23880974,35491689
k1,502:24224325,35491689:343351
x1,502:24866025,35491689
k1,502:25192043,35491689:326018
x1,502:27666730,35491689
k1,502:27992747,35491689:326017
x1,502:28377767,35491689
k1,502:28703784,35491689:326017
x1,502:29944404,35491689
k1,502:30270421,35491689:326017
x1,502:30655441,35491689
x1,502:30869341,35491689
k1,502:31212693,35491689:343352
x1,502:31768833,35491689
x1,502:32089683,35491689
k1,502:32415700,35491689:326017
x1,502:34558978,35491689
x1,502:34837048,35491689
k1,502:35163065,35491689:326017
x1,502:36232565,35491689
k1,502:36232565,35491689:0
)
(1,503:4025872,37064388:32206693,546132,0
x1,503:7538110,37064388
g1,502:7794790,37064388
x1,502:9985126,37064388
g1,502:10241806,37064388
x1,502:11161576,37064388
g1,502:11418256,37064388
x1,502:11846056,37064388
x1,502:12979726,37064388
g1,502:13236406,37064388
x1,502:14305906,37064388
g1,502:14562586,37064388
x1,502:17658039,37064388
g1,502:17914719,37064388
x1,502:19155339,37064388
g1,502:19412019,37064388
x1,502:20481519,37064388
g1,502:20738199,37064388
x1,502:21572136,37064388
x1,502:24667589,37064388
g1,502:24924269,37064388
x1,502:27020489,37064388
x1,502:27987317,37064388
k1,503:36232565,37064388:8245248
g1,503:36232565,37064388
)
(1,507:4025872,38637087:32206693,546132,152916
h1,506:4025872,38637087:1155060,0,0
x1,506:7939969,38637087
k1,506:8166859,38637087:226890
x1,506:8684497,38637087
x1,506:9758275,38637087
k1,506:9985165,38637087:226890
x1,506:10502803,38637087
k1,506:10729693,38637087:226890
x1,506:11799193,38637087
k1,506:12026082,38637087:226889
x1,506:13181142,38637087
x1,506:14635662,38637087
k1,506:14862552,38637087:226890
x1,506:16359852,38637087
k1,506:16586742,38637087:226890
x1,506:17506512,38637087
k1,506:17733402,38637087:226890
x1,506:18379380,38637087
x1,506:18892740,38637087
x1,506:20218920,38637087
x1,506:21245640,38637087
k1,506:21472530,38637087:226890
x1,506:22542030,38637087
k1,506:22768920,38637087:226890
x1,506:23581740,38637087
x1,506:24907920,38637087
x1,506:25250160,38637087
x1,506:26495058,38637087
k1,506:26721948,38637087:226890
x1,506:28351866,38637087
k1,506:28578755,38637087:226889
x1,506:29648255,38637087
k1,506:29875145,38637087:226890
x1,506:30302945,38637087
x1,506:30709355,38637087
x1,506:31351055,38637087
x1,506:31757465,38637087
x1,506:32420555,38637087
k1,506:32647445,38637087:226890
x1,506:33267755,38637087
k1,506:33494645,38637087:226890
x1,506:34307465,38637087
x1,506:35633645,38637087
x1,506:35975885,38637087
x1,506:36232565,38637087
k1,507:36232565,38637087:0
)
(1,507:4025872,40209786:32206693,623265,152916
x1,507:5270770,40209786
k1,506:5517520,40209786:246750
x1,506:6035158,40209786
k1,506:6281909,40209786:246751
x1,506:7394189,40209786
x1,506:7821989,40209786
x1,506:8527859,40209786
x1,506:10452959,40209786
k1,506:10699709,40209786:246750
x1,506:11384189,40209786
k1,506:11630939,40209786:246750
$1,506:11630939,40209786
x1,506:12017416,40209786
(1,506:12017416,39924396:311300,337875,0
x1,506:12295948,39924396
)
$1,506:12328716,40209786
x1,506:12542616,40209786
k1,506:12791352,40209786:248736
x1,506:13480110,40209786
k1,506:13726861,40209786:246751
x1,506:14710801,40209786
x1,506:15138601,40209786
x1,506:17213431,40209786
k1,506:17460181,40209786:246750
x1,506:18486901,40209786
x1,506:19770301,40209786
k1,506:20109231,40209786:338930
x1,506:20665371,40209786
x1,506:20986221,40209786
k1,506:21232971,40209786:246750
x1,506:22477869,40209786
k1,506:22724619,40209786:246750
x1,506:24136359,40209786
k1,506:24385096,40209786:248737
x1,506:24941236,40209786
x1,506:25262086,40209786
k1,506:25508836,40209786:246750
x1,506:26150536,40209786
x1,506:26578336,40209786
x1,506:27583666,40209786
k1,506:27830416,40209786:246750
x1,506:28215436,40209786
k1,506:28462186,40209786:246750
x1,506:29835424,40209786
x1,506:31568014,40209786
k1,506:31814765,40209786:246751
x1,506:32435075,40209786
k1,506:32681825,40209786:246750
x1,506:34050785,40209786
x1,506:35205845,40209786
x1,506:36232565,40209786
k1,506:36232565,40209786:0
)
(1,507:4025872,41782485:32206693,546132,152916
x1,507:5826910,41782485
k1,506:6142255,41782485:315345
x1,506:7062025,41782485
k1,506:7377370,41782485:315345
x1,506:8446870,41782485
x1,506:8853280,41782485
k1,506:9168624,41782485:315344
x1,506:9686262,41782485
x1,506:10327962,41782485
x1,506:10734372,41782485
x1,506:11333292,41782485
x1,506:12659472,41782485
k1,506:12974817,41782485:315345
x1,506:13620795,41782485
x1,506:15353385,41782485
k1,506:15668730,41782485:315345
x1,506:16310430,41782485
k1,506:16625775,41782485:315345
x1,506:17181915,41782485
x1,506:17502765,41782485
x1,506:18486705,41782485
k1,506:18802050,41782485:315345
x1,506:19187070,41782485
x1,506:19400970,41782485
k1,506:19919204,41782485:518234
x1,506:20421733,41782485
x1,506:21042043,41782485
k1,506:21357388,41782485:315345
x1,506:22127428,41782485
x1,506:24163756,41782485
k1,506:24479101,41782485:315345
x1,506:25120801,41782485
x1,506:25719721,41782485
k1,506:26049732,41782485:330011
x1,506:26563092,41782485
k1,506:26878437,41782485:315345
x1,506:27969327,41782485
x1,506:28593915,41782485
k1,506:28909260,41782485:315345
x1,506:30072876,41782485
k1,506:30388221,41782485:315345
x1,506:31928301,41782485
k1,506:32243645,41782485:315344
x1,506:32628665,41782485
k1,506:32944010,41782485:315345
x1,506:34227410,41782485
x1,506:35275520,41782485
k1,506:35590865,41782485:315345
x1,506:36232565,41782485
k1,506:36232565,41782485:0
)
(1,507:4025872,43355184:32206693,546132,152916
x1,507:5655790,43355184
k1,506:5869139,43355184:213349
x1,506:7760015,43355184
k1,506:8087811,43355184:327796
x1,506:10076808,43355184
k1,506:10290156,43355184:213348
x1,506:10803516,43355184
k1,506:11016865,43355184:213349
x1,506:13031803,43355184
k1,506:13245152,43355184:213349
x1,506:13929632,43355184
k1,506:14142980,43355184:213348
x1,506:15212480,43355184
k1,506:15425829,43355184:213349
x1,506:17350929,43355184
k1,506:17564278,43355184:213349
x1,506:18205978,43355184
x1,506:19617718,43355184
x1,506:21547096,43355184
k1,506:21760444,43355184:213348
x1,506:23347582,43355184
k1,506:23569597,43355184:222015
x1,506:24767437,43355184
k1,506:24989452,43355184:222015
x1,506:25759492,43355184
x1,506:27492082,43355184
k1,506:27705431,43355184:213349
x1,506:28304351,43355184
k1,506:28526366,43355184:222015
x1,506:29039726,43355184
k1,506:29253074,43355184:213348
x1,506:29770712,43355184
k1,506:29984061,43355184:213349
x1,506:31400079,43355184
k1,506:31613428,43355184:213349
x1,506:33025168,43355184
k1,506:33238516,43355184:213348
x1,506:34607476,43355184
x1,506:35634196,43355184
k1,506:35847545,43355184:213349
x1,506:36232565,43355184
k1,506:36232565,43355184:0
)
(1,507:4025872,44927883:32206693,546132,152916
x1,507:5180932,44927883
x1,507:7110310,44927883
x1,507:7388380,44927883
k1,506:7627600,44927883:239220
x1,506:8440420,44927883
k1,506:8679639,44927883:239219
$1,506:8679639,44927883
x1,506:9347742,44927883
$1,506:9347742,44927883
k1,506:9586962,44927883:239220
x1,506:10827582,44927883
k1,506:11066801,44927883:239219
$1,506:11066801,44927883
x1,506:11695765,44927883
$1,506:11695765,44927883
k1,506:11934985,44927883:239220
x1,506:14266495,44927883
k1,506:14505714,44927883:239219
x1,506:15147414,44927883
x1,506:16991232,44927883
k1,506:17230452,44927883:239220
x1,506:18299952,44927883
k1,506:18539171,44927883:239219
x1,506:19908131,44927883
x1,506:20763731,44927883
x1,506:21448211,44927883
x1,506:23373311,44927883
k1,506:23612531,44927883:239220
x1,506:24767591,44927883
x1,506:25965431,44927883
k1,506:26204650,44927883:239219
x1,506:26893408,44927883
k1,506:27132628,44927883:239220
x1,506:27881278,44927883
x1,506:28309078,44927883
x1,506:30298348,44927883
k1,506:30634767,44927883:336419
x1,506:31340364,44927883
k1,506:31579584,44927883:239220
x1,506:32349624,44927883
x1,506:34082214,44927883
k1,506:34321433,44927883:239219
x1,506:34920353,44927883
k1,506:35163065,44927883:242712
x1,506:36232565,44927883
k1,506:36232565,44927883:0
)
(1,507:4025872,46500582:32206693,546132,152916
x1,507:4881472,46500582
x1,507:5993752,46500582
x1,507:6378772,46500582
x1,507:6699622,46500582
x1,507:8111362,46500582
x1,507:8693170,46500582
k1,506:8977942,46500582:284772
x1,506:9619642,46500582
k1,506:9904415,46500582:284773
x1,506:10973915,46500582
k1,506:11258687,46500582:284772
x1,506:12413747,46500582
x1,506:13868267,46500582
k1,506:14153039,46500582:284772
x1,506:15650339,46500582
k1,506:15935112,46500582:284773
x1,506:16555422,46500582
k1,506:16840194,46500582:284772
x1,506:17909694,46500582
k1,506:18194466,46500582:284772
x1,506:19028403,46500582
x1,506:22123856,46500582
k1,506:22408600,46500582:284744
x1,506:24504820,46500582
x1,506:24954010,46500582
k1,506:25238783,46500582:284773
x1,506:26992763,46500582
k1,506:27277535,46500582:284772
x1,506:28646495,46500582
x1,506:30528815,46500582
k1,506:30813587,46500582:284772
x1,506:31498067,46500582
k1,506:31782840,46500582:284773
x1,506:32852340,46500582
k1,506:33137112,46500582:284772
x1,506:34446909,46500582
x1,506:36232565,46500582
k1,506:36232565,46500582:0
)
(1,507:4025872,48073281:32206693,546132,0
x1,507:6122092,48073281
x1,506:6571282,48073281
g1,506:6827962,48073281
x1,506:7345600,48073281
g1,506:7602280,48073281
x1,506:8350930,48073281
x1,506:8564830,48073281
x1,506:9762670,48073281
x1,506:10254640,48073281
k1,507:36232564,48073281:25977924
g1,507:36232564,48073281
)
]
(1,610:4025872,50039361:32206693,506811,0
(1,610:4025872,50039361:32206693,506811,0
k1,610:19744198,50039361:15718326
x1,610:20514238,50039361
k1,610:36232564,50039361:15718326
)
)
]
]
]
!54719
}17
!11
{18
[1,610:4736286,50039361:31496279,45303075,0
(1,610:4736286,4736286:0,0,0
[1,610:0,4736286:0,0,0
(1,610:0,0:0,0,0
g1,610:0,0
)
]
)
[1,610:4736286,4736286:0,0,0
(1,610:4736286,1535259:0,0,0
k1,610:4736286,1535259:776195
)
]
[1,610:4736286,50039361:31496279,45303075,0
[1,610:4025872,50039361:32206693,48438321,0
[1,610:4025872,2387472:32206693,786432,0
(1,610:4025872,2387472:32206693,0,0
h1,610:4025872,2387472:32206693,0,0
)
]
[1,610:4025872,48073281:32206693,44047409,0
[1,544:4025872,48073281:32206693,44047409,0
[1,544:4025872,48073281:32206693,44047409,0
[1,544:4025872,48073281:32206693,44047409,0
(1,544:4025872,48073280:32206693,0,0
k1,544:20129218,48073280:16103346
(1,544:20129218,48073280:0,0,0
(1,544:20129218,48073280:0,0,0
(1,544:20129218,48073280:0,0,0
(1,544:20129218,48073280:0,0,0
$1,544:20129218,48073280
[1,544:20129218,48073280:44047409,17576946,17183730
(1,542:20129218,63651379:44047409,33155045,0
g1,542:20129218,63651379
h1,541:20129218,63651379:0,0,0
(1,541:20129218,63651379:44995191,33155045,0
(1,541:20129218,63651379:44995301,33155126,0
(1,541:20129218,63651379:44995301,33155126,0
(1,541:20129218,63651379:0,33155126,0
(1,541:20129218,63651379:0,35522150,0
(1,541:20129218,63651379:47362867,35522150,0
)
k1,541:20129217,63651379:-47362868
)
)
g1,541:65124519,63651379
)
)
)
k1,542:65124519,63651379:0
g1,542:65124409,63651379
g1,542:65124409,63651379
)
(1,542:20129218,64971926:44047409,665187,285084
h1,542:20129218,64971926:0,0,0
g1,542:20129218,64971926
[1,542:20129218,64971926:44047409,665187,285084
(1,542:20129218,64971926:44047409,665187,285084
k1,542:23462293,64971926:3333075
h1,542:23462293,64971926:0,0,0
x1,542:25633242,64971926
g1,542:25889922,64971926
x1,542:26488842,64971926
g1,542:26831082,64971926
r1,610:26831082,64971926:0,950271,285084
g1,542:26831082,64971926
x1,542:27761411,64971926
x1,542:29776349,64971926
g1,542:30033029,64971926
x1,542:30653339,64971926
g1,542:30910019,64971926
x1,542:34005472,64971926
g1,542:34262152,64971926
x1,542:35502772,64971926
g1,542:35759452,64971926
x1,542:36593389,64971926
x1,542:39688842,64971926
g1,542:39945522,64971926
x1,542:43290918,64971926
g1,542:43633158,64971926
x1,542:45301578,64971926
g1,542:45558258,64971926
x1,542:46627758,64971926
g1,542:46884438,64971926
x1,542:48386016,64971926
g1,542:48642696,64971926
x1,542:51427674,64971926
x1,542:51705744,64971926
g1,542:51962424,64971926
x1,542:53031924,64971926
g1,542:53288604,64971926
x1,542:54657564,64971926
g1,542:54914244,64971926
x1,542:58336644,64971926
g1,542:58593324,64971926
x1,542:58999734,64971926
x1,542:60843552,64971926
r1,610:60843552,64971926:0,285084,285084
k1,542:60843552,64971926:0
g1,542:60843552,64971926
k1,542:64176627,64971926:3333075
)
]
g1,542:64176627,64971926
g1,542:64176627,64971926
)
]
$1,544:64176627,48073280
)
)
)
)
k1,544:36232564,48073280:16103346
)
]
]
]
]
(1,610:4025872,50039361:32206693,506811,0
(1,610:4025872,50039361:32206693,506811,0
k1,610:19744198,50039361:15718326
x1,610:20514238,50039361
k1,610:36232564,50039361:15718326
)
)
]
]
]
!3044
}18
!10
{19
[1,610:4736286,50039361:31496279,45303075,0
(1,610:4736286,4736286:0,0,0
[1,610:0,4736286:0,0,0
(1,610:0,0:0,0,0
g1,610:0,0
)
]
)
[1,610:4736286,4736286:0,0,0
(1,610:4736286,1535259:0,0,0
k1,610:4736286,1535259:776195
)
]
[1,610:4736286,50039361:31496279,45303075,0
[1,610:4025872,50039361:32206693,48438321,0
[1,610:4025872,2387472:32206693,786432,0
(1,610:4025872,2387472:32206693,0,0
h1,610:4025872,2387472:32206693,0,0
)
]
[1,610:4025872,48073281:32206693,44047409,0
[1,551:4025872,48073281:32206693,44047409,0
[1,551:4025872,48073281:32206693,44047409,0
[1,551:4025872,48073281:32206693,44047409,0
(1,551:4025872,48073280:32206693,0,0
k1,551:20129218,48073280:16103346
(1,551:20129218,48073280:0,0,0
(1,551:20129218,48073280:0,0,0
(1,551:20129218,48073280:0,0,0
(1,551:20129218,48073280:0,0,0
$1,551:20129218,48073280
[1,551:20129218,48073280:44047409,17576748,17183531
(1,549:20129218,63651180:44047409,33154648,0
g1,549:20129218,63651180
h1,548:20129218,63651180:0,0,0
(1,548:20129218,63651180:44994903,33154648,0
(1,548:20129218,63651180:44995012,33154729,0
(1,548:20129218,63651180:44995012,33154729,0
(1,548:20129218,63651180:0,33154729,0
(1,548:20129218,63651180:0,40258437,0
(1,548:20129218,63651180:61571727,40258437,0
)
k1,548:20129217,63651180:-61571728
)
)
g1,548:65124230,63651180
)
)
)
k1,549:65124230,63651180:0
g1,549:65124121,63651180
g1,549:65124121,63651180
)
(1,549:20129218,64971727:44047409,665187,285084
h1,549:20129218,64971727:0,0,0
g1,549:20129218,64971727
[1,549:20129218,64971727:44047409,665187,285084
(1,549:20129218,64971727:44047409,665187,285084
k1,549:24015248,64971727:3886030
h1,549:24015248,64971727:0,0,0
x1,549:26186197,64971727
g1,549:26442877,64971727
x1,549:27041797,64971727
g1,549:27384037,64971727
r1,610:27384037,64971727:0,950271,285084
g1,549:27384037,64971727
x1,549:28314366,64971727
x1,549:30329304,64971727
g1,549:30585984,64971727
x1,549:31206294,64971727
g1,549:31462974,64971727
x1,549:34558427,64971727
g1,549:34815107,64971727
x1,549:37946603,64971727
g1,549:38203283,64971727
x1,549:39123053,64971727
g1,549:39379733,64971727
x1,549:40149773,64971727
x1,549:41882363,64971727
g1,549:42139043,64971727
x1,549:42737963,64971727
g1,549:43080203,64971727
x1,549:44748623,64971727
g1,549:45005303,64971727
x1,549:46074803,64971727
g1,549:46331483,64971727
x1,549:47833061,64971727
g1,549:48089741,64971727
x1,549:50874719,64971727
x1,549:51152789,64971727
g1,549:51409469,64971727
x1,549:52478969,64971727
g1,549:52735649,64971727
x1,549:54104609,64971727
g1,549:54361289,64971727
x1,549:57783689,64971727
g1,549:58040369,64971727
x1,549:58446779,64971727
x1,549:60290597,64971727
r1,610:60290597,64971727:0,285084,285084
k1,549:60290597,64971727:0
g1,549:60290597,64971727
k1,549:64176627,64971727:3886030
)
]
g1,549:64176627,64971727
g1,549:64176627,64971727
)
]
$1,551:64176627,48073280
)
)
)
)
k1,551:36232564,48073280:16103346
)
]
]
]
]
(1,610:4025872,50039361:32206693,506811,0
(1,610:4025872,50039361:32206693,506811,0
k1,610:19744198,50039361:15718326
x1,610:20514238,50039361
k1,610:36232564,50039361:15718326
)
)
]
]
]
!3094
}19
!10
{20
[1,610:4736286,50039361:31496279,45303075,0
(1,610:4736286,4736286:0,0,0
[1,610:0,4736286:0,0,0
(1,610:0,0:0,0,0
g1,610:0,0
)
]
)
[1,610:4736286,4736286:0,0,0
(1,610:4736286,1535259:0,0,0
k1,610:4736286,1535259:776195
)
]
[1,610:4736286,50039361:31496279,45303075,0
[1,610:4025872,50039361:32206693,48438321,0
[1,610:4025872,2387472:32206693,786432,0
(1,610:4025872,2387472:32206693,0,0
h1,610:4025872,2387472:32206693,0,0
)
]
[1,610:4025872,48073281:32206693,44047409,0
[1,558:4025872,48073281:32206693,44047409,0
[1,558:4025872,48073281:32206693,44047409,0
[1,558:4025872,48073281:32206693,44047409,0
(1,558:4025872,48073280:32206693,0,0
k1,558:20129218,48073280:16103346
(1,558:20129218,48073280:0,0,0
(1,558:20129218,48073280:0,0,0
(1,558:20129218,48073280:0,0,0
(1,558:20129218,48073280:0,0,0
$1,558:20129218,48073280
[1,558:20129218,48073280:44047409,18051884,17658667
(1,556:20129218,63176044:44047409,33154648,0
g1,556:20129218,63176044
h1,555:20129218,63176044:0,0,0
(1,555:20129218,63176044:44994903,33154648,0
(1,555:20129218,63176044:44995012,33154729,0
(1,555:20129218,63176044:44995012,33154729,0
(1,555:20129218,63176044:0,33154729,0
(1,555:20129218,63176044:0,40258437,0
(1,555:20129218,63176044:61571727,40258437,0
)
k1,555:20129217,63176044:-61571728
)
)
g1,555:65124230,63176044
)
)
)
k1,556:65124230,63176044:0
g1,556:65124121,63176044
g1,556:65124121,63176044
)
(1,556:20129218,65446863:44047409,1615459,285084
h1,556:20129218,65446863:0,0,0
g1,556:20129218,65446863
[1,556:20129218,65446863:44047409,1615459,285084
(1,556:20129218,64496591:44047409,665187,196608
h1,556:20129218,64496591:0,0,0
x1,556:22300167,64496591
k1,556:22614847,64496591:314680
x1,556:23213767,64496591
k1,556:23672007,64496591:458240
r1,610:23672007,64496591:0,861795,196608
k1,556:23672007,64496591:0
x1,556:24602336,64496591
x1,556:26617274,64496591
k1,556:26931954,64496591:314680
x1,556:27552264,64496591
k1,556:27866944,64496591:314680
x1,556:30962397,64496591
k1,556:31277019,64496591:314622
x1,556:34408515,64496591
k1,556:34723195,64496591:314680
x1,556:35642965,64496591
k1,556:35957645,64496591:314680
x1,556:36727685,64496591
x1,556:38460275,64496591
k1,556:38774955,64496591:314680
x1,556:39373875,64496591
k1,556:39890115,64496591:516240
x1,556:41558535,64496591
k1,556:41873215,64496591:314680
x1,556:42942715,64496591
k1,556:43257396,64496591:314681
x1,556:44758974,64496591
k1,556:45073654,64496591:314680
x1,556:47858632,64496591
x1,556:48136702,64496591
k1,556:48451382,64496591:314680
x1,556:49520882,64496591
k1,556:49835562,64496591:314680
x1,556:51204522,64496591
k1,556:51519202,64496591:314680
x1,556:54941602,64496591
k1,556:55256282,64496591:314680
x1,556:55662692,64496591
x1,556:57506510,64496591
k1,556:58022750,64496591:516240
x1,556:58985027,64496591
k1,556:59299707,64496591:314680
x1,556:64176627,64496591
k1,556:64176627,64496591:0
)
(1,556:20129218,65446863:44047409,546132,285084
x1,556:23213656,65446863
x1,556:23795464,65446863
g1,556:24052144,65446863
x1,556:24864964,65446863
g1,556:25121644,65446863
$1,556:25121644,65446863
(1,556:25121644,65446863:668103,539580,0
(1,556:25121644,65446863:668103,539580,0
x1,556:25789747,65446863
)
)
$1,556:25789747,65446863
g1,556:26046427,65446863
x1,556:27287047,65446863
g1,556:27543727,65446863
$1,556:27543727,65446863
(1,556:27543727,65446863:628964,539580,0
(1,556:27543727,65446863:628964,539580,0
x1,556:28172691,65446863
)
)
$1,556:28172691,65446863
x1,556:28386591,65446863
r1,610:28386591,65446863:0,285084,285084
k1,556:28386591,65446863:0
k1,556:64176627,65446863:35790036
g1,556:64176627,65446863
)
]
g1,556:64176627,65446863
g1,556:64176627,65446863
)
]
$1,558:64176627,48073280
)
)
)
)
k1,558:36232564,48073280:16103346
)
]
]
]
]
(1,610:4025872,50039361:32206693,506811,0
(1,610:4025872,50039361:32206693,506811,0
k1,610:19744198,50039361:15718326
x1,610:20514238,50039361
k1,610:36232564,50039361:15718326
)
)
]
]
]
!3916
}20
!10
{21
[1,610:4736286,50039361:31496279,45303075,0
(1,610:4736286,4736286:0,0,0
[1,610:0,4736286:0,0,0
(1,610:0,0:0,0,0
g1,610:0,0
)
]
)
[1,610:4736286,4736286:0,0,0
(1,610:4736286,1535259:0,0,0
k1,610:4736286,1535259:776195
)
]
[1,610:4736286,50039361:31496279,45303075,0
[1,610:4025872,50039361:32206693,48438321,0
[1,610:4025872,2387472:32206693,786432,0
(1,610:4025872,2387472:32206693,0,0
h1,610:4025872,2387472:32206693,0,0
)
]
[1,610:4025872,48073281:32206693,44047409,0
[1,570:4025872,48073281:32206693,44047409,0
[1,570:4025872,48073281:32206693,44047409,0
[1,570:4025872,48073281:32206693,44047409,0
(1,570:4025872,48073280:32206693,0,0
k1,570:20129218,48073280:16103346
(1,570:20129218,48073280:0,0,0
(1,570:20129218,48073280:0,0,0
(1,570:20129218,48073280:0,0,0
(1,570:20129218,48073280:0,0,0
$1,570:20129218,48073280
[1,570:20129218,48073280:44047409,17465064,17071848
(1,565:20129218,41028078:44047409,10419862,0
g1,565:20129218,41028078
h1,564:20129218,41028078:0,0,0
(1,564:20129218,41028078:44994614,10419862,0
(1,564:20129218,41028078:44994724,10419888,0
(1,564:20129218,41028078:44994724,10419888,0
(1,564:20129218,41028078:0,10419888,0
(1,564:20129218,41028078:0,11840717,0
(1,564:20129218,41028078:44994724,11840717,0
)
k1,564:20129218,41028078:-44994724
)
)
g1,564:65123942,41028078
)
)
)
k1,565:65123942,41028078:0
g1,565:65123832,41028078
g1,565:65123832,41028078
)
(1,565:20129218,42348625:44047409,665187,285084
h1,565:20129218,42348625:0,0,0
g1,565:20129218,42348625
[1,565:20129218,42348625:44047409,665187,285084
(1,565:20129218,42348625:44047409,665187,285084
k1,565:25647390,42348625:5518172
h1,565:25647390,42348625:0,0,0
x1,565:27818339,42348625
g1,565:28075019,42348625
x1,565:28673939,42348625
g1,565:29016179,42348625
r1,610:29016179,42348625:0,950271,285084
g1,565:29016179,42348625
x1,565:29946508,42348625
x1,565:31961446,42348625
g1,565:32218126,42348625
x1,565:32838436,42348625
g1,565:33095116,42348625
x1,565:34281852,42348625
g1,565:34538532,42348625
x1,565:37670028,42348625
g1,565:37926708,42348625
x1,565:38846478,42348625
g1,565:39103158,42348625
x1,565:39873198,42348625
x1,565:41605788,42348625
g1,565:41862468,42348625
x1,565:42461388,42348625
g1,565:42803628,42348625
x1,565:45695283,42348625
g1,565:45951963,42348625
$1,565:45951963,42348625
(1,565:45951963,42348625:668103,539580,0
(1,565:45951963,42348625:668103,539580,0
x1,565:46620066,42348625
)
)
$1,565:46620066,42348625
g1,565:46876746,42348625
x1,565:48117366,42348625
g1,565:48374046,42348625
$1,565:48374046,42348625
(1,565:48374046,42348625:628964,539580,0
(1,565:48374046,42348625:628964,539580,0
x1,565:49003010,42348625
)
)
$1,565:49003010,42348625
g1,565:49259690,42348625
x1,565:50286410,42348625
g1,565:50543090,42348625
x1,565:53375126,42348625
g1,565:53631806,42348625
x1,565:54316286,42348625
g1,565:54572966,42348625
x1,565:55000766,42348625
x1,565:55364396,42348625
g1,565:55621076,42348625
x1,565:58658456,42348625
r1,610:58658456,42348625:0,285084,285084
k1,565:58658456,42348625:0
g1,565:58658456,42348625
k1,565:64176627,42348625:5518171
)
]
g1,565:64176627,42348625
g1,565:64176627,42348625
)
(1,569:20129218,63539497:44047409,20840252,0
g1,569:20129218,63539497
h1,568:20129218,63539497:0,0,0
(1,568:20129218,63539497:44994614,20840252,0
(1,568:20129218,63539497:44994724,20840303,0
(1,568:20129218,63539497:44994724,20840303,0
(1,568:20129218,63539497:0,20840303,0
(1,568:20129218,63539497:0,22694707,0
(1,568:20129218,63539497:44994724,22694707,0
)
k1,568:20129218,63539497:-44994724
)
)
g1,568:65123942,63539497
)
)
)
k1,569:65123942,63539497:0
g1,569:65123832,63539497
g1,569:65123832,63539497
)
(1,569:20129218,64860044:44047409,665187,285084
h1,569:20129218,64860044:0,0,0
g1,569:20129218,64860044
[1,569:20129218,64860044:44047409,665187,285084
(1,569:20129218,64860044:44047409,665187,285084
k1,569:23644921,64860044:3515703
h1,569:23644921,64860044:0,0,0
x1,569:25815870,64860044
g1,569:26072550,64860044
x1,569:26671470,64860044
g1,569:27013710,64860044
r1,610:27013710,64860044:0,950271,285084
g1,569:27013710,64860044
x1,569:27944039,64860044
x1,569:29958977,64860044
g1,569:30215657,64860044
x1,569:30835967,64860044
g1,569:31092647,64860044
x1,569:34188100,64860044
g1,569:34444780,64860044
x1,569:37576276,64860044
g1,569:37832956,64860044
x1,569:38752726,64860044
g1,569:39009406,64860044
x1,569:39779446,64860044
x1,569:41512036,64860044
g1,569:41768716,64860044
x1,569:42367636,64860044
g1,569:42709876,64860044
x1,569:45601531,64860044
g1,569:45858211,64860044
$1,569:45858211,64860044
(1,569:45858211,64860044:668103,539580,0
(1,569:45858211,64860044:668103,539580,0
x1,569:46526314,64860044
)
)
$1,569:46526314,64860044
g1,569:46782994,64860044
x1,569:48023614,64860044
g1,569:48280294,64860044
$1,569:48280294,64860044
(1,569:48280294,64860044:628964,539580,0
(1,569:48280294,64860044:628964,539580,0
x1,569:48909258,64860044
)
)
$1,569:48909258,64860044
g1,569:49165938,64860044
x1,569:50192658,64860044
g1,569:50449338,64860044
x1,569:53281374,64860044
g1,569:53538054,64860044
x1,569:54222534,64860044
g1,569:54479214,64860044
x1,569:54907014,64860044
x1,569:55270644,64860044
g1,569:55527324,64860044
x1,569:55912344,64860044
g1,569:56169024,64860044
x1,569:58094124,64860044
x1,569:60660924,64860044
r1,610:60660924,64860044:0,285084,285084
k1,569:60660924,64860044:0
g1,569:60660924,64860044
k1,569:64176627,64860044:3515703
)
]
g1,569:64176627,64860044
g1,569:64176627,64860044
)
]
$1,570:64176627,48073280
)
)
)
)
k1,570:36232564,48073280:16103346
)
]
]
]
]
(1,610:4025872,50039361:32206693,506811,0
(1,610:4025872,50039361:32206693,506811,0
k1,610:19744198,50039361:15718326
x1,610:20514238,50039361
k1,610:36232564,50039361:15718326
)
)
]
]
]
!5708
}21
!10
{22
[1,610:4736286,50039361:31496279,45303075,0
(1,610:4736286,4736286:0,0,0
[1,610:0,4736286:0,0,0
(1,610:0,0:0,0,0
g1,610:0,0
)
]
)
[1,610:4736286,4736286:0,0,0
(1,610:4736286,1535259:0,0,0
k1,610:4736286,1535259:776195
)
]
[1,610:4736286,50039361:31496279,45303075,0
[1,610:4025872,50039361:32206693,48438321,0
[1,610:4025872,2387472:32206693,786432,0
(1,610:4025872,2387472:32206693,0,0
h1,610:4025872,2387472:32206693,0,0
)
]
[1,610:4025872,48073281:32206693,44047409,0
[1,593:4025872,48073281:32206693,44047409,0
[1,593:4025872,48073281:32206693,44047409,0
[1,593:4025872,48073281:32206693,44047409,0
(1,593:4025872,48073280:32206693,0,0
k1,593:20129218,48073280:16103346
(1,593:20129218,48073280:0,0,0
(1,593:20129218,48073280:0,0,0
(1,593:20129218,48073280:0,0,0
(1,593:20129218,48073280:0,0,0
$1,593:20129218,48073280
[1,593:20129218,48073280:44047409,17576790,17183573
(1,591:20129218,63651222:44047409,33154732,0
g1,591:20129218,63651222
h1,590:20129218,63651222:0,0,0
(1,590:20129218,63651222:44994954,33154732,0
(1,590:20129218,63651222:44995064,33154813,0
(1,590:20129218,63651222:44995064,33154813,0
(1,590:20129218,63651222:0,33154813,0
(1,590:20129218,63651222:0,29799137,0
(1,590:20129218,63651222:41902981,29799137,0
)
k1,590:20129219,63651222:-41902980
)
)
g1,590:65124282,63651222
)
)
)
k1,591:65124282,63651222:0
g1,591:65124172,63651222
g1,591:65124172,63651222
)
(1,591:20129218,64971769:44047409,665187,285084
h1,591:20129218,64971769:0,0,0
g1,591:20129218,64971769
[1,591:20129218,64971769:44047409,665187,285084
(1,591:20129218,64971769:44047409,665187,285084
k1,591:24693031,64971769:4563813
h1,591:24693031,64971769:0,0,0
x1,591:26863980,64971769
g1,591:27120660,64971769
x1,591:27719580,64971769
g1,591:28061820,64971769
r1,610:28061820,64971769:0,950271,285084
g1,591:28061820,64971769
x1,591:28992149,64971769
x1,591:31007087,64971769
g1,591:31263767,64971769
x1,591:31884077,64971769
g1,591:32140757,64971769
x1,591:35236210,64971769
g1,591:35492890,64971769
x1,591:38624386,64971769
g1,591:38881066,64971769
x1,591:39800836,64971769
g1,591:40057516,64971769
x1,591:40827556,64971769
x1,591:42560146,64971769
g1,591:42816826,64971769
x1,591:43415746,64971769
g1,591:43757986,64971769
x1,591:46649641,64971769
g1,591:46906321,64971769
$1,591:46906321,64971769
(1,591:46906321,64971769:668103,539580,0
(1,591:46906321,64971769:668103,539580,0
x1,591:47574424,64971769
)
)
$1,591:47574424,64971769
g1,591:47831104,64971769
x1,591:49071724,64971769
g1,591:49328404,64971769
$1,591:49328404,64971769
(1,591:49328404,64971769:628964,539580,0
(1,591:49328404,64971769:628964,539580,0
x1,591:49957368,64971769
)
)
$1,591:49957368,64971769
g1,591:50214048,64971769
x1,591:51240768,64971769
g1,591:51497448,64971769
x1,591:54329484,64971769
g1,591:54586164,64971769
x1,591:55270644,64971769
g1,591:55527324,64971769
x1,591:55955124,64971769
x1,591:56318754,64971769
g1,591:56575434,64971769
x1,591:59612814,64971769
r1,610:59612814,64971769:0,285084,285084
k1,591:59612814,64971769:0
g1,591:59612814,64971769
k1,591:64176627,64971769:4563813
)
]
g1,591:64176627,64971769
g1,591:64176627,64971769
)
]
$1,593:64176627,48073280
)
)
)
)
k1,593:36232564,48073280:16103346
)
]
]
]
]
(1,610:4025872,50039361:32206693,506811,0
(1,610:4025872,50039361:32206693,506811,0
k1,610:19744198,50039361:15718326
x1,610:20514238,50039361
k1,610:36232564,50039361:15718326
)
)
]
]
]
!3391
}22
!10
{23
[1,610:4736286,50039361:31496279,45303075,0
(1,610:4736286,4736286:0,0,0
[1,610:0,4736286:0,0,0
(1,610:0,0:0,0,0
g1,610:0,0
)
]
)
[1,610:4736286,4736286:0,0,0
(1,610:4736286,1535259:0,0,0
k1,610:4736286,1535259:776195
)
]
[1,610:4736286,50039361:31496279,45303075,0
[1,610:4025872,50039361:32206693,48438321,0
[1,610:4025872,2387472:32206693,786432,0
(1,610:4025872,2387472:32206693,0,0
h1,610:4025872,2387472:32206693,0,0
)
]
[1,610:4025872,48073281:32206693,44047409,0
[1,600:4025872,48073281:32206693,44047409,0
[1,600:4025872,48073281:32206693,44047409,0
[1,600:4025872,48073281:32206693,44047409,0
(1,600:4025872,48073280:32206693,0,0
k1,600:20129218,48073280:16103346
(1,600:20129218,48073280:0,0,0
(1,600:20129218,48073280:0,0,0
(1,600:20129218,48073280:0,0,0
(1,600:20129218,48073280:0,0,0
$1,600:20129218,48073280
[1,600:20129218,48073280:44047409,17576906,17183690
(1,598:20129218,63651339:44047409,33154965,0
g1,598:20129218,63651339
h1,597:20129218,63651339:0,0,0
(1,597:20129218,63651339:44995761,33154965,0
(1,597:20129218,63651339:44995871,33155047,0
(1,597:20129218,63651339:44995871,33155047,0
(1,597:20129218,63651339:0,33155047,0
(1,597:20129218,63651339:0,29930701,0
(1,597:20129218,63651339:42034545,29930701,0
)
k1,597:20129219,63651339:-42034544
)
)
g1,597:65125089,63651339
)
)
)
k1,598:65125089,63651339:0
g1,598:65124979,63651339
g1,598:65124979,63651339
)
(1,598:20129218,64971886:44047409,665187,285084
h1,598:20129218,64971886:0,0,0
g1,598:20129218,64971886
[1,598:20129218,64971886:44047409,665187,285084
(1,598:20129218,64971886:44047409,665187,285084
k1,598:22875018,64971886:2745800
h1,598:22875018,64971886:0,0,0
x1,598:25045967,64971886
g1,598:25302647,64971886
x1,598:25901567,64971886
g1,598:26243807,64971886
r1,610:26243807,64971886:0,950271,285084
g1,598:26243807,64971886
x1,598:27174136,64971886
x1,598:29189074,64971886
g1,598:29445754,64971886
x1,598:30066064,64971886
g1,598:30322744,64971886
x1,598:31156681,64971886
x1,598:34252134,64971886
g1,598:34508814,64971886
x1,598:36605034,64971886
x1,598:37054224,64971886
g1,598:37310904,64971886
x1,598:40442400,64971886
g1,598:40699080,64971886
x1,598:41618850,64971886
g1,598:41875530,64971886
x1,598:42645570,64971886
x1,598:44378160,64971886
g1,598:44634840,64971886
x1,598:45233760,64971886
g1,598:45576000,64971886
x1,598:48467655,64971886
g1,598:48724335,64971886
$1,598:48724335,64971886
(1,598:48724335,64971886:668103,539580,0
(1,598:48724335,64971886:668103,539580,0
x1,598:49392438,64971886
)
)
$1,598:49392438,64971886
g1,598:49649118,64971886
x1,598:50889738,64971886
g1,598:51146418,64971886
$1,598:51146418,64971886
(1,598:51146418,64971886:628964,539580,0
(1,598:51146418,64971886:628964,539580,0
x1,598:51775382,64971886
)
)
$1,598:51775382,64971886
g1,598:52032062,64971886
x1,598:53058782,64971886
g1,598:53315462,64971886
x1,598:56147498,64971886
g1,598:56404178,64971886
x1,598:57088658,64971886
g1,598:57345338,64971886
x1,598:57773138,64971886
x1,598:58136768,64971886
g1,598:58393448,64971886
x1,598:61430828,64971886
r1,610:61430828,64971886:0,285084,285084
k1,598:61430828,64971886:0
g1,598:61430828,64971886
k1,598:64176627,64971886:2745799
)
]
g1,598:64176627,64971886
g1,598:64176627,64971886
)
]
$1,600:64176627,48073280
)
)
)
)
k1,600:36232564,48073280:16103346
)
]
]
]
]
(1,610:4025872,50039361:32206693,506811,0
(1,610:4025872,50039361:32206693,506811,0
k1,610:19744198,50039361:15718326
x1,610:20514238,50039361
k1,610:36232564,50039361:15718326
)
)
]
]
]
!3491
}23
!10
{24
[1,613:4736286,50039361:31496279,45303075,0
(1,613:4736286,4736286:0,0,0
[1,613:0,4736286:0,0,0
(1,613:0,0:0,0,0
g1,613:0,0
)
]
)
[1,613:4736286,4736286:0,0,0
(1,613:4736286,1535259:0,0,0
k1,613:4736286,1535259:776195
)
]
[1,613:4736286,50039361:31496279,45303075,0
[1,613:4025872,50039361:32206693,48438321,0
[1,613:4025872,2387472:32206693,786432,0
(1,613:4025872,2387472:32206693,0,0
h1,613:4025872,2387472:32206693,0,0
)
]
[1,613:4025872,48073281:32206693,44047409,0
[1,536:4025872,18060028:32206693,14034156,0
[1,536:4025872,18060028:32206693,14034156,0
(1,535:4025872,6650586:32206693,2624714,2231497
k1,535:6767523,6650586:2741651
h1,510:6767523,6650586:0,0,0
(1,517:6767523,6650586:26723392,2624714,2231497
$1,517:6767523,6650586
[1,517:6767523,6650586:26723392,2624714,2231497
(1,512:6767523,4717273:26723392,665187,285084
g1,512:6767523,4717273
(1,512:6767523,4717273:3422227,665187,285084
r1,613:6767523,4717273:0,950271,285084
g1,512:7160739,4717273
g1,512:7160740,4717273
$1,512:7160740,4717273
$1,512:7160740,4717273
k1,512:9796534,4717273:2635794
g1,512:10189750,4717273
h1,512:10189750,4717273:0,0,0
)
g1,512:10189750,4717273
(1,512:10189750,4717273:2540413,665187,285084
r1,613:10189750,4717273:0,950271,285084
g1,512:10582966,4717273
k1,512:12441311,4717273:1858345
g1,512:12441312,4717273
x1,512:13211352,4717273
x1,512:14943942,4717273
g1,512:15200622,4717273
x1,512:15585642,4717273
k1,512:17443987,4717273:1858345
g1,512:17837203,4717273
h1,512:17837203,4717273:0,0,0
)
g1,517:12730163,4717273
h1,517:12730163,4717273:2540413,0,0
g1,517:15270576,4717273
h1,517:15270576,4717273:2566627,0,0
g1,512:17837203,4717273
(1,512:17837203,4717273:2540413,665187,285084
r1,613:17837203,4717273:0,950271,285084
g1,512:18230419,4717273
k1,512:20281274,4717273:2050855
g1,512:20281275,4717273
x1,512:21051315,4717273
x1,512:22783905,4717273
g1,512:23040585,4717273
x1,512:23425605,4717273
k1,512:25476460,4717273:2050855
g1,512:25869676,4717273
h1,512:25869676,4717273:0,0,0
)
g1,517:20377616,4717273
h1,517:20377616,4717273:2540413,0,0
g1,517:22918029,4717273
h1,517:22918029,4717273:2951647,0,0
g1,512:25869676,4717273
(1,512:25869676,4717273:2540413,665187,285084
r1,613:25869676,4717273:0,950271,285084
g1,512:26262892,4717273
k1,512:28108130,4717273:1845238
g1,512:28108131,4717273
x1,512:28878171,4717273
x1,512:30610761,4717273
g1,512:30867441,4717273
x1,512:31252461,4717273
k1,512:33097699,4717273:1845238
g1,512:33490915,4717273
h1,512:33490915,4717273:0,0,0
)
g1,517:28410089,4717273
h1,517:28410089,4717273:2540413,0,0
g1,517:30950502,4717273
h1,517:30950502,4717273:2540413,0,0
g1,512:33490915,4717273
)
(1,513:6767523,5693758:26723392,665187,285084
g1,513:6767523,5693758
(1,513:6767523,5693758:3422227,665187,285084
r1,613:6767523,5693758:0,950271,285084
g1,513:7160739,5693758
k1,513:8186390,5693758:1025651
g1,513:8186391,5693758
$1,513:8186391,5693758
x1,513:8637720,5693758
$1,513:8744670,5693758
k1,513:9770320,5693758:1025650
g1,513:10163536,5693758
r1,613:10189750,5693758:26214,950271,285084
)
g1,513:10189750,5693758
(1,513:10189750,5693758:2540413,665187,285084
g1,513:10582966,5693758
k1,513:10882426,5693758:299460
g1,513:10882427,5693758
x1,513:12037487,5693758
k1,513:12336947,5693758:299460
g1,513:12730163,5693758
)
g1,513:12730163,5693758
(1,513:12730163,5693758:2540413,665187,285084
g1,513:13123379,5693758
k1,513:13422839,5693758:299460
g1,513:13422840,5693758
x1,513:14577900,5693758
k1,513:14877360,5693758:299460
g1,513:15270576,5693758
)
g1,513:15270576,5693758
(1,513:15270576,5693758:2566627,665187,285084
g1,513:15663792,5693758
k1,513:15770742,5693758:106950
g1,513:15770743,5693758
x1,513:17310823,5693758
k1,513:17417773,5693758:106950
g1,513:17810989,5693758
r1,613:17837203,5693758:26214,950271,285084
)
g1,513:17837203,5693758
(1,513:17837203,5693758:2540413,665187,285084
g1,513:18230419,5693758
k1,513:18529879,5693758:299460
g1,513:18529880,5693758
x1,513:19684940,5693758
k1,513:19984400,5693758:299460
g1,513:20377616,5693758
)
g1,513:20377616,5693758
(1,513:20377616,5693758:2540413,665187,285084
g1,513:20770832,5693758
k1,513:21070292,5693758:299460
g1,513:21070293,5693758
x1,513:22225353,5693758
k1,513:22524813,5693758:299460
g1,513:22918029,5693758
)
g1,513:22918029,5693758
(1,513:22918029,5693758:2951647,665187,285084
g1,513:23311245,5693758
k1,513:23610705,5693758:299460
g1,513:23610706,5693758
x1,513:25150786,5693758
k1,513:25450246,5693758:299460
g1,513:25843462,5693758
r1,613:25869676,5693758:26214,950271,285084
)
g1,513:25869676,5693758
(1,513:25869676,5693758:2540413,665187,285084
g1,513:26262892,5693758
k1,513:26562352,5693758:299460
g1,513:26562353,5693758
x1,513:27717413,5693758
k1,513:28016873,5693758:299460
g1,513:28410089,5693758
)
g1,513:28410089,5693758
(1,513:28410089,5693758:2540413,665187,285084
g1,513:28803305,5693758
k1,513:29102765,5693758:299460
g1,513:29102766,5693758
x1,513:30257826,5693758
k1,513:30557286,5693758:299460
g1,513:30950502,5693758
)
g1,513:30950502,5693758
(1,513:30950502,5693758:2540413,665187,285084
g1,513:31343718,5693758
k1,513:31450668,5693758:106950
g1,513:31450669,5693758
x1,513:32990749,5693758
k1,513:33097699,5693758:106950
g1,513:33490915,5693758
)
g1,513:33490915,5693758
)
(1,515:6767523,6670243:26723392,665187,285084
g1,514:6767523,6670243
(1,514:6767523,6670243:3422227,665187,285084
r1,613:6767523,6670243:0,950271,285084
g1,514:7160739,6670243
k1,514:7222770,6670243:62031
g1,514:7222771,6670243
x1,514:8210989,6670243
g1,514:8467669,6670243
x1,514:9708289,6670243
k1,514:9770320,6670243:62031
g1,514:10163536,6670243
r1,613:10189750,6670243:26214,950271,285084
)
g1,514:10189750,6670243
(1,514:10189750,6670243:2540413,665187,285084
g1,514:10582966,6670243
g1,514:10582966,6670243
g1,514:10582967,6670243
x1,514:12336947,6670243
g1,514:12336947,6670243
g1,514:12730163,6670243
)
g1,514:12730163,6670243
(1,514:12730163,6670243:2540413,665187,285084
g1,514:13123379,6670243
g1,514:13123379,6670243
g1,514:13123380,6670243
x1,514:14877360,6670243
g1,514:14877360,6670243
g1,514:15270576,6670243
)
g1,514:15270576,6670243
(1,514:15270576,6670243:2566627,665187,285084
g1,514:15663792,6670243
g1,514:15663792,6670243
g1,514:15663793,6670243
x1,514:17417773,6670243
g1,514:17417773,6670243
g1,514:17810989,6670243
r1,613:17837203,6670243:26214,950271,285084
)
g1,514:17837203,6670243
(1,514:17837203,6670243:2540413,665187,285084
g1,514:18230419,6670243
g1,514:18230419,6670243
g1,514:18230420,6670243
x1,514:19984400,6670243
g1,514:19984400,6670243
g1,514:20377616,6670243
)
g1,514:20377616,6670243
(1,514:20377616,6670243:2540413,665187,285084
g1,514:20770832,6670243
g1,514:20770832,6670243
g1,514:20770833,6670243
x1,514:22524813,6670243
g1,514:22524813,6670243
g1,514:22918029,6670243
)
g1,514:22918029,6670243
(1,514:22918029,6670243:2951647,665187,285084
g1,514:23311245,6670243
k1,514:23503755,6670243:192510
g1,514:23503756,6670243
x1,514:25257736,6670243
k1,514:25450246,6670243:192510
g1,514:25843462,6670243
r1,613:25869676,6670243:26214,950271,285084
)
g1,514:25869676,6670243
(1,514:25869676,6670243:2540413,665187,285084
g1,514:26262892,6670243
k1,514:26455402,6670243:192510
g1,514:26455403,6670243
x1,514:27824363,6670243
k1,514:28016873,6670243:192510
g1,514:28410089,6670243
)
g1,514:28410089,6670243
(1,514:28410089,6670243:2540413,665187,285084
g1,514:28803305,6670243
g1,514:28803305,6670243
g1,514:28803306,6670243
x1,514:30557286,6670243
g1,514:30557286,6670243
g1,514:30950502,6670243
)
g1,514:30950502,6670243
(1,515:30950502,6670243:2540413,665187,285084
g1,514:31343718,6670243
g1,514:31343718,6670243
g1,514:31343719,6670243
x1,514:33097699,6670243
g1,515:33097699,6670243
g1,515:33490915,6670243
)
g1,515:33490915,6670243
)
(1,516:6767523,7620514:26723392,665187,285084
g1,515:6767523,7620514
(1,515:6767523,7620514:3422227,665187,285084
r1,613:6767523,7620514:0,950271,285084
g1,515:7160739,7620514
k1,515:7214351,7620514:53612
g1,515:7214352,7620514
x1,515:9716709,7620514
k1,515:9770320,7620514:53611
g1,515:10163536,7620514
r1,613:10189750,7620514:26214,950271,285084
)
g1,515:10189750,7620514
(1,515:10189750,7620514:2540413,665187,285084
g1,515:10582966,7620514
g1,515:10582966,7620514
g1,515:10582967,7620514
x1,515:12336947,7620514
g1,515:12336947,7620514
g1,515:12730163,7620514
)
g1,515:12730163,7620514
(1,515:12730163,7620514:2540413,665187,285084
g1,515:13123379,7620514
g1,515:13123379,7620514
g1,515:13123380,7620514
x1,515:14877360,7620514
g1,515:14877360,7620514
g1,515:15270576,7620514
)
g1,515:15270576,7620514
(1,515:15270576,7620514:2566627,665187,285084
g1,515:15663792,7620514
g1,515:15663792,7620514
g1,515:15663793,7620514
x1,515:17417773,7620514
g1,515:17417773,7620514
g1,515:17810989,7620514
r1,613:17837203,7620514:26214,950271,285084
)
g1,515:17837203,7620514
(1,515:17837203,7620514:2540413,665187,285084
g1,515:18230419,7620514
g1,515:18230419,7620514
g1,515:18230420,7620514
x1,515:19984400,7620514
g1,515:19984400,7620514
g1,515:20377616,7620514
)
g1,515:20377616,7620514
(1,515:20377616,7620514:2540413,665187,285084
g1,515:20770832,7620514
g1,515:20770832,7620514
g1,515:20770833,7620514
x1,515:22524813,7620514
g1,515:22524813,7620514
g1,515:22918029,7620514
)
g1,515:22918029,7620514
(1,515:22918029,7620514:2951647,665187,285084
g1,515:23311245,7620514
k1,515:23503755,7620514:192510
g1,515:23503756,7620514
x1,515:25257736,7620514
k1,515:25450246,7620514:192510
g1,515:25843462,7620514
r1,613:25869676,7620514:26214,950271,285084
)
g1,515:25869676,7620514
(1,515:25869676,7620514:2540413,665187,285084
g1,515:26262892,7620514
k1,515:26455402,7620514:192510
g1,515:26455403,7620514
x1,515:27824363,7620514
k1,515:28016873,7620514:192510
g1,515:28410089,7620514
)
g1,515:28410089,7620514
(1,515:28410089,7620514:2540413,665187,285084
g1,515:28803305,7620514
g1,515:28803305,7620514
g1,515:28803306,7620514
x1,515:30557286,7620514
g1,515:30557286,7620514
g1,515:30950502,7620514
)
g1,515:30950502,7620514
(1,516:30950502,7620514:2540413,665187,285084
g1,515:31343718,7620514
g1,515:31343718,7620514
g1,515:31343719,7620514
x1,515:33097699,7620514
g1,516:33097699,7620514
g1,516:33490915,7620514
)
g1,516:33490915,7620514
)
(1,516:6767523,8570785:26723392,665187,285084
g1,516:6767523,8570785
(1,516:6767523,8570785:3422227,665187,285084
r1,613:6767523,8570785:0,950271,285084
g1,516:7160739,8570785
g1,516:7160739,8570785
g1,516:7160740,8570785
x1,516:8273020,8570785
g1,516:8529700,8570785
x1,516:9770320,8570785
g1,516:9770320,8570785
g1,516:10163536,8570785
r1,613:10189750,8570785:26214,950271,285084
)
g1,516:10189750,8570785
(1,516:10189750,8570785:2540413,665187,285084
g1,516:10582966,8570785
g1,516:10582966,8570785
g1,516:10582967,8570785
x1,516:12336947,8570785
g1,516:12336947,8570785
g1,516:12730163,8570785
)
g1,516:12730163,8570785
(1,516:12730163,8570785:2540413,665187,285084
g1,516:13123379,8570785
g1,516:13123379,8570785
g1,516:13123380,8570785
x1,516:14877360,8570785
g1,516:14877360,8570785
g1,516:15270576,8570785
)
g1,516:15270576,8570785
(1,516:15270576,8570785:2566627,665187,285084
g1,516:15663792,8570785
g1,516:15663792,8570785
g1,516:15663793,8570785
x1,516:17417773,8570785
g1,516:17417773,8570785
g1,516:17810989,8570785
r1,613:17837203,8570785:26214,950271,285084
)
g1,516:17837203,8570785
(1,516:17837203,8570785:2540413,665187,285084
g1,516:18230419,8570785
g1,516:18230419,8570785
g1,516:18230420,8570785
x1,516:19984400,8570785
g1,516:19984400,8570785
g1,516:20377616,8570785
)
g1,516:20377616,8570785
(1,516:20377616,8570785:2540413,665187,285084
g1,516:20770832,8570785
g1,516:20770832,8570785
g1,516:20770833,8570785
x1,516:22524813,8570785
g1,516:22524813,8570785
g1,516:22918029,8570785
)
g1,516:22918029,8570785
(1,516:22918029,8570785:2951647,665187,285084
g1,516:23311245,8570785
g1,516:23311245,8570785
g1,516:23311246,8570785
x1,516:25450246,8570785
g1,516:25450246,8570785
g1,516:25843462,8570785
r1,613:25869676,8570785:26214,950271,285084
)
g1,516:25869676,8570785
(1,516:25869676,8570785:2540413,665187,285084
g1,516:26262892,8570785
g1,516:26262892,8570785
g1,516:26262893,8570785
x1,516:28016873,8570785
g1,516:28016873,8570785
g1,516:28410089,8570785
)
g1,516:28410089,8570785
(1,516:28410089,8570785:2540413,665187,285084
g1,516:28803305,8570785
g1,516:28803305,8570785
g1,516:28803306,8570785
x1,516:30557286,8570785
g1,516:30557286,8570785
g1,516:30950502,8570785
)
g1,516:30950502,8570785
(1,516:30950502,8570785:2540413,665187,285084
g1,516:31343718,8570785
g1,516:31343718,8570785
g1,516:31343719,8570785
x1,516:33097699,8570785
g1,516:33097699,8570785
g1,516:33490915,8570785
)
g1,516:33490915,8570785
)
]
$1,517:33490915,6650586
)
k1,517:36232565,6650586:2741650
)
(1,535:4025872,11572333:32206693,2624714,3931792
g1,535:4025872,11572333
(1,518:4025872,11572333:0,0,0
(1,518:4025872,10622061:0,0,0
)
)
[1,534:4025872,11572333:34594393,2624714,3931792
(1,529:4025872,11572333:34594393,2624714,2231497
(1,529:4025872,11572333:34594393,2624714,2231497
$1,529:4025872,11572333
[1,529:4025872,11572333:34594393,2624714,2231497
(1,522:4025872,9639020:34594393,665187,285084
g1,522:4025872,9639020
(1,522:4025872,9639020:3422227,665187,285084
r1,613:4025872,9639020:0,950271,285084
g1,522:4419088,9639020
k1,522:7054883,9639020:2635795
g1,522:7448099,9639020
h1,522:7448099,9639020:0,0,0
)
g1,522:7448099,9639020
(1,522:7448099,9639020:2540413,665187,285084
r1,613:7448099,9639020:0,950271,285084
g1,522:7841315,9639020
k1,522:8621964,9639020:780649
g1,522:8621965,9639020
x1,522:9392005,9639020
x1,522:11124595,9639020
g1,522:11381275,9639020
x1,522:11766295,9639020
k1,522:12546943,9639020:780648
g1,522:12940159,9639020
h1,522:12940159,9639020:0,0,0
)
g1,529:9988512,9639020
h1,529:9988512,9639020:2951647,0,0
g1,522:12940159,9639020
(1,522:12940159,9639020:2540413,665187,285084
r1,613:12940159,9639020:0,950271,285084
g1,522:13333375,9639020
k1,522:13784493,9639020:451118
g1,522:13784494,9639020
x1,522:14554534,9639020
x1,522:16287124,9639020
g1,522:16543804,9639020
x1,522:16928824,9639020
$1,522:16928824,9639020
(1,522:16928824,9353630:274041,225735,0
x1,522:17170097,9353630
)
$1,522:17202865,9639020
k1,522:17653983,9639020:451118
g1,522:18047199,9639020
h1,522:18047199,9639020:0,0,0
)
g1,529:15480572,9639020
h1,529:15480572,9639020:2566627,0,0
g1,522:18047199,9639020
(1,522:18047199,9639020:2925433,665187,285084
r1,613:18047199,9639020:0,950271,285084
g1,522:18440415,9639020
k1,522:19413574,9639020:973159
g1,522:19413575,9639020
x1,522:20183615,9639020
x1,522:21916205,9639020
g1,522:22172885,9639020
x1,522:22557905,9639020
k1,522:23531063,9639020:973158
g1,522:23924279,9639020
h1,522:23924279,9639020:0,0,0
)
g1,529:20972632,9639020
h1,529:20972632,9639020:2951647,0,0
g1,522:23924279,9639020
(1,522:23924279,9639020:2540413,665187,285084
r1,613:23924279,9639020:0,950271,285084
g1,522:24317495,9639020
k1,522:24768613,9639020:451118
g1,522:24768614,9639020
x1,522:25538654,9639020
x1,522:27271244,9639020
g1,522:27527924,9639020
x1,522:27912944,9639020
$1,522:27912944,9639020
(1,522:27912944,9353630:274041,225735,0
x1,522:28154217,9353630
)
$1,522:28186985,9639020
k1,522:28638103,9639020:451118
g1,522:29031319,9639020
h1,522:29031319,9639020:0,0,0
)
g1,529:26464692,9639020
h1,529:26464692,9639020:2566627,0,0
g1,522:29031319,9639020
(1,522:29031319,9639020:2540413,665187,285084
r1,613:29031319,9639020:0,950271,285084
g1,522:29424535,9639020
k1,522:29875653,9639020:451118
g1,522:29875654,9639020
x1,522:30645694,9639020
x1,522:32378284,9639020
g1,522:32634964,9639020
x1,522:33019984,9639020
$1,522:33019984,9639020
(1,522:33019984,9353630:274041,225735,0
x1,522:33261257,9353630
)
$1,522:33294025,9639020
k1,522:33745143,9639020:451118
g1,522:34138359,9639020
h1,522:34138359,9639020:0,0,0
)
g1,529:31571732,9639020
h1,529:31571732,9639020:2566627,0,0
g1,522:34138359,9639020
(1,522:34138359,9639020:2155393,665187,285084
r1,613:34138359,9639020:0,950271,285084
g1,522:34531575,9639020
k1,522:34651497,9639020:119922
g1,522:34651498,9639020
x1,522:35421538,9639020
x1,522:37154128,9639020
g1,522:37410808,9639020
x1,522:37795828,9639020
$1,522:37795828,9639020
(1,522:37795828,9353630:311300,243940,0
x1,522:38074360,9353630
)
$1,522:38107128,9639020
k1,522:38227049,9639020:119921
g1,522:38620265,9639020
h1,522:38620265,9639020:0,0,0
)
g1,529:36293752,9639020
h1,529:36293752,9639020:2326513,0,0
g1,522:38620265,9639020
)
(1,524:4025872,10615505:34594393,665187,285084
g1,523:4025872,10615505
(1,523:4025872,10615505:3422227,665187,285084
r1,613:4025872,10615505:0,950271,285084
g1,523:4419088,10615505
k1,523:5444739,10615505:1025651
g1,523:5444740,10615505
$1,523:5444740,10615505
x1,523:5896069,10615505
$1,523:6003019,10615505
k1,523:7028669,10615505:1025650
g1,523:7421885,10615505
r1,613:7448099,10615505:26214,950271,285084
)
g1,523:7448099,10615505
(1,523:7448099,10615505:2540413,665187,285084
g1,523:7841315,10615505
k1,523:8140775,10615505:299460
g1,523:8140776,10615505
x1,523:9295836,10615505
k1,523:9595296,10615505:299460
g1,523:9988512,10615505
)
g1,523:9988512,10615505
(1,523:9988512,10615505:2951647,665187,285084
g1,523:10381728,10615505
k1,523:10681188,10615505:299460
g1,523:10681189,10615505
x1,523:12221269,10615505
k1,523:12520729,10615505:299460
g1,523:12913945,10615505
r1,613:12940159,10615505:26214,950271,285084
)
g1,523:12940159,10615505
(1,523:12940159,10615505:2540413,665187,285084
g1,523:13333375,10615505
k1,523:13632835,10615505:299460
g1,523:13632836,10615505
x1,523:14787896,10615505
k1,523:15087356,10615505:299460
g1,523:15480572,10615505
)
g1,523:15480572,10615505
(1,523:15480572,10615505:2566627,665187,285084
g1,523:15873788,10615505
k1,523:15980738,10615505:106950
g1,523:15980739,10615505
x1,523:17520819,10615505
k1,523:17627769,10615505:106950
g1,523:18020985,10615505
r1,613:18047199,10615505:26214,950271,285084
)
g1,523:18047199,10615505
(1,523:18047199,10615505:2925433,665187,285084
g1,523:18440415,10615505
k1,523:18932385,10615505:491970
g1,523:18932386,10615505
x1,523:20087446,10615505
k1,523:20579416,10615505:491970
g1,523:20972632,10615505
)
g1,523:20972632,10615505
(1,523:20972632,10615505:2951647,665187,285084
g1,523:21365848,10615505
k1,523:21665308,10615505:299460
g1,523:21665309,10615505
x1,523:23205389,10615505
k1,523:23504849,10615505:299460
g1,523:23898065,10615505
r1,613:23924279,10615505:26214,950271,285084
)
g1,523:23924279,10615505
(1,523:23924279,10615505:2540413,665187,285084
g1,523:24317495,10615505
k1,523:24616955,10615505:299460
g1,523:24616956,10615505
x1,523:25772016,10615505
k1,523:26071476,10615505:299460
g1,523:26464692,10615505
)
g1,523:26464692,10615505
(1,523:26464692,10615505:2566627,665187,285084
g1,523:26857908,10615505
k1,523:26964858,10615505:106950
g1,523:26964859,10615505
x1,523:28504939,10615505
k1,523:28611889,10615505:106950
g1,523:29005105,10615505
r1,613:29031319,10615505:26214,950271,285084
)
g1,523:29031319,10615505
(1,523:29031319,10615505:2540413,665187,285084
g1,523:29424535,10615505
k1,523:29723995,10615505:299460
g1,523:29723996,10615505
x1,523:30879056,10615505
k1,523:31178516,10615505:299460
g1,523:31571732,10615505
)
g1,523:31571732,10615505
(1,523:31571732,10615505:2566627,665187,285084
g1,523:31964948,10615505
k1,523:32071898,10615505:106950
g1,523:32071899,10615505
x1,523:33611979,10615505
k1,523:33718929,10615505:106950
g1,523:34112145,10615505
r1,613:34138359,10615505:26214,950271,285084
)
g1,523:34138359,10615505
(1,523:34138359,10615505:2155393,665187,285084
g1,523:34531575,10615505
k1,523:34638525,10615505:106950
g1,523:34638526,10615505
x1,523:35793586,10615505
k1,523:35900536,10615505:106950
g1,523:36293752,10615505
)
g1,523:36293752,10615505
(1,524:36293752,10615505:2326513,665187,285084
g1,523:36686968,10615505
g1,523:36686968,10615505
g1,523:36686969,10615505
x1,523:38227049,10615505
g1,524:38227049,10615505
g1,524:38620265,10615505
)
g1,524:38620265,10615505
)
(1,526:4025872,11591990:34594393,665187,285084
g1,525:4025872,11591990
(1,525:4025872,11591990:3422227,665187,285084
r1,613:4025872,11591990:0,950271,285084
g1,525:4419088,11591990
k1,525:4481119,11591990:62031
g1,525:4481120,11591990
x1,525:5469338,11591990
g1,525:5726018,11591990
x1,525:6966638,11591990
k1,525:7028669,11591990:62031
g1,525:7421885,11591990
r1,613:7448099,11591990:26214,950271,285084
)
g1,525:7448099,11591990
(1,525:7448099,11591990:2540413,665187,285084
g1,525:7841315,11591990
g1,525:7841315,11591990
g1,525:7841316,11591990
x1,525:9595296,11591990
g1,525:9595296,11591990
g1,525:9988512,11591990
)
g1,525:9988512,11591990
(1,525:9988512,11591990:2951647,665187,285084
g1,525:10381728,11591990
k1,525:10574238,11591990:192510
g1,525:10574239,11591990
x1,525:12328219,11591990
k1,525:12520729,11591990:192510
g1,525:12913945,11591990
r1,613:12940159,11591990:26214,950271,285084
)
g1,525:12940159,11591990
(1,525:12940159,11591990:2540413,665187,285084
g1,525:13333375,11591990
k1,525:13525885,11591990:192510
g1,525:13525886,11591990
x1,525:14894846,11591990
k1,525:15087356,11591990:192510
g1,525:15480572,11591990
)
g1,525:15480572,11591990
(1,525:15480572,11591990:2566627,665187,285084
g1,525:15873788,11591990
g1,525:15873788,11591990
g1,525:15873789,11591990
x1,525:17627769,11591990
g1,525:17627769,11591990
g1,525:18020985,11591990
r1,613:18047199,11591990:26214,950271,285084
)
g1,525:18047199,11591990
(1,525:18047199,11591990:2925433,665187,285084
g1,525:18440415,11591990
k1,525:18632925,11591990:192510
g1,525:18632926,11591990
x1,525:20386906,11591990
k1,525:20579416,11591990:192510
g1,525:20972632,11591990
)
g1,525:20972632,11591990
(1,525:20972632,11591990:2951647,665187,285084
g1,525:21365848,11591990
g1,525:21365848,11591990
g1,525:21365849,11591990
x1,525:23504849,11591990
g1,525:23504849,11591990
g1,525:23898065,11591990
r1,613:23924279,11591990:26214,950271,285084
)
g1,525:23924279,11591990
(1,525:23924279,11591990:2540413,665187,285084
g1,525:24317495,11591990
g1,525:24317495,11591990
g1,525:24317496,11591990
x1,525:26071476,11591990
g1,525:26071476,11591990
g1,525:26464692,11591990
)
g1,525:26464692,11591990
(1,525:26464692,11591990:2566627,665187,285084
g1,525:26857908,11591990
g1,525:26857908,11591990
g1,525:26857909,11591990
x1,525:28611889,11591990
g1,525:28611889,11591990
g1,525:29005105,11591990
r1,613:29031319,11591990:26214,950271,285084
)
g1,525:29031319,11591990
(1,525:29031319,11591990:2540413,665187,285084
g1,525:29424535,11591990
g1,525:29424535,11591990
g1,525:29424536,11591990
x1,525:31178516,11591990
g1,525:31178516,11591990
g1,525:31571732,11591990
)
g1,525:31571732,11591990
(1,525:31571732,11591990:2566627,665187,285084
g1,525:31964948,11591990
g1,525:31964948,11591990
g1,525:31964949,11591990
x1,525:33718929,11591990
g1,525:33718929,11591990
g1,525:34112145,11591990
r1,613:34138359,11591990:26214,950271,285084
)
g1,525:34138359,11591990
(1,525:34138359,11591990:2155393,665187,285084
g1,525:34531575,11591990
g1,525:34531575,11591990
g1,525:34531576,11591990
x1,525:35900536,11591990
g1,525:35900536,11591990
g1,525:36293752,11591990
)
g1,525:36293752,11591990
(1,526:36293752,11591990:2326513,665187,285084
g1,525:36686968,11591990
k1,525:36772528,11591990:85560
g1,525:36772529,11591990
x1,525:38141489,11591990
k1,526:38227049,11591990:85560
g1,526:38620265,11591990
)
g1,526:38620265,11591990
)
(1,527:4025872,12542261:34594393,665187,285084
g1,526:4025872,12542261
(1,526:4025872,12542261:3422227,665187,285084
r1,613:4025872,12542261:0,950271,285084
g1,526:4419088,12542261
k1,526:4472700,12542261:53612
g1,526:4472701,12542261
x1,526:6975058,12542261
k1,526:7028669,12542261:53611
g1,526:7421885,12542261
r1,613:7448099,12542261:26214,950271,285084
)
g1,526:7448099,12542261
(1,526:7448099,12542261:2540413,665187,285084
g1,526:7841315,12542261
g1,526:7841315,12542261
g1,526:7841316,12542261
x1,526:9595296,12542261
g1,526:9595296,12542261
g1,526:9988512,12542261
)
g1,526:9988512,12542261
(1,526:9988512,12542261:2951647,665187,285084
g1,526:10381728,12542261
k1,526:10574238,12542261:192510
g1,526:10574239,12542261
x1,526:12328219,12542261
k1,526:12520729,12542261:192510
g1,526:12913945,12542261
r1,613:12940159,12542261:26214,950271,285084
)
g1,526:12940159,12542261
(1,526:12940159,12542261:2540413,665187,285084
g1,526:13333375,12542261
g1,526:13333375,12542261
g1,526:13333376,12542261
x1,526:15087356,12542261
g1,526:15087356,12542261
g1,526:15480572,12542261
)
g1,526:15480572,12542261
(1,526:15480572,12542261:2566627,665187,285084
g1,526:15873788,12542261
g1,526:15873788,12542261
g1,526:15873789,12542261
x1,526:17627769,12542261
g1,526:17627769,12542261
g1,526:18020985,12542261
r1,613:18047199,12542261:26214,950271,285084
)
g1,526:18047199,12542261
(1,526:18047199,12542261:2925433,665187,285084
g1,526:18440415,12542261
k1,526:18632925,12542261:192510
g1,526:18632926,12542261
x1,526:20386906,12542261
k1,526:20579416,12542261:192510
g1,526:20972632,12542261
)
g1,526:20972632,12542261
(1,526:20972632,12542261:2951647,665187,285084
g1,526:21365848,12542261
g1,526:21365848,12542261
g1,526:21365849,12542261
x1,526:23504849,12542261
g1,526:23504849,12542261
g1,526:23898065,12542261
r1,613:23924279,12542261:26214,950271,285084
)
g1,526:23924279,12542261
(1,526:23924279,12542261:2540413,665187,285084
g1,526:24317495,12542261
g1,526:24317495,12542261
g1,526:24317496,12542261
x1,526:26071476,12542261
g1,526:26071476,12542261
g1,526:26464692,12542261
)
g1,526:26464692,12542261
(1,526:26464692,12542261:2566627,665187,285084
g1,526:26857908,12542261
g1,526:26857908,12542261
g1,526:26857909,12542261
x1,526:28611889,12542261
g1,526:28611889,12542261
g1,526:29005105,12542261
r1,613:29031319,12542261:26214,950271,285084
)
g1,526:29031319,12542261
(1,526:29031319,12542261:2540413,665187,285084
g1,526:29424535,12542261
g1,526:29424535,12542261
g1,526:29424536,12542261
x1,526:31178516,12542261
g1,526:31178516,12542261
g1,526:31571732,12542261
)
g1,526:31571732,12542261
(1,526:31571732,12542261:2566627,665187,285084
g1,526:31964948,12542261
g1,526:31964948,12542261
g1,526:31964949,12542261
x1,526:33718929,12542261
g1,526:33718929,12542261
g1,526:34112145,12542261
r1,613:34138359,12542261:26214,950271,285084
)
g1,526:34138359,12542261
(1,526:34138359,12542261:2155393,665187,285084
g1,526:34531575,12542261
g1,526:34531575,12542261
g1,526:34531576,12542261
x1,526:35900536,12542261
g1,526:35900536,12542261
g1,526:36293752,12542261
)
g1,526:36293752,12542261
(1,527:36293752,12542261:2326513,665187,285084
g1,526:36686968,12542261
k1,526:36772528,12542261:85560
g1,526:36772529,12542261
x1,526:38141489,12542261
k1,527:38227049,12542261:85560
g1,527:38620265,12542261
)
g1,527:38620265,12542261
)
(1,528:4025872,13492532:34594393,665187,285084
g1,527:4025872,13492532
(1,527:4025872,13492532:3422227,665187,285084
r1,613:4025872,13492532:0,950271,285084
g1,527:4419088,13492532
g1,527:4419088,13492532
g1,527:4419089,13492532
x1,527:5531369,13492532
g1,527:5788049,13492532
x1,527:7028669,13492532
g1,527:7028669,13492532
g1,527:7421885,13492532
r1,613:7448099,13492532:26214,950271,285084
)
g1,527:7448099,13492532
(1,527:7448099,13492532:2540413,665187,285084
g1,527:7841315,13492532
g1,527:7841315,13492532
g1,527:7841316,13492532
x1,527:9595296,13492532
g1,527:9595296,13492532
g1,527:9988512,13492532
)
g1,527:9988512,13492532
(1,527:9988512,13492532:2951647,665187,285084
g1,527:10381728,13492532
g1,527:10381728,13492532
g1,527:10381729,13492532
x1,527:12520729,13492532
g1,527:12520729,13492532
g1,527:12913945,13492532
r1,613:12940159,13492532:26214,950271,285084
)
g1,527:12940159,13492532
(1,527:12940159,13492532:2540413,665187,285084
g1,527:13333375,13492532
g1,527:13333375,13492532
g1,527:13333376,13492532
x1,527:15087356,13492532
g1,527:15087356,13492532
g1,527:15480572,13492532
)
g1,527:15480572,13492532
(1,527:15480572,13492532:2566627,665187,285084
g1,527:15873788,13492532
g1,527:15873788,13492532
g1,527:15873789,13492532
x1,527:17627769,13492532
g1,527:17627769,13492532
g1,527:18020985,13492532
r1,613:18047199,13492532:26214,950271,285084
)
g1,527:18047199,13492532
(1,527:18047199,13492532:2925433,665187,285084
g1,527:18440415,13492532
g1,527:18440415,13492532
g1,527:18440416,13492532
x1,527:20579416,13492532
g1,527:20579416,13492532
g1,527:20972632,13492532
)
g1,527:20972632,13492532
(1,527:20972632,13492532:2951647,665187,285084
g1,527:21365848,13492532
g1,527:21365848,13492532
g1,527:21365849,13492532
x1,527:23504849,13492532
g1,527:23504849,13492532
g1,527:23898065,13492532
r1,613:23924279,13492532:26214,950271,285084
)
g1,527:23924279,13492532
(1,527:23924279,13492532:2540413,665187,285084
g1,527:24317495,13492532
g1,527:24317495,13492532
g1,527:24317496,13492532
x1,527:26071476,13492532
g1,527:26071476,13492532
g1,527:26464692,13492532
)
g1,527:26464692,13492532
(1,527:26464692,13492532:2566627,665187,285084
g1,527:26857908,13492532
g1,527:26857908,13492532
g1,527:26857909,13492532
x1,527:28611889,13492532
g1,527:28611889,13492532
g1,527:29005105,13492532
r1,613:29031319,13492532:26214,950271,285084
)
g1,527:29031319,13492532
(1,527:29031319,13492532:2540413,665187,285084
g1,527:29424535,13492532
g1,527:29424535,13492532
g1,527:29424536,13492532
x1,527:31178516,13492532
g1,527:31178516,13492532
g1,527:31571732,13492532
)
g1,527:31571732,13492532
(1,527:31571732,13492532:2566627,665187,285084
g1,527:31964948,13492532
g1,527:31964948,13492532
g1,527:31964949,13492532
x1,527:33718929,13492532
g1,527:33718929,13492532
g1,527:34112145,13492532
r1,613:34138359,13492532:26214,950271,285084
)
g1,527:34138359,13492532
(1,527:34138359,13492532:2155393,665187,285084
g1,527:34531575,13492532
g1,527:34531575,13492532
g1,527:34531576,13492532
x1,527:35900536,13492532
g1,527:35900536,13492532
g1,527:36293752,13492532
)
g1,527:36293752,13492532
(1,528:36293752,13492532:2326513,665187,285084
g1,527:36686968,13492532
k1,527:36772528,13492532:85560
g1,527:36772529,13492532
x1,527:38141489,13492532
k1,528:38227049,13492532:85560
g1,528:38620265,13492532
)
g1,528:38620265,13492532
)
]
$1,529:38620265,11572333
)
)
(1,532:5180932,14590262:33439333,455111,127431
(1,531:5180932,14590262:0,435343,0
g1,531:5180932,14590262
g1,531:4795912,14590262
g1,531:4641907,14590262
(1,531:4641907,14590262:385020,435343,0
$1,531:4641907,14590262
(1,531:4641907,14352437:265786,197518,0
x1,531:4874925,14352437
)
$1,531:4907693,14590262
k1,531:5026927,14590262:119234
)
g1,531:5180932,14590262
)
x1,531:7816030,14590262
g1,531:8034483,14590262
x1,531:9818523,14590262
x1,531:10200818,14590262
g1,531:10419271,14590262
x1,531:11693585,14590262
g1,531:11912038,14590262
x1,531:13550442,14590262
x1,531:15771391,14590262
g1,531:15989844,14590262
x1,531:18616751,14590262
x1,531:19111912,14590262
g1,531:19330365,14590262
x1,531:20022136,14590262
g1,531:20240589,14590262
$1,531:20240589,14590262
(1,531:20240589,14590262:569796,449650,0
(1,531:20240589,14590262:569796,449650,0
x1,531:20810385,14590262
)
)
$1,531:20810385,14590262
g1,531:21028838,14590262
x1,531:22084699,14590262
g1,531:22303152,14590262
$1,531:22303152,14590262
(1,531:22303152,14590262:536118,449650,0
(1,531:22303152,14590262:536118,449650,0
x1,531:22839270,14590262
)
)
$1,531:22839270,14590262
x1,531:23021315,14590262
k1,532:38620265,14590262:15598950
g1,532:38620265,14590262
)
(1,533:5180932,15376694:33439333,581889,127431
(1,532:5180932,15376694:0,581889,0
g1,532:5180932,15376694
g1,532:4795912,15376694
g1,532:4641907,15376694
(1,532:4641907,15376694:385020,581889,0
$1,532:4641907,15376694
(1,532:4641907,15138869:294003,344064,0
x1,532:4903142,15138869
)
$1,532:4935910,15376694
k1,532:5026927,15376694:91017
)
g1,532:5180932,15376694
)
x1,532:5890906,15376694
x1,532:8526004,15376694
g1,532:8744457,15376694
x1,532:10528497,15376694
x1,532:11092837,15376694
g1,532:11384108,15376694
x1,532:11748198,15376694
x1,532:13242787,15376694
g1,532:13461240,15376694
x1,532:16450417,15376694
g1,532:16668870,15376694
x1,532:18165279,15376694
g1,532:18383732,15376694
x1,532:19430490,15376694
g1,532:19648943,15376694
x1,532:22417847,15376694
g1,532:22636300,15376694
x1,532:23692161,15376694
g1,532:23910614,15376694
x1,532:25607271,15376694
x1,532:26317247,15376694
x1,532:27646174,15376694
x1,532:27992060,15376694
x1,532:28374355,15376694
g1,532:28592808,15376694
x1,532:30376848,15376694
x1,532:30941188,15376694
k1,533:38620265,15376694:7679077
g1,533:38620265,15376694
)
]
k1,535:4025872,15504125:0
g1,535:38620265,11572333
g1,535:38620265,11572333
)
(1,535:4025872,17774944:32206693,1615459,285084
h1,535:4025872,17774944:0,0,0
g1,535:4025872,17774944
[1,535:4025872,17774944:32206693,1615459,285084
(1,535:4025872,16824672:32206693,665187,196608
h1,535:4025872,16824672:0,0,0
x1,535:4582012,16824672
x1,535:5886802,16824672
k1,535:6062013,16824672:175211
x1,535:6660933,16824672
k1,535:6962439,16824672:301506
r1,613:6962439,16824672:0,861795,196608
k1,535:6962439,16824672:0
x1,535:10399676,16824672
x1,535:10720526,16824672
k1,535:10895737,16824672:175211
x1,535:13535263,16824672
k1,535:13710475,16824672:175212
x1,535:14330785,16824672
k1,535:14505996,16824672:175211
x1,535:15575496,16824672
k1,535:15750708,16824672:175212
x1,535:19301448,16824672
k1,535:19476659,16824672:175211
x1,535:21277697,16824672
k1,535:21452908,16824672:175211
x1,535:22394068,16824672
k1,535:22569280,16824672:175212
x1,535:25401316,16824672
k1,535:25576527,16824672:175211
x1,535:26196837,16824672
k1,535:26372049,16824672:175212
x1,535:27441549,16824672
k1,535:27616760,16824672:175211
x1,535:30712213,16824672
k1,535:30887344,16824672:175131
x1,535:32127964,16824672
k1,535:32303175,16824672:175211
x1,535:33137112,16824672
x1,535:36232565,16824672
k1,535:36232565,16824672:0
)
(1,535:4025872,17774944:32206693,546132,285084
x1,535:6122092,17774944
x1,535:6875020,17774944
g1,535:7131700,17774944
x1,535:8051470,17774944
g1,535:8308150,17774944
x1,535:9377650,17774944
x1,535:9784060,17774944
g1,535:10040740,17774944
x1,535:11200078,17774944
x1,535:13531588,17774944
g1,535:13788268,17774944
x1,535:14434246,17774944
x1,535:16380736,17774944
r1,613:16380736,17774944:0,285084,285084
k1,535:16380736,17774944:0
k1,535:36232564,17774944:19851828
g1,535:36232564,17774944
)
]
g1,535:36232565,17774944
g1,535:36232565,17774944
)
]
]
(1,605:4025872,20157180:32206693,786431,220200
(1,605:4025872,20157180:1911028,729808,0
g1,605:4025872,20157180
x1,605:4662881,20157180
g1,605:5936900,20157180
)
x1,605:12402022,20157180
g1,605:12826695,20157180
x1,605:13959156,20157180
g1,605:14383829,20157180
x1,605:16082521,20157180
x1,605:19459587,20157180
g1,605:19884260,20157180
x1,605:22290740,20157180
x1,605:24484883,20157180
g1,605:24909556,20157180
x1,605:27993024,20157180
g1,605:28417697,20157180
x1,605:30859567,20157180
k1,605:36232565,20157180:5372998
g1,605:36232565,20157180
)
(1,610:4025872,22508666:32206693,546132,152916
x1,610:4731469,22508666
k1,609:4989503,22508666:258034
x1,609:6234401,22508666
k1,609:6492435,22508666:258034
x1,609:9020733,22508666
k1,609:9279105,22508666:258372
x1,609:9835245,22508666
x1,609:10156095,22508666
k1,609:10414129,22508666:258034
x1,609:12557407,22508666
x1,609:12835477,22508666
k1,609:13093511,22508666:258034
x1,609:13906331,22508666
k1,609:14164365,22508666:258034
x1,609:17886225,22508666
k1,609:18144259,22508666:258034
x1,609:18764569,22508666
k1,609:19022603,22508666:258034
x1,609:20092103,22508666
k1,609:20350137,22508666:258034
x1,609:21890217,22508666
x1,609:23370405,22508666
k1,609:23628439,22508666:258034
x1,609:25724659,22508666
x1,609:26173849,22508666
k1,609:26431883,22508666:258034
x1,609:27073583,22508666
k1,609:27331617,22508666:258034
x1,609:28358337,22508666
x1,609:30390387,22508666
k1,609:30648421,22508666:258034
x1,609:32102941,22508666
x1,609:33429121,22508666
k1,609:33687155,22508666:258034
x1,609:34114955,22508666
x1,609:35163065,22508666
x1,609:35569475,22508666
x1,609:36232565,22508666
k1,609:36232565,22508666:0
)
(1,610:4025872,24081365:32206693,589824,196608
x1,610:4646182,24081365
k1,609:4995503,24081365:349321
x1,609:6792263,24081365
x1,609:9102383,24081365
k1,609:9451705,24081365:349322
x1,609:11594983,24081365
k1,609:11944304,24081365:349321
x1,609:12586004,24081365
k1,609:12935325,24081365:349321
x1,609:14004825,24081365
k1,609:14354146,24081365:349321
x1,609:15984064,24081365
k1,609:16333386,24081365:349322
x1,609:16953696,24081365
k1,609:17303017,24081365:349321
x1,609:18778654,24081365
k1,609:19127975,24081365:349321
x1,609:21095855,24081365
k1,609:21445176,24081365:349321
x1,609:22236333,24081365
x1,609:23417061,24081365
k1,609:23766383,24081365:349322
x1,609:26375417,24081365
k1,609:26724738,24081365:349321
x1,609:30044193,24081365
k1,609:30664357,24081365:620164
x1,609:31754974,24081365
x1,609:32760304,24081365
k1,609:33109625,24081365:349321
x1,609:36232565,24081365
k1,609:36232565,24081365:0
)
(1,610:4025872,25654064:32206693,589824,196608
x1,610:4368112,25654064
x1,609:5459002,25654064
x1,609:6147760,25654064
k1,609:6379079,25654064:231319
x1,609:7405799,25654064
k1,609:7637119,25654064:231320
x1,609:9219979,25654064
k1,609:9451298,25654064:231319
x1,609:11209556,25654064
k1,609:11440875,25654064:231319
x1,609:14734935,25654064
x1,609:15119955,25654064
k1,609:15351275,25654064:231320
x1,609:15992975,25654064
x1,609:17896685,25654064
k1,609:18128004,25654064:231319
x1,609:23116152,25654064
k1,609:23347471,25654064:231319
x1,609:25304247,25654064
k1,609:25535542,25654064:231295
x1,609:27379360,25654064
k1,609:27615751,25654064:236391
x1,609:28856371,25654064
k1,609:29087690,25654064:231319
x1,609:33203126,25654064
k1,609:33434446,25654064:231320
x1,609:34931746,25654064
k1,609:35163065,25654064:231319
x1,609:36232565,25654064
k1,609:36232565,25654064:0
)
(1,610:4025872,27226763:32206693,589824,196608
x1,610:6618340,27226763
g1,609:6875020,27226763
x1,609:7516720,27226763
x1,609:9056800,27226763
x1,609:10939120,27226763
g1,609:11195800,27226763
x1,609:11719719,27226763
x1,609:13974225,27226763
x1,609:16577435,27226763
x1,609:17689442,27226763
g1,609:17946122,27226763
x1,609:18972842,27226763
x1,609:19978172,27226763
g1,609:20234852,27226763
x1,609:20662652,27226763
x1,609:21047672,27226763
g1,609:21304352,27226763
x1,609:21806881,27226763
x1,609:24249619,27226763
g1,609:24506299,27226763
x1,609:25147999,27226763
g1,609:25404679,27226763
x1,609:26217499,27226763
g1,609:26474179,27226763
x1,609:26773639,27226763
x1,609:28313719,27226763
x1,609:28613179,27226763
g1,609:28869859,27226763
x1,609:29896579,27226763
g1,609:30153259,27226763
x1,609:33626995,27226763
k1,610:36232565,27226763:2605570
g1,610:36232565,27226763
)
(1,613:4025872,28799462:32206693,546132,152916
h1,612:4025872,28799462:1155060,0,0
x1,612:5972089,28799462
x1,612:6250159,28799462
k1,612:6486359,28799462:236200
x1,612:9228557,28799462
k1,612:9464757,28799462:236200
x1,612:10919277,28799462
x1,612:12245457,28799462
k1,612:12481657,28799462:236200
x1,612:14064517,28799462
x1,612:14646325,28799462
k1,612:14882525,28799462:236200
x1,612:15502835,28799462
k1,612:15739035,28799462:236200
x1,612:18652353,28799462
k1,612:18888552,28799462:236199
x1,612:19316352,28799462
x1,612:22563354,28799462
x1,612:24873474,28799462
k1,612:25109674,28799462:236200
x1,612:25494694,28799462
x1,612:27663640,28799462
k1,612:27899840,28799462:236200
x1,612:28541540,28799462
k1,612:28777740,28799462:236200
x1,612:29847240,28799462
k1,612:30083440,28799462:236200
x1,612:32655520,28799462
k1,612:32891720,28799462:236200
x1,612:34367357,28799462
x1,612:36232565,28799462
k1,612:36232565,28799462:0
)
(1,613:4025872,30372161:32206693,589824,196608
x1,613:6362389,30372161
k1,612:6559246,30372161:196857
x1,612:7799866,30372161
k1,612:7996783,30372161:196917
x1,612:9344080,30372161
k1,612:9540996,30372161:196916
x1,612:11529993,30372161
k1,612:11726910,30372161:196917
x1,612:13656288,30372161
k1,612:13853204,30372161:196916
x1,612:16291118,30372161
k1,612:16487975,30372161:196857
x1,612:18845153,30372161
k1,612:19042070,30372161:196917
x1,612:19662380,30372161
k1,612:19859296,30372161:196916
x1,612:21655510,30372161
k1,612:21852368,30372161:196858
x1,612:23413838,30372161
k1,612:23610754,30372161:196916
x1,612:24819153,30372161
x1,612:26316453,30372161
k1,612:26513370,30372161:196917
x1,612:28053450,30372161
k1,612:28250366,30372161:196916
x1,612:28934846,30372161
k1,612:29131763,30372161:196917
x1,612:31388272,30372161
x1,612:31794682,30372161
x1,612:32457772,30372161
k1,612:32654688,30372161:196916
x1,612:34408668,30372161
k1,612:34730987,30372161:322319
x1,612:36232565,30372161
k1,612:36232565,30372161:0
)
(1,613:4025872,31944860:32206693,546132,152916
x1,613:5933860,31944860
k1,612:6136382,31944860:202522
x1,612:6521402,31944860
k1,612:6723924,31944860:202522
x1,612:7772034,31944860
x1,612:9654354,31944860
k1,612:9856876,31944860:202522
x1,612:11439736,31944860
x1,612:11717806,31944860
k1,612:11920329,31944860:202523
x1,612:13417629,31944860
k1,612:13620151,31944860:202522
x1,612:15425467,31944860
k1,612:15627989,31944860:202522
x1,612:17125289,31944860
k1,612:17327811,31944860:202522
x1,612:17712831,31944860
k1,612:17915353,31944860:202522
x1,612:19498213,31944860
k1,612:19700735,31944860:202522
x1,612:20321045,31944860
k1,612:20523567,31944860:202522
x1,612:21678627,31944860
k1,612:21881150,31944860:202523
x1,612:24045818,31944860
x1,612:26231876,31944860
k1,612:26445229,31944860:213353
x1,612:27985309,31944860
x1,612:28391719,31944860
k1,612:28594241,31944860:202522
x1,612:29620961,31944860
k1,612:29823484,31944860:202523
x1,612:31966762,31944860
x1,612:33014872,31944860
k1,612:33217394,31944860:202522
x1,612:33859094,31944860
k1,612:34061616,31944860:202522
x1,612:36232565,31944860
k1,612:36232565,31944860:0
)
(1,613:4025872,33517559:32206693,546132,152916
x1,613:4410892,33517559
x1,613:4624792,33517559
k1,612:4972745,33517559:347953
x1,612:6666560,33517559
k1,612:6925621,33517559:259061
x1,612:9096570,33517559
k1,612:9355154,33517559:258584
x1,612:10125194,33517559
k1,612:10383778,33517559:258584
x1,612:11496058,33517559
x1,612:13168756,33517559
k1,612:13427341,33517559:258585
x1,612:13812361,33517559
k1,612:14070945,33517559:258584
x1,612:18263385,33517559
k1,612:18521969,33517559:258584
x1,612:19848149,33517559
k1,612:20106734,33517559:258585
x1,612:23443574,33517559
k1,612:23702158,33517559:258584
x1,612:24771658,33517559
k1,612:25030242,33517559:258584
x1,612:25329702,33517559
x1,612:25864452,33517559
x1,612:26228082,33517559
k1,612:26486667,33517559:258585
x1,612:30020022,33517559
k1,612:30278606,33517559:258584
x1,612:32635784,33517559
k1,612:32894369,33517559:258585
x1,612:34733363,33517559
k1,612:34991945,33517559:258582
x1,612:36232565,33517559
k1,612:36232565,33517559:0
)
(1,613:4025872,35090258:32206693,546132,152916
x1,613:5977369,35090258
k1,612:6286173,35090258:308804
x1,612:6788702,35090258
x1,612:7409012,35090258
k1,612:7717815,35090258:308803
x1,612:8787315,35090258
x1,612:9193725,35090258
k1,612:9502529,35090258:308804
x1,612:10122839,35090258
k1,612:10431642,35090258:308803
x1,612:11501142,35090258
k1,612:11809946,35090258:308804
x1,612:12109406,35090258
x1,612:12644156,35090258
x1,612:13007786,35090258
k1,612:13316590,35090258:308804
x1,612:14899450,35090258
x1,612:15177520,35090258
k1,612:15486323,35090258:308803
x1,612:16983623,35090258
k1,612:17292427,35090258:308804
x1,612:19311643,35090258
k1,612:19633477,35090258:321834
x1,612:20189617,35090258
x1,612:20510467,35090258
k1,612:20819271,35090258:308804
x1,612:22192509,35090258
x1,612:23197839,35090258
k1,612:23506643,35090258:308804
x1,612:24576143,35090258
k1,612:24884946,35090258:308803
x1,612:27712704,35090258
k1,612:28021508,35090258:308804
x1,612:28641818,35090258
k1,612:28950621,35090258:308803
x1,612:30105681,35090258
x1,612:31153791,35090258
x1,612:33036111,35090258
k1,612:33344915,35090258:308804
x1,612:33772715,35090258
x1,612:34949165,35090258
x1,612:36232565,35090258
k1,612:36232565,35090258:0
)
(1,613:4025872,36662957:32206693,1155292,692370
x1,613:5784130,36662957
k1,612:6091449,36662957:307319
x1,612:7160949,36662957
k1,612:7468268,36662957:307319
x1,612:8580548,36662957
k1,612:8887866,36662957:307318
x1,612:10706016,36662957
k1,612:11013335,36662957:307319
x1,612:12446192,36662957
k1,612:12753460,36662957:307268
x1,612:13052920,36662957
x1,612:14678560,36662957
k1,612:14985879,36662957:307319
x1,612:15627579,36662957
k1,612:15934897,36662957:307318
x1,612:16747717,36662957
x1,612:16961617,36662957
k1,612:17268936,36662957:307319
x1,612:18809016,36662957
x1,612:19108476,36662957
k1,612:19415795,36662957:307319
x1,612:20185835,36662957
x1,612:21811475,36662957
k1,612:22118794,36662957:307319
x1,612:22807552,36662957
k1,612:23114871,36662957:307319
$1,612:23114871,36662957
(1,612:23114871,36662957:833937,537395,0
x1,612:23948808,36662957
)
k1,612:24253451,36662957:304643
x1,612:24852371,36662957
k1,612:25157014,36662957:304643
[1,612:25157014,36662957:442200,567980,152916
(1,612:25159660,36662956:0,567979,0
x1,612:25596568,36662956
)
(1,612:25157014,36662957:442200,338603,152916
x1,612:25556434,36662957
)
]
k1,612:25808451,36662957:209237
x1,612:26420122,36662957
k1,612:26629360,36662957:209238
[1,612:26629360,36662957:1008488,567980,152916
(1,612:26632006,36662956:0,567979,0
x1,612:27068914,36662956
)
(1,612:26629360,36662957:1008488,338603,152916
x1,612:27028780,36662957
(1,612:27028780,36780921:609068,364089,0
x1,612:27605080,36780921
)
)
]
$1,612:27637848,36662957
x1,612:27851748,36662957
k1,612:28171726,36662957:319978
x1,612:30139606,36662957
k1,612:30446925,36662957:307319
$1,612:30446925,36662957
[1,612:30446925,36662957:1008488,567980,152916
(1,612:30449571,36662956:0,567979,0
x1,612:30886479,36662956
)
(1,612:30446925,36662957:1008488,338603,152916
x1,612:30846345,36662957
(1,612:30846345,36780921:609068,364089,0
x1,612:31422645,36780921
)
)
]
k1,612:31760056,36662957:304643
x1,612:32358976,36662957
k1,612:32663619,36662957:304643
(1,612:32663619,36662957:2743989,1155292,692370
(1,612:32663619,36662957:2743989,1155292,692370
(1,612:32663619,36662957:2743989,1155292,692370
h1,612:32663619,36662957:78643,0,0
[1,612:32742262,36662957:2586703,1155292,692370
(1,612:32742262,36130930:2586703,623265,152916
x1,612:33127282,36130930
[1,612:33127282,36130930:777193,623265,0
(1,612:33141775,36130929:0,567979,0
x1,612:33578683,36130929
)
(1,612:33127282,36130930:777193,623265,0
x1,612:33564958,36130930
(1,612:33593175,35845540:311300,337875,0
x1,612:33871707,35845540
)
)
]
g1,612:34079235,36130930
x1,612:34690906,36130930
g1,612:34865666,36130930
[1,612:34865666,36130930:463299,567980,152916
(1,612:34900252,36130929:0,567979,0
x1,612:35337160,36130929
)
(1,612:34865666,36130930:463299,338603,152916
x1,612:35328965,36130930
)
]
)
(1,612:32742262,37202411:2586703,567980,152916
k1,612:33571018,37202411:828756
[1,612:33571018,37202411:463299,567980,152916
(1,612:33605604,37202410:0,567979,0
x1,612:34042512,37202410
)
(1,612:33571018,37202411:463299,338603,152916
x1,612:34034317,37202411
)
]
[1,612:34034317,37202411:465893,567980,0
(1,612:34048810,37202410:0,567979,0
x1,612:34485718,37202410
)
(1,612:34034317,37202411:465893,338603,0
x1,612:34471993,37202411
)
]
k1,612:35328965,37202411:828755
)
]
h1,612:35328965,36662957:78643,0,0
)
)
)
$1,612:35407608,36662957
k1,612:35714927,36662957:307319
x1,612:36232565,36662957
k1,612:36232565,36662957:0
)
(1,613:4025872,38235656:32206693,623265,152916
x1,613:5095372,38235656
k1,612:5432753,38235656:337381
x1,612:7250903,38235656
k1,612:7588284,38235656:337381
x1,612:9085584,38235656
k1,612:9422964,38235656:337380
x1,612:10796202,38235656
x1,612:11801532,38235656
k1,612:12138913,38235656:337381
x1,612:12823393,38235656
k1,612:13160774,38235656:337381
x1,612:14230274,38235656
k1,612:14567655,38235656:337381
x1,612:17027505,38235656
x1,612:17348355,38235656
k1,612:17685735,38235656:337380
x1,612:20594775,38235656
k1,612:20932156,38235656:337381
x1,612:25086094,38235656
k1,612:25443650,38235656:357556
x1,612:26684270,38235656
k1,612:27021651,38235656:337381
$1,612:27021651,38235656
[1,612:27021651,38235656:442200,567980,152916
(1,612:27024297,38235655:0,567979,0
x1,612:27461205,38235655
)
(1,612:27021651,38235656:442200,338603,152916
x1,612:27421071,38235656
)
]
$1,612:27463851,38235656
x1,612:27677751,38235656
k1,612:28035307,38235656:357556
$1,612:28035307,38235656
[1,612:28035307,38235656:777193,623265,0
(1,612:28049800,38235655:0,567979,0
x1,612:28486708,38235655
)
(1,612:28035307,38235656:777193,623265,0
x1,612:28472983,38235656
(1,612:28501200,37950266:311300,337875,0
x1,612:28779732,37950266
)
)
]
$1,612:28812500,38235656
x1,612:29026400,38235656
k1,612:29383956,38235656:357556
x1,612:30624576,38235656
k1,612:30961957,38235656:337381
$1,612:30961957,38235656
[1,612:30961957,38235656:463299,567980,152916
(1,612:30996543,38235655:0,567979,0
x1,612:31433451,38235655
)
(1,612:30961957,38235656:463299,338603,152916
x1,612:31425256,38235656
)
]
$1,612:31425256,38235656
k1,612:31762636,38235656:337380
x1,612:34547614,38235656
x1,612:34825684,38235656
k1,612:35163065,38235656:337381
x1,612:36232565,38235656
k1,612:36232565,38235656:0
)
(1,613:4025872,39808355:32206693,546132,152916
x1,613:6340270,39808355
k1,612:6558845,39808355:218575
x1,612:7268993,39808355
x1,612:9737399,39808355
k1,612:9963596,39808355:226197
x1,612:10370006,39808355
x1,612:12936806,39808355
k1,612:13163002,39808355:226196
x1,612:14403622,39808355
k1,612:14622197,39808355:218575
x1,612:16632857,39808355
k1,612:16859054,39808355:226197
x1,612:18232292,39808355
x1,612:19857932,39808355
x1,612:20799092,39808355
x1,612:20948822,39808355
k1,612:21278360,39808355:329538
x1,612:21855617,39808355
k1,612:22074155,39808355:218538
x1,612:22501955,39808355
x1,612:24345773,39808355
x1,612:24666623,39808355
k1,612:24885198,39808355:218575
x1,612:25291608,39808355
x1,612:26617788,39808355
k1,612:26836363,39808355:218575
x1,612:27456673,39808355
k1,612:27675249,39808355:218576
$1,612:27675249,39808355
(1,612:27675249,39808355:833937,537395,0
x1,612:28509186,39808355
)
$1,612:28509186,39808355
k1,612:28727761,39808355:218575
x1,612:31683859,39808355
k1,612:31902434,39808355:218575
x1,612:32287454,39808355
k1,612:32506030,39808355:218576
x1,612:33661090,39808355
x1,612:34901710,39808355
k1,612:35120285,39808355:218575
x1,612:36232565,39808355
k1,612:36232565,39808355:0
)
(1,613:4025872,41381054:32206693,546132,152916
x1,613:7277152,41381054
k1,612:7464992,41381054:187840
x1,612:8149472,41381054
k1,612:8337313,41381054:187841
x1,612:9406813,41381054
k1,612:9594653,41381054:187840
x1,612:12054503,41381054
x1,612:12375353,41381054
k1,612:12563194,41381054:187841
x1,612:15472234,41381054
k1,612:15660074,41381054:187840
x1,612:19814012,41381054
k1,612:20133306,41381054:319294
x1,612:21459486,41381054
k1,612:21647326,41381054:187840
x1,612:24902884,41381054
k1,612:25090724,41381054:187840
x1,612:26203004,41381054
k1,612:26390845,41381054:187841
x1,612:28208995,41381054
k1,612:28396835,41381054:187840
x1,612:28803245,41381054
x1,612:30433163,41381054
k1,612:30621004,41381054:187841
x1,612:31540774,41381054
k1,612:31728614,41381054:187840
x1,612:32798114,41381054
k1,612:32985955,41381054:187841
x1,612:33285415,41381054
x1,612:33820165,41381054
x1,612:34183795,41381054
k1,612:34371635,41381054:187840
x1,612:35954495,41381054
x1,612:36232565,41381054
k1,612:36232565,41381054:0
)
(1,613:4025872,42953753:32206693,589824,196608
x1,613:5523172,42953753
k1,612:5729761,42953753:206589
x1,612:7535077,42953753
k1,612:7741665,42953753:206588
x1,612:8768385,42953753
k1,612:8974974,42953753:206589
x1,612:10728954,42953753
k1,612:10935543,42953753:206589
x1,612:13373457,42953753
k1,612:13579996,42953753:206539
x1,612:14820616,42953753
k1,612:15027204,42953753:206588
x1,612:16781184,42953753
k1,612:16987773,42953753:206589
x1,612:19538190,42953753
k1,612:19744779,42953753:206589
x1,612:23188569,42953753
k1,612:23405176,42953753:216607
x1,612:23961316,42953753
x1,612:24282166,42953753
k1,612:24488754,42953753:206588
x1,612:25301574,42953753
x1,612:25686594,42953753
x1,612:26007444,42953753
k1,612:26214033,42953753:206589
x1,612:29058903,42953753
k1,612:29265492,42953753:206589
x1,612:29885802,42953753
k1,612:30092390,42953753:206588
x1,612:31247450,42953753
x1,612:32295560,42953753
x1,612:35213156,42953753
k1,612:35419745,42953753:206589
x1,612:36232565,42953753
k1,612:36232565,42953753:0
)
(1,613:4025872,44526452:32206693,589824,196608
x1,613:5270770,44526452
k1,612:5542077,44526452:271307
x1,612:8198715,44526452
k1,612:8584836,44526452:386121
x1,612:9911016,44526452
k1,612:10182323,44526452:271307
x1,612:12496721,44526452
k1,612:12768028,44526452:271307
x1,612:14265328,44526452
x1,612:17880238,44526452
k1,612:18151545,44526452:271307
x1,612:20910855,44526452
k1,612:21182162,44526452:271307
x1,612:22058879,44526452
x1,612:23395618,44526452
k1,612:23666910,44526452:271292
x1,612:25510728,44526452
k1,612:25785691,44526452:274963
x1,612:26897971,44526452
x1,612:28694731,44526452
k1,612:28966038,44526452:271307
x1,612:29607738,44526452
k1,612:29879045,44526452:271307
x1,612:32049994,44526452
k1,612:32321301,44526452:271307
x1,612:33091341,44526452
x1,612:33305241,44526452
k1,612:33580205,44526452:274964
x1,612:36232565,44526452
k1,612:36232565,44526452:0
)
(1,613:4025872,46099151:32206693,546132,152916
x1,613:5437612,46099151
k1,612:5684896,46099151:247284
x1,612:6754396,46099151
k1,612:7001679,46099151:247283
x1,612:9166347,46099151
x1,612:9914997,46099151
k1,612:10162281,46099151:247284
x1,612:11967597,46099151
k1,612:12214880,46099151:247283
x1,612:12835190,46099151
k1,612:13082474,46099151:247284
x1,612:14665334,46099151
x1,612:15247142,46099151
k1,612:15494426,46099151:247284
x1,612:16136126,46099151
k1,612:16383409,46099151:247283
x1,612:16811209,46099151
x1,612:17944879,46099151
k1,612:18192163,46099151:247284
x1,612:20549341,46099151
k1,612:20796625,46099151:247284
x1,612:21438325,46099151
x1,612:21823345,46099151
x1,612:22807285,46099151
x1,612:23128135,46099151
k1,612:23375418,46099151:247283
x1,612:24919776,46099151
x1,612:26502636,46099151
x1,612:26780706,46099151
k1,612:27027990,46099151:247284
x1,612:28739190,46099151
x1,612:30043980,46099151
k1,612:30291263,46099151:247283
x1,612:34188521,46099151
k1,612:34435805,46099151:247284
x1,612:36232565,46099151
k1,612:36232565,46099151:0
)
(1,613:4025872,47671850:32206693,546132,152916
x1,613:5523172,47671850
k1,612:5847241,47671850:324069
x1,612:6232261,47671850
k1,612:6556330,47671850:324069
x1,612:7625830,47671850
x1,612:7903900,47671850
k1,612:8227970,47671850:324070
x1,612:8848280,47671850
k1,612:9172349,47671850:324069
x1,612:12432185,47671850
x1,612:12817205,47671850
k1,612:13141274,47671850:324069
x1,612:14638574,47671850
k1,612:14962643,47671850:324069
x1,612:15347663,47671850
k1,612:15671732,47671850:324069
x1,612:16099532,47671850
x1,612:17361542,47671850
x1,612:17810732,47671850
k1,612:18134801,47671850:324069
x1,612:18755111,47671850
k1,612:19079181,47671850:324070
x1,612:21624591,47671850
k1,612:21948660,47671850:324069
x1,612:22718700,47671850
k1,612:23042769,47671850:324069
x1,612:24497289,47671850
x1,612:25720797,47671850
k1,612:26265204,47671850:544407
x1,612:26767733,47671850
x1,612:29013683,47671850
k1,612:29354600,47671850:340917
x1,612:30424100,47671850
k1,612:30748169,47671850:324069
x1,612:32639045,47671850
x1,612:36232565,47671850
k1,612:36232565,47671850:0
)
]
(1,613:4025872,50039361:32206693,506811,0
(1,613:4025872,50039361:32206693,506811,0
k1,613:19744198,50039361:15718326
x1,613:20514238,50039361
k1,613:36232564,50039361:15718326
)
)
]
]
]
!55324
}24
!11
{25
[1,637:4736286,50039361:31496279,45303075,0
(1,637:4736286,4736286:0,0,0
[1,637:0,4736286:0,0,0
(1,637:0,0:0,0,0
g1,637:0,0
)
]
)
[1,637:4736286,4736286:0,0,0
(1,637:4736286,1535259:0,0,0
k1,637:4736286,1535259:776195
)
]
[1,637:4736286,50039361:31496279,45303075,0
[1,637:4025872,50039361:32206693,48438321,0
[1,637:4025872,2387472:32206693,786432,0
(1,637:4025872,2387472:32206693,0,0
h1,637:4025872,2387472:32206693,0,0
)
]
[1,637:4025872,48073281:32206693,44047409,0
(1,613:4025872,4812304:32206693,589824,196608
x1,613:6785182,4812304
k1,612:7064326,4812304:279144
x1,612:9278055,4812304
k1,612:9557177,4812304:279122
x1,612:10883357,4812304
k1,612:11162501,4812304:279144
x1,612:11846981,4812304
k1,612:12126125,4812304:279144
x1,612:13195625,4812304
k1,612:13474769,4812304:279144
x1,612:13902569,4812304
x1,612:15934619,4812304
k1,612:16213763,4812304:279144
x1,612:16834073,4812304
k1,612:17113217,4812304:279144
x1,612:19284166,4812304
k1,612:19563310,4812304:279144
x1,612:20333350,4812304
k1,612:20612494,4812304:279144
x1,612:21729052,4812304
x1,612:22567540,4812304
k1,612:22846685,4812304:279145
x1,612:25674443,4812304
k1,612:25953587,4812304:279144
x1,612:26573897,4812304
k1,612:26853041,4812304:279144
x1,612:28611299,4812304
k1,612:28890443,4812304:279144
x1,612:30131063,4812304
k1,612:30410207,4812304:279144
x1,612:31565267,4812304
x1,612:33255077,4812304
x1,612:36232565,4812304
k1,612:36232565,4812304:0
)
(1,613:4025872,6385003:32206693,546132,152916
x1,613:5916748,6385003
x1,613:9510268,6385003
k1,612:9815116,6385003:304848
x1,612:10242916,6385003
x1,612:10906006,6385003
x1,612:11440756,6385003
x1,612:12531646,6385003
k1,612:12836493,6385003:304847
x1,612:13905993,6385003
k1,612:14210841,6385003:304848
x1,612:14510301,6385003
x1,612:15045051,6385003
x1,612:15408681,6385003
k1,612:15713529,6385003:304848
x1,612:17732745,6385003
k1,612:18219488,6385003:486743
x1,612:19203428,6385003
x1,612:20127476,6385003
k1,612:20444365,6385003:316889
x1,612:20829385,6385003
k1,612:21134233,6385003:304848
x1,612:21775933,6385003
x1,612:23316013,6385003
x1,612:25198333,6385003
k1,612:25503180,6385003:304847
x1,612:28142706,6385003
k1,612:28447554,6385003:304848
x1,612:28965192,6385003
k1,612:29270040,6385003:304848
x1,612:32029350,6385003
k1,612:32334197,6385003:304847
x1,612:34387637,6385003
k1,612:34692485,6385003:304848
x1,612:36232565,6385003
k1,612:36232565,6385003:0
)
(1,613:4025872,7957702:32206693,546132,152916
x1,613:4325332,7957702
x1,612:4860082,7957702
x1,612:5223712,7957702
g1,612:5480392,7957702
x1,612:8265370,7957702
g1,612:8522050,7957702
x1,612:9997960,7957702
x1,612:11880280,7957702
g1,612:12136960,7957702
x1,612:15118726,7957702
k1,613:36232566,7957702:21113840
g1,613:36232566,7957702
)
[1,623:4025872,42090569:32206693,33062447,0
[1,623:4025872,42090569:32206693,33062447,0
(1,618:4025872,24566856:32206693,15538734,0
k1,618:6144120,24566856:2118248
h1,617:6144120,24566856:0,0,0
(1,617:6144120,24566856:27970197,15538734,0
(1,617:6144120,24566856:27969790,15538772,0
(1,617:6144120,24566856:27969790,15538772,0
(1,617:6144120,24566856:0,15538772,0
(1,617:6144120,24566856:0,47362867,0
(1,617:6144120,24566856:85253161,47362867,0
)
k1,617:6144121,24566856:-85253160
)
)
g1,617:34113910,24566856
)
)
)
k1,618:34113910,24566856:0
g1,618:34114317,24566856
k1,618:36232565,24566856:2118248
)
(1,618:4025872,26837675:32206693,1615459,285084
h1,618:4025872,26837675:0,0,0
g1,618:4025872,26837675
[1,618:4025872,26837675:32206693,1615459,285084
(1,618:4025872,25887403:32206693,665187,152916
h1,618:4025872,25887403:0,0,0
x1,618:6196821,25887403
k1,618:6475170,25887403:278349
x1,618:7074090,25887403
k1,618:7459668,25887403:385578
r1,637:7459668,25887403:0,818103,152916
k1,618:7459668,25887403:0
x1,618:9213648,25887403
k1,618:9491997,25887403:278349
x1,618:11297313,25887403
k1,618:11575662,25887403:278349
x1,618:12901842,25887403
k1,618:13180191,25887403:278349
x1,618:13800501,25887403
k1,618:14078850,25887403:278349
x1,618:15533370,25887403
x1,618:16859550,25887403
k1,618:17137898,25887403:278348
x1,618:18720758,25887403
x1,618:19302566,25887403
k1,618:19580915,25887403:278349
x1,618:20201225,25887403
k1,618:20479574,25887403:278349
x1,618:23392892,25887403
k1,618:23671241,25887403:278349
x1,618:24099041,25887403
x1,618:27346043,25887403
x1,618:29656163,25887403
k1,618:29934512,25887403:278349
x1,618:30319532,25887403
x1,618:32488478,25887403
k1,618:32766827,25887403:278349
x1,618:33408527,25887403
k1,618:33686876,25887403:278349
x1,618:34756376,25887403
k1,618:35034725,25887403:278349
x1,618:35334185,25887403
x1,618:35868935,25887403
x1,618:36232565,25887403
k1,618:36232565,25887403:0
)
(1,618:4025872,26837675:32206693,546132,285084
x1,618:6383050,26837675
g1,618:6639730,26837675
x1,618:7260040,26837675
g1,618:7516720,26837675
x1,618:9355714,26837675
g1,618:9612394,26837675
x1,618:10853014,26837675
g1,618:11109694,26837675
x1,618:12847291,26837675
g1,618:13103971,26837675
x1,618:15285751,26837675
g1,618:15542431,26837675
x1,618:16611931,26837675
g1,618:16868611,26837675
x1,618:17296411,26837675
x1,618:18558421,26837675
x1,618:19007611,26837675
g1,618:19264291,26837675
x1,618:20472690,26837675
x1,618:21969990,26837675
g1,618:22226670,26837675
x1,618:23766750,26837675
g1,618:24023430,26837675
x1,618:24707910,26837675
g1,618:24964590,26837675
x1,618:27221099,26837675
x1,618:27627509,26837675
x1,618:28290599,26837675
g1,618:28547279,26837675
x1,618:30301259,26837675
r1,637:30301259,26837675:0,285084,285084
k1,618:30301259,26837675:0
k1,618:36232565,26837675:5931306
g1,618:36232565,26837675
)
]
g1,618:36232565,26837675
g1,618:36232565,26837675
)
(1,621:4025872,39534666:32206693,12346371,0
k1,621:10805820,39534666:6779948
h1,620:10805820,39534666:0,0,0
(1,620:10805820,39534666:18646798,12346371,0
(1,620:10805820,39534666:18647073,12346402,0
(1,620:10805820,39534666:18647073,12346402,0
(1,620:10805820,39534666:0,12346402,0
(1,620:10805820,39534666:0,22300017,0
(1,620:10805820,39534666:33680261,22300017,0
)
k1,620:10805821,39534666:-33680260
)
)
g1,620:29452893,39534666
)
)
)
k1,621:29452893,39534666:0
g1,621:29452618,39534666
k1,621:36232565,39534666:6779947
)
(1,621:4025872,41805485:32206693,1615459,285084
h1,621:4025872,41805485:0,0,0
g1,621:4025872,41805485
[1,621:4025872,41805485:32206693,1615459,285084
(1,621:4025872,40855213:32206693,665187,196608
h1,621:4025872,40855213:0,0,0
x1,621:6196821,40855213
k1,621:6485260,40855213:288439
x1,621:7469200,40855213
k1,621:7874959,40855213:405759
r1,637:7874959,40855213:0,861795,196608
k1,621:7874959,40855213:0
x1,621:9393376,40855213
k1,621:9681815,40855213:288439
x1,621:10302125,40855213
k1,621:10590564,40855213:288439
x1,621:11660064,40855213
k1,621:11948503,40855213:288439
x1,621:13578421,40855213
k1,621:13866861,40855213:288440
x1,621:14487171,40855213
k1,621:14775610,40855213:288439
x1,621:16251247,40855213
k1,621:16539686,40855213:288439
x1,621:18507566,40855213
k1,621:18796005,40855213:288439
x1,621:19587162,40855213
x1,621:20767890,40855213
k1,621:21056329,40855213:288439
x1,621:24760804,40855213
k1,621:25049244,40855213:288440
x1,621:26546544,40855213
k1,621:26834983,40855213:288439
x1,621:27904483,40855213
k1,621:28192922,40855213:288439
x1,621:30031916,40855213
k1,621:30320323,40855213:288407
x1,621:31560943,40855213
k1,621:31849383,40855213:288440
x1,621:33586980,40855213
k1,621:33875387,40855213:288407
x1,621:36232565,40855213
k1,621:36232565,40855213:0
)
(1,621:4025872,41805485:32206693,546132,285084
x1,621:6721012,41805485
x1,621:7769122,41805485
g1,621:8025802,41805485
x1,621:8667502,41805485
g1,621:8924182,41805485
x1,621:10293142,41805485
x1,621:10678162,41805485
g1,621:10934842,41805485
x1,621:12175462,41805485
g1,621:12432142,41805485
x1,621:13501642,41805485
x1,621:13886662,41805485
x1,621:14036392,41805485
g1,621:14293072,41805485
x1,621:15666310,41805485
x1,621:17291950,41805485
x1,621:18233110,41805485
x1,621:18382840,41805485
r1,637:18382840,41805485:0,285084,285084
k1,621:18382840,41805485:0
k1,621:36232564,41805485:17849724
g1,621:36232564,41805485
)
]
g1,621:36232565,41805485
g1,621:36232565,41805485
)
]
]
(1,635:4025872,44427856:32206693,546132,219909
h1,634:4025872,44427856:1155060,0,0
x1,634:5737072,44427856
x1,634:6057922,44427856
k1,634:6330913,44427856:272991
x1,634:8410021,44427856
k1,634:8683011,44427856:272990
x1,634:9602781,44427856
k1,634:9875772,44427856:272991
x1,634:10945272,44427856
k1,634:11218263,44427856:272991
x1,634:12458883,44427856
x1,634:13464213,44427856
k1,634:13737204,44427856:272991
x1,634:16483680,44427856
k1,634:16756670,44427856:272990
x1,634:17098910,44427856
x1,634:18745940,44427856
k1,634:19023009,44427856:277069
x1,634:20092509,44427856
k1,634:20365500,44427856:272991
x1,634:23081213,44427856
$1,634:23081213,44427856
(1,634:23081213,44545820:313181,225735,101945
x1,634:23361626,44545820
)
$1,634:23394394,44427856
x1,634:23651074,44427856
x1,634:26254284,44427856
x1,634:27366291,44427856
k1,634:27639265,44427856:272974
x1,634:28665985,44427856
x1,634:29671315,44427856
k1,634:29944306,44427856:272991
x1,634:30586006,44427856
k1,634:30858997,44427856:272991
x1,634:31789326,44427856
x1,634:34185006,44427856
k1,634:34457996,44427856:272990
x1,634:35441936,44427856
k1,634:35714927,44427856:272991
x1,634:36232565,44427856
k1,634:36232565,44427856:0
)
(1,635:4025872,46000555:32206693,589824,196608
x1,635:7041862,46000555
k1,634:7357858,46000555:315996
x1,634:8042338,46000555
k1,634:8358334,46000555:315996
x1,634:10754014,46000555
k1,634:11070010,46000555:315996
x1,634:14449630,46000555
k1,634:14765625,46000555:315995
x1,634:16262925,46000555
k1,634:16578921,46000555:315996
x1,634:17866599,46000555
k1,634:18182595,46000555:315996
x1,634:18824295,46000555
x1,634:19487385,46000555
k1,634:19803381,46000555:315996
x1,634:20872881,46000555
k1,634:21188877,46000555:315996
x1,634:22985637,46000555
k1,634:23301633,46000555:315996
x1,634:26189283,46000555
k1,634:26505279,46000555:315996
x1,634:28066749,46000555
k1,634:28382745,46000555:315996
x1,634:28682205,46000555
x1,634:29067225,46000555
x1,634:29580585,46000555
k1,634:29911409,46000555:330824
x1,634:31451489,46000555
x1,634:31857899,46000555
k1,634:32173895,46000555:315996
x1,634:33846593,46000555
k1,634:34162589,46000555:315996
x1,634:34847069,46000555
k1,634:35163065,46000555:315996
x1,634:36232565,46000555
k1,634:36232565,46000555:0
)
]
(1,637:4025872,50039361:32206693,506811,0
(1,637:4025872,50039361:32206693,506811,0
k1,637:19744198,50039361:15718326
x1,637:20514238,50039361
k1,637:36232564,50039361:15718326
)
)
]
]
]
!10552
}25
!11
{26
[1,641:4736286,50039361:31496279,45303075,0
(1,641:4736286,4736286:0,0,0
[1,641:0,4736286:0,0,0
(1,641:0,0:0,0,0
g1,641:0,0
)
]
)
[1,641:4736286,4736286:0,0,0
(1,641:4736286,1535259:0,0,0
k1,641:4736286,1535259:776195
)
]
[1,641:4736286,50039361:31496279,45303075,0
[1,641:4025872,50039361:32206693,48438321,0
[1,641:4025872,2387472:32206693,786432,0
(1,641:4025872,2387472:32206693,0,0
h1,641:4025872,2387472:32206693,0,0
)
]
[1,641:4025872,48073281:32206693,44047409,0
[1,630:4025872,27524684:32206693,23498812,0
[1,630:4025872,27524684:32206693,23498812,0
(1,629:4025872,24968781:32206693,20942909,0
k1,629:6144120,24968781:2118248
h1,628:6144120,24968781:0,0,0
(1,628:6144120,24968781:27970197,20942909,0
(1,628:6144120,24968781:27970332,20942960,0
(1,628:6144120,24968781:27970332,20942960,0
(1,628:6144120,24968781:0,20942960,0
(1,628:6144120,24968781:0,39600620,0
(1,628:6144120,24968781:52888535,39600620,0
)
k1,628:6144119,24968781:-52888536
)
)
g1,628:34114452,24968781
)
)
)
k1,629:34114452,24968781:0
g1,629:34114317,24968781
k1,629:36232565,24968781:2118248
)
(1,629:4025872,27239600:32206693,1615459,285084
h1,629:4025872,27239600:0,0,0
g1,629:4025872,27239600
[1,629:4025872,27239600:32206693,1615459,285084
(1,629:4025872,26289328:32206693,665187,196608
h1,629:4025872,26289328:0,0,0
x1,629:6196821,26289328
k1,629:6449717,26289328:252896
x1,629:7433657,26289328
k1,629:7774005,26289328:340348
r1,641:7774005,26289328:0,861795,196608
k1,629:7774005,26289328:0
x1,629:8351262,26289328
x1,629:9388541,26289328
k1,629:9641433,26289328:252892
x1,629:11566533,26289328
k1,629:11820186,26289328:253653
x1,629:12344105,26289328
x1,629:12857192,26289328
x1,629:13894471,26289328
k1,629:14147363,26289328:252892
x1,629:17013623,26289328
k1,629:17266519,26289328:252896
x1,629:18507139,26289328
k1,629:18760035,26289328:252896
x1,629:20374844,26289328
k1,629:20627736,26289328:252892
x1,629:21354996,26289328
x1,629:23686506,26289328
k1,629:23939402,26289328:252896
x1,629:25569320,26289328
k1,629:25822215,26289328:252895
x1,629:26741985,26289328
k1,629:26994881,26289328:252896
x1,629:28449401,26289328
x1,629:29775581,26289328
k1,629:30028477,26289328:252896
x1,629:31611337,26289328
x1,629:32193145,26289328
k1,629:32446041,26289328:252896
x1,629:33066351,26289328
k1,629:33319247,26289328:252896
x1,629:36232565,26289328
k1,629:36232565,26289328:0
)
(1,629:4025872,27239600:32206693,546132,285084
x1,629:4453672,27239600
x1,629:7700674,27239600
x1,629:10010794,27239600
g1,629:10267474,27239600
x1,629:10652494,27239600
x1,629:12821440,27239600
g1,629:13078120,27239600
x1,629:13719820,27239600
g1,629:13976500,27239600
x1,629:15046000,27239600
g1,629:15302680,27239600
x1,629:15602140,27239600
x1,629:16136890,27239600
x1,629:16500520,27239600
g1,629:16757200,27239600
x1,629:19114378,27239600
g1,629:19371058,27239600
x1,629:19991368,27239600
g1,629:20248048,27239600
x1,629:22087042,27239600
g1,629:22343722,27239600
x1,629:23584342,27239600
g1,629:23841022,27239600
x1,629:25792519,27239600
r1,641:25792519,27239600:0,285084,285084
k1,629:25792519,27239600:0
k1,629:36232565,27239600:10440046
g1,629:36232565,27239600
)
]
g1,629:36232565,27239600
g1,629:36232565,27239600
)
]
]
(1,635:4025872,29621836:32206693,546132,152916
x1,635:5459002,29621836
x1,634:7020472,29621836
g1,634:7277152,29621836
x1,634:8838622,29621836
x1,634:11384032,29621836
k1,635:36232564,29621836:24848532
g1,635:36232564,29621836
)
(1,637:4025872,32496079:32206693,1100884,1102466
g1,637:10253964,32496079
(1,637:10253964,32496079:19750509,1100884,1102466
g1,637:10253964,32496079
(1,637:10253964,32496079:0,1100884,471814
[1,637:10253964,32496079:0,1100884,471814
(1,75:10253964,32496079:0,1100884,471814
r1,641:10253964,32496079:0,1572698,471814
)
]
)
(1,637:10253964,32496079:19750509,825758,1102466
$1,637:10253964,32496079
(1,637:10253964,32496079:19750509,825758,1102466
(1,637:10253964,32496079:507901,349525,0
(1,637:10253964,32496079:507901,349525,0
$1,637:10253964,32496079
x1,637:10707616,32496079
$1,637:10761865,32496079
)
)
(1,637:10761865,32614043:233930,322479,0
x1,637:10963027,32614043
)
g1,637:11214245,32496079
x1,637:11813165,32496079
g1,637:12031615,32496079
(1,637:12031615,32496079:491520,546132,0
(1,637:12031615,32496079:491520,546132,0
x1,637:12523135,32496079
)
)
g1,637:12697895,32496079
x1,637:13296815,32496079
g1,637:13471575,32496079
[1,637:13471575,32496079:1141468,825758,1102466
(1,637:13471575,32496079:1141468,825758,432543
k1,637:13474329,32496079:2754
(1,637:13474329,31748965:1135960,78644,1179657
x1,637:14610289,31748965
)
k1,637:14613043,32496079:2754
)
(1,637:13471575,33417957:1141468,358263,101945
x1,637:13696857,33417957
x1,637:14339980,33417957
(1,637:14339980,33490774:273063,253405,0
x1,637:14580275,33490774
)
)
]
g1,637:14744113,32496079
(1,637:14744113,32496079:668103,539580,0
(1,637:14744113,32496079:668103,539580,0
x1,637:15412216,32496079
)
)
(1,637:15412216,32618414:721538,393216,131072
x1,637:15854134,32618414
x1,637:16100986,32618414
)
(1,637:16133754,32496079:507901,349525,0
(1,637:16133754,32496079:507901,349525,0
$1,637:16133754,32496079
x1,637:16587406,32496079
$1,637:16641655,32496079
)
)
(1,637:16641655,32614043:922700,346600,101945
x1,637:17501371,32614043
)
g1,637:17739115,32496079
x1,637:18338035,32496079
g1,637:18512795,32496079
[1,637:18512795,32496079:1189988,825758,1079164
(1,637:18512795,32496079:1189988,825758,432543
k1,637:18539809,32496079:27014
(1,637:18539809,31748965:1135960,78644,1179657
x1,637:19675769,31748965
)
k1,637:19702783,32496079:27014
)
(1,637:18512795,33423783:1189988,364089,72817
x1,637:18802856,33423783
x1,637:19429720,33423783
(1,637:19429720,33496600:273063,253405,0
x1,637:19670015,33496600
)
)
]
g1,637:19833853,32496079
(1,637:19833853,32496079:628964,539580,0
(1,637:19833853,32496079:628964,539580,0
x1,637:20462817,32496079
)
)
(1,637:20462817,32618414:770058,393216,131072
x1,637:20969514,32618414
x1,637:21200107,32618414
)
g1,637:21363945,32496079
(1,637:21363945,32496079:994635,546132,152916
x1,637:22347885,32496079
)
x1,637:22658040,32496079
(1,637:22658040,32496079:668103,539580,0
(1,637:22658040,32496079:668103,539580,0
x1,637:23326143,32496079
)
)
(1,637:23326143,32614043:971220,364089,54616
x1,637:24250638,32614043
)
g1,637:24472123,32496079
x1,637:25071043,32496079
g1,637:25245803,32496079
(1,637:25245803,32496079:442368,506811,0
(1,637:25245803,32496079:442368,506811,0
$1,637:25245803,32496079
x1,637:25688171,32496079
$1,637:25688171,32496079
)
)
(1,637:25688171,32614043:313181,225735,101945
x1,637:25968584,32614043
)
x1,637:26514712,32496079
g1,637:26645782,32496079
(1,637:26645782,32496079:1433130,546132,0
(1,637:26645782,32496079:1433130,546132,0
g1,637:26902462,32496079
x1,637:27822232,32496079
g1,637:28078912,32496079
)
)
x1,637:28356982,32496079
g1,637:28575432,32496079
x1,637:29187103,32496079
g1,637:29405553,32496079
x1,637:30004473,32496079
)
$1,637:30004473,32496079
)
)
g1,637:30004473,32496079
(1,637:30004473,32496079:0,1100884,1102466
(1,637:30004473,32496079:0,0,0
$1,637:30004473,32496079
h1,637:30004473,32496079:0,0,0
$1,637:30004473,32496079
)
g1,637:30004473,32496079
)
g1,637:36232565,32496079
(1,637:36232565,32496079:0,1100884,1102466
(1,637:36232565,32496079:0,1100884,471814
k1,637:34863605,32496079:-1368960
(1,637:34863605,32496079:1368960,1100884,471814
(1,637:34863605,32496079:0,1100884,471814
[1,637:34863605,32496079:0,1100884,471814
(1,75:34863605,32496079:0,1100884,471814
r1,641:34863605,32496079:0,1572698,471814
)
]
)
(1,637:34863605,32496079:0,0,0
(1,637:34863605,30726772:0,0,0
)
)
(1,637:34863605,32496079:1368960,589824,196608
x1,637:35933105,32496079
x1,637:36232565,32496079
)
)
)
)
g1,637:36232565,32496079
)
(1,639:4025872,35511757:32206693,546132,152916
x1,639:5993752,35511757
k1,638:6284691,35511757:290939
$1,638:6284691,35511757
x1,638:6624315,35511757
(1,638:6624315,35629721:311300,337875,0
x1,638:6902847,35629721
)
$1,638:6935615,35511757
k1,638:7226555,35511757:290940
x1,638:8467175,35511757
k1,638:8758114,35511757:290939
$1,638:8758114,35511757
x1,638:9097738,35511757
(1,638:9097738,35629721:311300,337875,0
x1,638:9376270,35629721
)
$1,638:9409038,35511757
k1,638:9699977,35511757:290939
x1,638:10726697,35511757
k1,638:11017636,35511757:290939
x1,638:12835786,35511757
k1,638:13126726,35511757:290940
x1,638:14375902,35511757
k1,638:14666841,35511757:290939
x1,638:15287151,35511757
k1,638:15578090,35511757:290939
x1,638:17075390,35511757
k1,638:17366329,35511757:290939
x1,638:18654007,35511757
k1,638:18944947,35511757:290940
x1,638:19864717,35511757
k1,638:20155656,35511757:290939
x1,638:21571674,35511757
k1,638:21862613,35511757:290939
x1,638:23963111,35511757
k1,638:24254050,35511757:290939
x1,638:25494670,35511757
k1,638:25785610,35511757:290940
x1,638:27201628,35511757
k1,638:27492567,35511757:290939
x1,638:29657235,35511757
x1,638:31843293,35511757
k1,638:32142797,35511757:299504
x1,638:33516035,35511757
x1,638:35141675,35511757
x1,638:36082835,35511757
x1,638:36232565,35511757
k1,638:36232565,35511757:0
)
(1,639:4025872,37084456:32206693,546132,152916
x1,639:5352052,37084456
k1,638:5592712,37084456:240660
x1,638:6169969,37084456
x1,638:7207248,37084456
k1,638:7447892,37084456:240644
x1,638:9077810,37084456
k1,638:9318470,37084456:240660
x1,638:9960170,37084456
k1,638:10200830,37084456:240660
x1,638:12371779,37084456
k1,638:12612438,37084456:240659
x1,638:13382478,37084456
k1,638:13623138,37084456:240660
x1,638:16275498,37084456
k1,638:16516158,37084456:240660
x1,638:19775994,37084456
x1,638:20161014,37084456
k1,638:20401674,37084456:240660
x1,638:21898974,37084456
k1,638:22139634,37084456:240660
x1,638:22524654,37084456
k1,638:22765314,37084456:240660
x1,638:23193114,37084456
x1,638:24455124,37084456
x1,638:24904314,37084456
k1,638:25144974,37084456:240660
x1,638:25765284,37084456
k1,638:26005943,37084456:240659
x1,638:27931043,37084456
x1,638:30818693,37084456
k1,638:31059353,37084456:240660
x1,638:31829393,37084456
k1,638:32070053,37084456:240660
x1,638:33524573,37084456
x1,638:34748081,37084456
k1,638:34991945,37084456:243864
x1,638:36232565,37084456
k1,638:36232565,37084456:0
)
(1,639:4025872,38657155:32206693,589824,196608
x1,639:5270770,38657155
k1,638:5519678,38657155:248908
x1,638:8304656,38657155
k1,638:8553564,38657155:248908
x1,638:9623064,38657155
k1,638:9871972,38657155:248908
x1,638:12828070,38657155
k1,638:13076978,38657155:248908
x1,638:13697288,38657155
k1,638:13946196,38657155:248908
x1,638:14331216,38657155
k1,638:14580124,38657155:248908
x1,638:16077424,38657155
k1,638:16326332,38657155:248908
x1,638:17310272,38657155
k1,638:17559180,38657155:248908
x1,638:18179490,38657155
k1,638:18428398,38657155:248908
x1,638:19198438,38657155
k1,638:19447346,38657155:248908
x1,638:20901866,38657155
x1,638:21911474,38657155
k1,638:22160382,38657155:248908
x1,638:22802082,38657155
k1,638:23050990,38657155:248908
x1,638:24120490,38657155
k1,638:24369398,38657155:248908
x1,638:26166158,38657155
k1,638:26415067,38657155:248909
x1,638:29302717,38657155
k1,638:29551625,38657155:248908
x1,638:30193325,38657155
k1,638:30442233,38657155:248908
(1,638:30442233,38657155:1368960,589824,196608
x1,638:30741693,38657155
x1,638:31511733,38657155
x1,638:31811193,38657155
)
x1,638:32025093,38657155
k1,638:32364742,38657155:339649
x1,638:33245737,38657155
k1,638:33494645,38657155:248908
x1,638:36232565,38657155
k1,638:36232565,38657155:0
)
(1,639:4025872,40229854:32206693,546132,219909
x1,639:4667572,40229854
k1,638:4989614,40229854:322042
x1,638:5545754,40229854
x1,638:6850544,40229854
k1,638:7172585,40229854:322041
x1,638:7557605,40229854
x1,638:7771505,40229854
k1,638:8109887,40229854:338382
x1,638:9179387,40229854
k1,638:9501429,40229854:322042
x1,638:12217142,40229854
$1,638:12217142,40229854
(1,638:12217142,40347818:313181,225735,101945
x1,638:12497555,40347818
)
$1,638:12530323,40229854
x1,638:12787003,40229854
x1,638:15390213,40229854
x1,638:16502220,40229854
k1,638:16824196,40229854:321976
x1,638:17850916,40229854
x1,638:18856246,40229854
k1,638:19178288,40229854:322042
x1,638:20590028,40229854
k1,638:20912070,40229854:322042
x1,638:22345200,40229854
k1,638:22667241,40229854:322041
x1,638:25713177,40229854
k1,638:26035219,40229854:322042
x1,638:27532519,40229854
k1,638:27854561,40229854:322042
x1,638:29142239,40229854
k1,638:29464280,40229854:322041
x1,638:30084590,40229854
k1,638:30406632,40229854:322042
x1,638:30791652,40229854
k1,638:31113694,40229854:322042
x1,638:32354314,40229854
k1,638:32676355,40229854:322041
x1,638:33446395,40229854
k1,638:33768437,40229854:322042
x1,638:35222957,40229854
x1,638:36232565,40229854
k1,638:36232565,40229854:0
)
(1,639:4025872,41802553:32206693,589824,196608
x1,639:5523172,41802553
k1,638:5807543,41802553:284371
x1,638:7180781,41802553
x1,638:8186111,41802553
k1,638:8470481,41802553:284370
x1,638:9154961,41802553
k1,638:9439332,41802553:284371
x1,638:10508832,41802553
k1,638:10793202,41802553:284370
x1,638:12209220,41802553
k1,638:12493591,41802553:284371
x1,638:14658259,41802553
x1,638:16630417,41802553
k1,638:16914787,41802553:284370
x1,638:18198187,41802553
k1,638:18623499,41802553:425312
x1,638:19714116,41802553
x1,638:20719446,41802553
k1,638:21003817,41802553:284371
x1,638:21688297,41802553
k1,638:21972667,41802553:284370
x1,638:22490305,41802553
k1,638:22774676,41802553:284371
x1,638:25388534,41802553
k1,638:25672904,41802553:284370
x1,638:26361662,41802553
k1,638:26646033,41802553:284371
x1,638:27715533,41802553
k1,638:27999903,41802553:284370
x1,638:29454423,41802553
k1,638:29738794,41802553:284371
x1,638:30765514,41802553
x1,638:31770844,41802553
k1,638:32055214,41802553:284370
x1,638:35263714,41802553
k1,638:35548085,41802553:284371
x1,638:36232565,41802553
k1,638:36232565,41802553:0
)
(1,639:4025872,43375252:32206693,589824,196608
x1,639:4453672,43375252
x1,638:5587342,43375252
g1,638:5844022,43375252
x1,638:6827689,43375252
x1,638:7790239,43375252
x1,638:8111089,43375252
g1,638:8367769,43375252
x1,638:12282139,43375252
g1,638:12538819,43375252
x1,638:14934499,43375252
g1,638:15191179,43375252
x1,638:17201293,43375252
g1,638:17457973,43375252
x1,638:18698593,43375252
g1,638:18955273,43375252
x1,638:19885602,43375252
x1,638:20270622,43375252
x1,638:21921930,43375252
g1,638:22178610,43375252
x1,638:26092980,43375252
g1,638:26349660,43375252
x1,638:28745340,43375252
g1,638:29002020,43375252
x1,638:31194086,43375252
k1,639:36232565,43375252:5038479
g1,639:36232565,43375252
)
(1,641:4025872,44947951:32206693,546132,152916
h1,640:4025872,44947951:1155060,0,0
x1,640:5737072,44947951
x1,640:7041862,44947951
k1,640:7307493,44947951:265631
x1,640:7692513,44947951
k1,640:7958144,44947951:265631
x1,640:10101422,44947951
x1,640:10683230,44947951
k1,640:10948861,44947951:265631
x1,640:12018361,44947951
k1,640:12283992,44947951:265631
x1,640:15706392,44947951
k1,640:15972023,44947951:265631
x1,640:19103519,44947951
k1,640:19369149,44947951:265630
x1,640:22278189,44947951
k1,640:22543820,44947951:265631
x1,640:24302078,44947951
k1,640:24567709,44947951:265631
x1,640:25637209,44947951
k1,640:25902840,44947951:265631
x1,640:28394093,44947951
k1,640:28659715,44947951:265622
x1,640:31910995,44947951
k1,640:32176626,44947951:265631
x1,640:34533804,44947951
x1,640:35325234,44947951
k1,640:35590865,44947951:265631
x1,640:36232565,44947951
k1,640:36232565,44947951:0
)
(1,641:4025872,46520650:32206693,546132,152916
x1,641:7469389,46520650
k1,640:7651761,46520650:182372
x1,640:8036781,46520650
x1,640:8250681,46520650
k1,640:8447914,46520650:197233
x1,640:9688534,46520650
k1,640:9870906,46520650:182372
x1,640:10940406,46520650
k1,640:11122778,46520650:182372
x1,640:14078876,46520650
k1,640:14261248,46520650:182372
x1,640:16190626,46520650
k1,640:16372998,46520650:182372
x1,640:19667058,46520650
k1,640:19849430,46520650:182372
x1,640:21607688,46520650
k1,640:21790060,46520650:182372
x1,640:22175080,46520650
k1,640:22357452,46520650:182372
x1,640:25993752,46520650
k1,640:26176124,46520650:182372
x1,640:26603924,46520650
x1,640:27010334,46520650
x1,640:29431682,46520650
k1,640:29614053,46520650:182371
x1,640:32266413,46520650
x1,640:32886723,46520650
k1,640:33083957,46520650:197234
x1,640:35441135,46520650
x1,640:36232565,46520650
k1,640:36232565,46520650:0
)
]
(1,641:4025872,50039361:32206693,506811,0
(1,641:4025872,50039361:32206693,506811,0
k1,641:19744198,50039361:15718326
x1,641:20514238,50039361
k1,641:36232564,50039361:15718326
)
)
]
]
]
!16433
}26
!11
{27
[1,693:4736286,50039361:31496279,45303075,0
(1,693:4736286,4736286:0,0,0
[1,693:0,4736286:0,0,0
(1,693:0,0:0,0,0
g1,693:0,0
)
]
)
[1,693:4736286,4736286:0,0,0
(1,693:4736286,1535259:0,0,0
k1,693:4736286,1535259:776195
)
]
[1,693:4736286,50039361:31496279,45303075,0
[1,693:4025872,50039361:32206693,48438321,0
[1,693:4025872,2387472:32206693,786432,0
(1,693:4025872,2387472:32206693,0,0
h1,693:4025872,2387472:32206693,0,0
)
]
[1,693:4025872,48073281:32206693,44047409,0
(1,641:4025872,4812304:32206693,546132,152916
x1,641:4667572,4812304
k1,640:4974048,4812304:306476
x1,640:8417565,4812304
k1,640:8724041,4812304:306476
x1,640:9109061,4812304
x1,640:9322961,4812304
k1,640:9641886,4812304:318925
x1,640:11139186,4812304
k1,640:11445662,4812304:306476
x1,640:12600722,4812304
k1,640:12907198,4812304:306476
x1,640:13334998,4812304
x1,640:13741408,4812304
x1,640:16162756,4812304
k1,640:16469232,4812304:306476
x1,640:20537610,4812304
k1,640:21029237,4812304:491627
x1,640:22355417,4812304
k1,640:22661893,4812304:306476
x1,640:26003011,4812304
k1,640:26309487,4812304:306476
x1,640:26929797,4812304
k1,640:27236273,4812304:306476
x1,640:28305773,4812304
k1,640:28612249,4812304:306476
x1,640:29040049,4812304
x1,640:29446459,4812304
x1,640:31867807,4812304
k1,640:32174283,4812304:306476
x1,640:35305779,4812304
k1,640:35612255,4812304:306476
x1,640:36232565,4812304
k1,640:36232565,4812304:0
)
(1,641:4025872,6385003:32206693,546132,152916
x1,641:5095372,6385003
k1,640:5348920,6385003:253548
x1,640:9075058,6385003
k1,640:9328606,6385003:253548
x1,640:10355326,6385003
k1,640:10608874,6385003:253548
x1,640:11721154,6385003
x1,640:13517914,6385003
k1,640:13771462,6385003:253548
x1,640:14413162,6385003
k1,640:14666710,6385003:253548
x1,640:16837659,6385003
k1,640:17091207,6385003:253548
x1,640:17861247,6385003
x1,640:18075147,6385003
k1,640:18416343,6385003:341196
x1,640:18993600,6385003
k1,640:19247148,6385003:253548
x1,640:20402208,6385003
k1,640:20655755,6385003:253547
x1,640:21083555,6385003
x1,640:21447185,6385003
k1,640:21700733,6385003:253548
x1,640:23865401,6385003
x1,640:24614051,6385003
k1,640:24867599,6385003:253548
x1,640:26279339,6385003
k1,640:26532887,6385003:253548
x1,640:28008797,6385003
k1,640:28262345,6385003:253548
x1,640:29502965,6385003
x1,640:30551075,6385003
k1,640:30804623,6385003:253548
x1,640:31489103,6385003
k1,640:31742651,6385003:253548
x1,640:33068831,6385003
x1,640:33453851,6385003
k1,640:33707399,6385003:253548
x1,640:35294537,6385003
k1,640:35548085,6385003:253548
x1,640:36232565,6385003
k1,640:36232565,6385003:0
)
(1,641:4025872,7957702:32206693,546132,152916
x1,641:5095372,7957702
g1,640:5352052,7957702
x1,640:6896410,7957702
x1,640:7260040,7957702
g1,640:7516720,7957702
x1,640:8137030,7957702
g1,640:8393710,7957702
x1,640:8778730,7957702
g1,640:9035410,7957702
x1,640:11388310,7957702
g1,640:11644990,7957702
x1,640:15798928,7957702
k1,641:36232564,7957702:20433636
g1,641:36232564,7957702
)
[1,659:4025872,16414021:32206693,7385899,0
[1,659:4025872,16414021:32206693,7385899,0
(1,657:4025872,12114864:32206693,3086742,2693526
k1,657:7682002,12114864:3656130
h1,646:7682002,12114864:0,0,0
(1,656:7682002,12114864:24894434,3086742,2693526
$1,656:7682002,12114864
[1,656:7682002,12114864:24894434,3086742,2693526
(1,648:7682002,9719523:24894434,665187,285084
g1,648:7682002,9719523
(1,648:7682002,9719523:2908594,665187,285084
r1,693:7682002,9719523:0,950271,285084
g1,648:8075218,9719523
g1,648:8075218,9719523
g1,648:8075219,9719523
[1,648:8075219,9719523:2095947,0,0
[1,648:8075219,9054336:2095947,0,1900542
(1,648:8075219,10194659:2095947,665187,285084
r1,693:8075219,10194659:0,950271,285084
x1,693:9165836,10194659
k1,648:8075219,10194659:21390
x1,648:10171166,10194659
r1,693:10171166,10194659:0,950271,285084
)
]
]
g1,648:10171166,9719523
g1,648:10564382,9719523
r1,693:10590596,9719523:26214,950271,285084
)
g1,648:10590596,9719523
(1,648:10590596,9719523:2438287,665187,285084
r1,693:10590596,9719523:0,950271,285084
g1,648:10983812,9719523
g1,648:10983812,9719523
g1,648:10983813,9719523
x1,648:12737793,9719523
g1,648:12994473,9719523
x1,648:13978413,9719523
g1,648:14235093,9719523
x1,648:16053243,9719523
g1,648:16309923,9719523
x1,648:17559099,9719523
g1,648:17559099,9719523
g1,648:17952315,9719523
r1,693:17978529,9719523:26214,950271,285084
h1,648:17978529,9719523:0,0,0
)
g1,656:13028883,9719523
h1,656:13028883,9719523:4949646,0,0
g1,648:17978529,9719523
(1,648:17978529,9719523:4154983,665187,285084
g1,648:18371745,9719523
k1,648:19353290,9719523:981545
g1,648:19353291,9719523
[1,648:19353291,9719523:1379246,0,0
[1,648:19353291,9054336:1379246,0,1900542
(1,648:19353291,10194659:1379246,665187,285084
r1,693:19353291,10194659:0,950271,285084
x1,693:20732537,10194659
r1,693:20732537,10194659:0,950271,285084
)
]
]
k1,648:21714082,9719523:981545
g1,648:22107298,9719523
r1,693:22133512,9719523:26214,950271,285084
)
g1,648:22133512,9719523
(1,648:22133512,9719523:4154983,665187,285084
g1,648:22526728,9719523
k1,648:23492299,9719523:965571
g1,648:23492300,9719523
[1,648:23492300,9719523:1411194,0,0
[1,648:23492300,9054336:1411194,0,1900542
(1,648:23492300,10194659:1411194,665187,285084
r1,693:23492300,10194659:0,950271,285084
x1,693:24903494,10194659
r1,693:24903494,10194659:0,950271,285084
)
]
]
k1,648:25869065,9719523:965571
g1,648:26262281,9719523
r1,693:26288495,9719523:26214,950271,285084
)
g1,648:26288495,9719523
(1,648:26288495,9719523:6287941,665187,285084
g1,648:26681711,9719523
g1,648:26681711,9719523
g1,648:26681712,9719523
[1,648:26681712,9719523:5501508,0,0
[1,648:26681712,9054336:5501508,0,1900542
(1,648:26681712,10194659:5501508,665187,285084
r1,693:26681712,10194659:0,950271,285084
x1,693:27323412,10194659
g1,648:27580092,10194659
x1,648:28200402,10194659
g1,648:28457082,10194659
x1,648:32183220,10194659
r1,693:32183220,10194659:0,950271,285084
)
]
]
g1,648:32183220,9719523
g1,648:32576436,9719523
)
g1,648:32576436,9719523
)
(1,648:7682002,10030821:24894434,26214,0
g1,648:7682002,10030821
h1,648:7682002,10030821:2908594,26214,0
g1,648:10590596,10030821
(1,648:10590596,10030821:2438287,26214,0
g1,648:17978529,10030821
)
g1,656:13028883,10030821
h1,656:13028883,10030821:4949646,0,0
g1,648:17978529,10030821
)
(1,650:7682002,10669794:24894434,665187,285084
g1,649:7682002,10669794
(1,649:7682002,10669794:2908594,665187,285084
r1,693:7682002,10669794:0,950271,285084
g1,649:8075218,10669794
k1,649:9123192,10669794:1047974
k1,649:10171166,10669794:1047974
g1,649:10564382,10669794
r1,693:10590596,10669794:26214,950271,285084
)
g1,649:10590596,10669794
(1,649:10590596,10669794:2438287,665187,285084
g1,649:10983812,10669794
k1,649:11471170,10669794:487358
g1,649:11471171,10669794
$1,649:11471171,10669794
x1,649:11810795,10669794
(1,649:11810795,10787758:311300,337875,0
x1,649:12089327,10787758
)
$1,649:12122095,10669794
k1,649:12609453,10669794:487358
g1,649:13002669,10669794
r1,693:13028883,10669794:26214,950271,285084
)
g1,649:13028883,10669794
(1,649:13028883,10669794:4949646,665187,285084
g1,649:13422099,10669794
k1,649:15165137,10669794:1743038
g1,649:15165138,10669794
$1,649:15165138,10669794
x1,649:15504762,10669794
(1,649:15504762,10787758:311300,337875,0
x1,649:15783294,10787758
)
$1,649:15816062,10669794
k1,649:17559099,10669794:1743037
g1,649:17952315,10669794
r1,693:17978529,10669794:26214,950271,285084
)
g1,649:17978529,10669794
(1,649:17978529,10669794:4154983,665187,285084
g1,649:18371745,10669794
k1,649:20042914,10669794:1671169
k1,649:21714082,10669794:1671168
g1,649:22107298,10669794
r1,693:22133512,10669794:26214,950271,285084
)
g1,649:22133512,10669794
(1,649:22133512,10669794:4154983,665187,285084
g1,649:22526728,10669794
k1,649:24197897,10669794:1671169
k1,649:25869065,10669794:1671168
g1,649:26262281,10669794
r1,693:26288495,10669794:26214,950271,285084
)
g1,649:26288495,10669794
(1,650:26288495,10669794:6287941,665187,285084
g1,649:26681711,10669794
k1,649:29432466,10669794:2750755
k1,650:32183220,10669794:2750754
g1,650:32576436,10669794
)
g1,650:32576436,10669794
)
(1,652:7682002,11646279:24894434,665187,285084
g1,651:7682002,11646279
(1,651:7682002,11646279:2908594,665187,285084
r1,693:7682002,11646279:0,950271,285084
g1,651:8075218,11646279
k1,651:8930682,11646279:855464
g1,651:8930683,11646279
x1,651:9315703,11646279
k1,651:10171166,11646279:855463
g1,651:10564382,11646279
r1,693:10590596,11646279:26214,950271,285084
)
g1,651:10590596,11646279
(1,651:10590596,11646279:2438287,665187,285084
g1,651:10983812,11646279
k1,651:11604122,11646279:620310
g1,651:11604123,11646279
x1,651:11989143,11646279
k1,651:12609453,11646279:620310
g1,651:13002669,11646279
r1,693:13028883,11646279:26214,950271,285084
)
g1,651:13028883,11646279
(1,651:13028883,11646279:4949646,665187,285084
g1,651:13422099,11646279
k1,651:15298089,11646279:1875990
g1,651:15298090,11646279
x1,651:15683110,11646279
k1,651:17559099,11646279:1875989
g1,651:17952315,11646279
r1,693:17978529,11646279:26214,950271,285084
)
g1,651:17978529,11646279
(1,651:17978529,11646279:4154983,665187,285084
g1,651:18371745,11646279
k1,651:18588393,11646279:216648
g1,651:18588394,11646279
x1,651:21497434,11646279
k1,651:21714082,11646279:216648
g1,651:22107298,11646279
r1,693:22133512,11646279:26214,950271,285084
)
g1,651:22133512,11646279
(1,651:22133512,11646279:4154983,665187,285084
g1,651:22526728,11646279
k1,651:22743376,11646279:216648
g1,651:22743377,11646279
x1,651:25652417,11646279
k1,651:25869065,11646279:216648
g1,651:26262281,11646279
r1,693:26288495,11646279:26214,950271,285084
)
g1,651:26288495,11646279
(1,652:26288495,11646279:6287941,665187,285084
g1,651:26681711,11646279
k1,651:29047445,11646279:2365734
g1,651:29047446,11646279
x1,651:29817486,11646279
k1,652:32183220,11646279:2365734
g1,652:32576436,11646279
)
g1,652:32576436,11646279
)
(1,653:7682002,12596550:24894434,665187,285084
g1,652:7682002,12596550
(1,652:7682002,12596550:2908594,665187,285084
r1,693:7682002,12596550:0,950271,285084
g1,652:8075218,12596550
k1,652:8930682,12596550:855464
g1,652:8930683,12596550
x1,652:9315703,12596550
k1,652:10171166,12596550:855463
g1,652:10564382,12596550
r1,693:10590596,12596550:26214,950271,285084
)
g1,652:10590596,12596550
(1,652:10590596,12596550:2438287,665187,285084
g1,652:10983812,12596550
k1,652:11604122,12596550:620310
g1,652:11604123,12596550
x1,652:11989143,12596550
k1,652:12609453,12596550:620310
g1,652:13002669,12596550
r1,693:13028883,12596550:26214,950271,285084
)
g1,652:13028883,12596550
(1,652:13028883,12596550:4949646,665187,285084
g1,652:13422099,12596550
k1,652:14677779,12596550:1255680
g1,652:14677780,12596550
x1,652:15276700,12596550
g1,652:15533380,12596550
x1,652:16303420,12596550
k1,652:17559099,12596550:1255679
g1,652:17952315,12596550
r1,693:17978529,12596550:26214,950271,285084
)
g1,652:17978529,12596550
(1,652:17978529,12596550:4154983,665187,285084
g1,652:18371745,12596550
k1,652:18588393,12596550:216648
g1,652:18588394,12596550
x1,652:21497434,12596550
k1,652:21714082,12596550:216648
g1,652:22107298,12596550
r1,693:22133512,12596550:26214,950271,285084
)
g1,652:22133512,12596550
(1,652:22133512,12596550:4154983,665187,285084
g1,652:22526728,12596550
k1,652:22743376,12596550:216648
g1,652:22743377,12596550
x1,652:25652417,12596550
k1,652:25869065,12596550:216648
g1,652:26262281,12596550
r1,693:26288495,12596550:26214,950271,285084
)
g1,652:26288495,12596550
(1,653:26288495,12596550:6287941,665187,285084
g1,652:26681711,12596550
k1,652:29047445,12596550:2365734
g1,652:29047446,12596550
x1,652:29817486,12596550
k1,653:32183220,12596550:2365734
g1,653:32576436,12596550
)
g1,653:32576436,12596550
)
(1,654:7682002,13546821:24894434,665187,285084
g1,653:7682002,13546821
(1,653:7682002,13546821:2908594,665187,285084
r1,693:7682002,13546821:0,950271,285084
g1,653:8075218,13546821
k1,653:8930682,13546821:855464
g1,653:8930683,13546821
x1,653:9315703,13546821
k1,653:10171166,13546821:855463
g1,653:10564382,13546821
r1,693:10590596,13546821:26214,950271,285084
)
g1,653:10590596,13546821
(1,653:10590596,13546821:2438287,665187,285084
g1,653:10983812,13546821
g1,653:10983812,13546821
g1,653:10983813,13546821
x1,653:11582733,13546821
g1,653:11839413,13546821
x1,653:12609453,13546821
g1,653:12609453,13546821
g1,653:13002669,13546821
r1,693:13028883,13546821:26214,950271,285084
)
g1,653:13028883,13546821
(1,653:13028883,13546821:4949646,665187,285084
g1,653:13422099,13546821
k1,653:14677779,13546821:1255680
g1,653:14677780,13546821
x1,653:15276700,13546821
g1,653:15533380,13546821
x1,653:16303420,13546821
k1,653:17559099,13546821:1255679
g1,653:17952315,13546821
r1,693:17978529,13546821:26214,950271,285084
)
g1,653:17978529,13546821
(1,653:17978529,13546821:4154983,665187,285084
g1,653:18371745,13546821
k1,653:18588393,13546821:216648
g1,653:18588394,13546821
x1,653:21497434,13546821
k1,653:21714082,13546821:216648
g1,653:22107298,13546821
r1,693:22133512,13546821:26214,950271,285084
)
g1,653:22133512,13546821
(1,653:22133512,13546821:4154983,665187,285084
g1,653:22526728,13546821
k1,653:22743376,13546821:216648
g1,653:22743377,13546821
x1,653:25652417,13546821
k1,653:25869065,13546821:216648
g1,653:26262281,13546821
r1,693:26288495,13546821:26214,950271,285084
)
g1,653:26288495,13546821
(1,654:26288495,13546821:6287941,665187,285084
g1,653:26681711,13546821
k1,653:29047445,13546821:2365734
g1,653:29047446,13546821
x1,653:29817486,13546821
k1,654:32183220,13546821:2365734
g1,654:32576436,13546821
)
g1,654:32576436,13546821
)
(1,655:7682002,14497092:24894434,665187,285084
g1,654:7682002,14497092
(1,654:7682002,14497092:2908594,665187,285084
r1,693:7682002,14497092:0,950271,285084
g1,654:8075218,14497092
k1,654:8930682,14497092:855464
g1,654:8930683,14497092
x1,654:9315703,14497092
k1,654:10171166,14497092:855463
g1,654:10564382,14497092
r1,693:10590596,14497092:26214,950271,285084
)
g1,654:10590596,14497092
(1,654:10590596,14497092:2438287,665187,285084
g1,654:10983812,14497092
k1,654:11687405,14497092:703593
g1,654:11687406,14497092
$1,654:11687406,14497092
x1,654:11905860,14497092
$1,654:11905860,14497092
k1,654:12609453,14497092:703593
g1,654:13002669,14497092
r1,693:13028883,14497092:26214,950271,285084
)
g1,654:13028883,14497092
(1,654:13028883,14497092:4949646,665187,285084
g1,654:13422099,14497092
k1,654:14677779,14497092:1255680
g1,654:14677780,14497092
x1,654:15276700,14497092
g1,654:15533380,14497092
x1,654:16303420,14497092
k1,654:17559099,14497092:1255679
g1,654:17952315,14497092
r1,693:17978529,14497092:26214,950271,285084
)
g1,654:17978529,14497092
(1,654:17978529,14497092:4154983,665187,285084
g1,654:18371745,14497092
g1,654:18371745,14497092
g1,654:18371746,14497092
x1,654:21714082,14497092
g1,654:21714082,14497092
g1,654:22107298,14497092
r1,693:22133512,14497092:26214,950271,285084
)
g1,654:22133512,14497092
(1,654:22133512,14497092:4154983,665187,285084
g1,654:22526728,14497092
g1,654:22526728,14497092
g1,654:22526729,14497092
x1,654:25869065,14497092
g1,654:25869065,14497092
g1,654:26262281,14497092
r1,693:26288495,14497092:26214,950271,285084
)
g1,654:26288495,14497092
(1,655:26288495,14497092:6287941,665187,285084
g1,654:26681711,14497092
k1,654:28990097,14497092:2308386
g1,654:28990098,14497092
x1,654:29874834,14497092
k1,655:32183220,14497092:2308386
g1,655:32576436,14497092
)
g1,655:32576436,14497092
)
]
$1,656:32576436,12114864
)
k1,657:32576436,12114864:0
g1,657:32576436,12114864
k1,657:36232565,12114864:3656129
)
(1,657:4025872,16128937:32206693,665187,285084
h1,657:4025872,16128937:0,0,0
g1,657:4025872,16128937
[1,657:4025872,16128937:32206693,665187,285084
(1,657:4025872,16128937:32206693,665187,285084
k1,657:8535247,16128937:4509375
h1,657:8535247,16128937:0,0,0
x1,657:9091387,16128937
x1,657:10396177,16128937
g1,657:10652857,16128937
x1,657:11251777,16128937
g1,657:11594017,16128937
r1,693:11594017,16128937:0,950271,285084
g1,657:11594017,16128937
x1,657:15619615,16128937
g1,657:15876295,16128937
x1,657:16304095,16128937
x1,657:16967185,16128937
x1,657:17501935,16128937
x1,657:18592825,16128937
g1,657:18849505,16128937
x1,657:22100785,16128937
g1,657:22357465,16128937
x1,657:23384185,16128937
x1,657:24693253,16128937
g1,657:24949933,16128937
x1,657:26708191,16128937
g1,657:26964871,16128937
x1,657:28376065,16128937
g1,657:28632745,16128937
x1,657:29873365,16128937
g1,657:30130045,16128937
x1,657:31723191,16128937
r1,693:31723191,16128937:0,285084,285084
k1,657:31723191,16128937:0
g1,657:31723191,16128937
k1,657:36232565,16128937:4509374
)
]
g1,657:36232565,16128937
g1,657:36232565,16128937
)
]
]
[1,679:4025872,29488442:32206693,11239413,0
[1,679:4025872,29488442:32206693,11239413,0
(1,677:4025872,22312256:32206693,4063227,3670011
k1,677:4075885,22312256:50013
h1,666:4075885,22312256:0,0,0
(1,676:4075885,22312256:32106668,4063227,3670011
$1,676:4075885,22312256
[1,676:4075885,22312256:32106668,4063227,3670011
(1,668:4075885,18940430:32106668,665187,285084
g1,668:4075885,18940430
(1,668:4075885,18940430:6075195,665187,285084
r1,693:4075885,18940430:0,950271,285084
g1,668:4469101,18940430
k1,668:6872504,18940430:2403403
g1,668:6872505,18940430
$1,668:6872505,18940430
x1,668:7328247,18940430
$1,668:7328247,18940430
k1,668:9731650,18940430:2403403
g1,668:10124866,18940430
r1,693:10151080,18940430:26214,950271,285084
)
g1,668:10151080,18940430
(1,668:10151080,18940430:5158235,665187,285084
g1,668:10544296,18940430
k1,668:12361375,18940430:1817079
g1,668:12361376,18940430
$1,668:12361376,18940430
x1,668:12761506,18940430
(1,668:12761506,19058394:311300,337875,0
x1,668:13040038,19058394
)
$1,668:13072806,18940430
k1,668:14889885,18940430:1817079
g1,668:15283101,18940430
r1,693:15309315,18940430:26214,950271,285084
)
g1,668:15309315,18940430
(1,668:15309315,18940430:5490831,665187,285084
g1,668:15702531,18940430
k1,668:17240211,18940430:1537680
g1,668:17240212,18940430
$1,668:17240212,18940430
x1,668:17567614,18940430
(1,668:17567614,19062765:1301636,393216,131072
x1,668:18836482,19062765
)
$1,668:18869250,18940430
k1,668:20406930,18940430:1537680
g1,668:20800146,18940430
)
g1,668:20800146,18940430
(1,668:20800146,18940430:4958895,665187,285084
g1,668:21193362,18940430
k1,668:22451967,18940430:1258605
g1,668:22451968,18940430
$1,668:22451968,18940430
x1,668:22779370,18940430
(1,668:22779370,19062765:1301636,393216,131072
x1,668:24048238,19062765
)
$1,668:24081006,18940430
k1,668:25339611,18940430:1258605
g1,668:25732827,18940430
r1,693:25759041,18940430:26214,950271,285084
)
g1,668:25759041,18940430
(1,668:25759041,18940430:5490831,665187,285084
g1,668:26152257,18940430
k1,668:27550671,18940430:1398414
g1,668:27550672,18940430
$1,668:27550672,18940430
x1,668:27878074,18940430
(1,668:27878074,19062765:1580168,393216,131072
x1,668:29425474,19062765
)
$1,668:29458242,18940430
k1,668:30856656,18940430:1398414
g1,668:31249872,18940430
)
g1,668:31249872,18940430
(1,668:31249872,18940430:4932681,665187,285084
g1,668:31643088,18940430
k1,668:32762427,18940430:1119339
g1,668:32762428,18940430
$1,668:32762428,18940430
x1,668:33089830,18940430
(1,668:33089830,19062765:1580168,393216,131072
x1,668:34637230,19062765
)
$1,668:34669998,18940430
k1,668:35789337,18940430:1119339
g1,668:36182553,18940430
)
g1,668:36182553,18940430
)
(1,670:4075885,19916915:32106668,665187,285084
g1,669:4075885,19916915
(1,669:4075885,19916915:6075195,665187,285084
r1,693:4075885,19916915:0,950271,285084
g1,669:4469101,19916915
k1,669:5871575,19916915:1402474
g1,669:5871576,19916915
x1,669:8329176,19916915
k1,669:9731650,19916915:1402474
g1,669:10124866,19916915
r1,693:10151080,19916915:26214,950271,285084
)
g1,669:10151080,19916915
(1,669:10151080,19916915:5158235,665187,285084
g1,669:10544296,19916915
k1,669:11709474,19916915:1165178
g1,669:11709475,19916915
x1,669:13724707,19916915
k1,669:14889885,19916915:1165178
g1,669:15283101,19916915
r1,693:15309315,19916915:26214,950271,285084
)
g1,669:15309315,19916915
(1,669:15309315,19916915:5490831,665187,285084
g1,669:15702531,19916915
k1,669:17047114,19916915:1344583
g1,669:17047115,19916915
x1,669:19062347,19916915
k1,669:20406930,19916915:1344583
g1,669:20800146,19916915
)
g1,669:20800146,19916915
(1,669:20800146,19916915:4958895,665187,285084
g1,669:21193362,19916915
k1,669:22258870,19916915:1065508
g1,669:22258871,19916915
x1,669:24274103,19916915
k1,669:25339611,19916915:1065508
g1,669:25732827,19916915
r1,693:25759041,19916915:26214,950271,285084
)
g1,669:25759041,19916915
(1,669:25759041,19916915:5490831,665187,285084
g1,669:26152257,19916915
k1,669:27496840,19916915:1344583
g1,669:27496841,19916915
x1,669:29512073,19916915
k1,669:30856656,19916915:1344583
g1,669:31249872,19916915
)
g1,669:31249872,19916915
(1,670:31249872,19916915:4932681,665187,285084
g1,669:31643088,19916915
k1,669:32708596,19916915:1065508
g1,669:32708597,19916915
x1,669:34723829,19916915
k1,670:35789337,19916915:1065508
g1,670:36182553,19916915
)
g1,670:36182553,19916915
)
(1,671:4075885,20867186:32106668,665187,285084
g1,670:4075885,20867186
(1,670:4075885,20867186:6075195,665187,285084
r1,693:4075885,20867186:0,950271,285084
g1,670:4469101,20867186
k1,670:6004011,20867186:1534910
g1,670:6004012,20867186
x1,670:8196741,20867186
k1,670:9731650,20867186:1534909
g1,670:10124866,20867186
r1,693:10151080,20867186:26214,950271,285084
)
g1,670:10151080,20867186
(1,670:10151080,20867186:5158235,665187,285084
g1,670:10544296,20867186
k1,670:11620726,20867186:1076430
g1,670:11620727,20867186
x1,670:13813456,20867186
k1,670:14889885,20867186:1076429
g1,670:15283101,20867186
r1,693:15309315,20867186:26214,950271,285084
)
g1,670:15309315,20867186
(1,670:15309315,20867186:5490831,665187,285084
g1,670:15702531,20867186
k1,670:16958366,20867186:1255835
g1,670:16958367,20867186
x1,670:19151096,20867186
k1,670:20406930,20867186:1255834
g1,670:20800146,20867186
)
g1,670:20800146,20867186
(1,670:20800146,20867186:4958895,665187,285084
g1,670:21193362,20867186
k1,670:22170122,20867186:976760
g1,670:22170123,20867186
x1,670:24362852,20867186
k1,670:25339611,20867186:976759
g1,670:25732827,20867186
r1,693:25759041,20867186:26214,950271,285084
)
g1,670:25759041,20867186
(1,670:25759041,20867186:5490831,665187,285084
g1,670:26152257,20867186
k1,670:27408092,20867186:1255835
g1,670:27408093,20867186
x1,670:29600822,20867186
k1,670:30856656,20867186:1255834
g1,670:31249872,20867186
)
g1,670:31249872,20867186
(1,671:31249872,20867186:4932681,665187,285084
g1,670:31643088,20867186
k1,670:32619848,20867186:976760
g1,670:32619849,20867186
x1,670:34812578,20867186
k1,671:35789337,20867186:976759
g1,671:36182553,20867186
)
g1,671:36182553,20867186
)
(1,671:4075885,21817457:32106668,665187,285084
g1,671:4075885,21817457
(1,671:4075885,21817457:6075195,665187,285084
r1,693:4075885,21817457:0,950271,285084
g1,671:4469101,21817457
k1,671:4668441,21817457:199340
g1,671:4668442,21817457
$1,671:4668442,21817457
x1,671:7140245,21817457
g1,671:7259846,21817457
x1,671:9532310,21817457
$1,671:9532310,21817457
k1,671:9731650,21817457:199340
g1,671:10124866,21817457
r1,693:10151080,21817457:26214,950271,285084
)
g1,671:10151080,21817457
(1,671:10151080,21817457:5158235,665187,285084
g1,671:10544296,21817457
g1,671:10544296,21817457
g1,671:10544297,21817457
$1,671:10544297,21817457
x1,671:13215440,21817457
g1,671:13335041,21817457
x1,671:14889885,21817457
$1,671:14889885,21817457
g1,671:14889885,21817457
g1,671:15283101,21817457
r1,693:15309315,21817457:26214,950271,285084
)
g1,671:15309315,21817457
(1,671:15309315,21817457:5490831,665187,285084
g1,671:15702531,21817457
k1,671:16161011,21817457:458480
g1,671:16161012,21817457
$1,671:16161012,21817457
x1,671:18274005,21817457
g1,671:18393606,21817457
x1,671:19948450,21817457
$1,671:19948450,21817457
k1,671:20406930,21817457:458480
g1,671:20800146,21817457
)
g1,671:20800146,21817457
(1,671:20800146,21817457:4958895,665187,285084
g1,671:21193362,21817457
g1,671:21193362,21817457
g1,671:21193363,21817457
$1,671:21193363,21817457
x1,671:23306356,21817457
g1,671:23425957,21817457
x1,671:25339611,21817457
$1,671:25339611,21817457
g1,671:25339611,21817457
g1,671:25732827,21817457
r1,693:25759041,21817457:26214,950271,285084
)
g1,671:25759041,21817457
(1,671:25759041,21817457:5490831,665187,285084
g1,671:26152257,21817457
g1,671:26152257,21817457
g1,671:26152258,21817457
$1,671:26152258,21817457
x1,671:28823401,21817457
g1,671:28943002,21817457
x1,671:30856656,21817457
$1,671:30856656,21817457
g1,671:30856656,21817457
g1,671:31249872,21817457
)
g1,671:31249872,21817457
(1,671:31249872,21817457:4932681,665187,285084
g1,671:31643088,21817457
g1,671:31643088,21817457
g1,671:31643089,21817457
$1,671:31643089,21817457
x1,671:33756082,21817457
g1,671:33875683,21817457
x1,671:35789337,21817457
$1,671:35789337,21817457
g1,671:35789337,21817457
g1,671:36182553,21817457
)
g1,671:36182553,21817457
)
(1,672:4075885,22793942:32106668,665187,285084
g1,672:4075885,22793942
(1,672:4075885,22793942:6075195,665187,285084
r1,693:4075885,22793942:0,950271,285084
g1,672:4469101,22793942
k1,672:6852979,22793942:2383878
g1,672:6852980,22793942
$1,672:6852980,22793942
x1,672:7342765,22793942
$1,672:7347772,22793942
k1,672:9731650,22793942:2383878
g1,672:10124866,22793942
r1,693:10151080,22793942:26214,950271,285084
)
g1,672:10151080,22793942
(1,672:10151080,22793942:5158235,665187,285084
g1,672:10544296,22793942
k1,672:12361375,22793942:1817079
g1,672:12361376,22793942
$1,672:12361376,22793942
x1,672:12761506,22793942
(1,672:12761506,22911906:311300,337875,0
x1,672:13040038,22911906
)
$1,672:13072806,22793942
k1,672:14889885,22793942:1817079
g1,672:15283101,22793942
r1,693:15309315,22793942:26214,950271,285084
)
g1,672:15309315,22793942
(1,672:15309315,22793942:5490831,665187,285084
g1,672:15702531,22793942
k1,672:17240211,22793942:1537680
g1,672:17240212,22793942
$1,672:17240212,22793942
x1,672:17567614,22793942
(1,672:17567614,22916277:1301636,393216,131072
x1,672:18836482,22916277
)
$1,672:18869250,22793942
k1,672:20406930,22793942:1537680
g1,672:20800146,22793942
)
g1,672:20800146,22793942
(1,672:20800146,22793942:4958895,665187,285084
g1,672:21193362,22793942
k1,672:22451967,22793942:1258605
g1,672:22451968,22793942
$1,672:22451968,22793942
x1,672:22779370,22793942
(1,672:22779370,22916277:1301636,393216,131072
x1,672:24048238,22916277
)
$1,672:24081006,22793942
k1,672:25339611,22793942:1258605
g1,672:25732827,22793942
r1,693:25759041,22793942:26214,950271,285084
)
g1,672:25759041,22793942
(1,672:25759041,22793942:5490831,665187,285084
g1,672:26152257,22793942
k1,672:27550671,22793942:1398414
g1,672:27550672,22793942
$1,672:27550672,22793942
x1,672:27878074,22793942
(1,672:27878074,22916277:1580168,393216,131072
x1,672:29425474,22916277
)
$1,672:29458242,22793942
k1,672:30856656,22793942:1398414
g1,672:31249872,22793942
)
g1,672:31249872,22793942
(1,672:31249872,22793942:4932681,665187,285084
g1,672:31643088,22793942
k1,672:32762427,22793942:1119339
g1,672:32762428,22793942
$1,672:32762428,22793942
x1,672:33089830,22793942
(1,672:33089830,22916277:1580168,393216,131072
x1,672:34637230,22916277
)
$1,672:34669998,22793942
k1,672:35789337,22793942:1119339
g1,672:36182553,22793942
)
g1,672:36182553,22793942
)
(1,674:4075885,23770427:32106668,665187,285084
g1,673:4075885,23770427
(1,673:4075885,23770427:6075195,665187,285084
r1,693:4075885,23770427:0,950271,285084
g1,673:4469101,23770427
k1,673:5741051,23770427:1271950
g1,673:5741052,23770427
$1,673:5741052,23770427
(1,673:5741052,23770427:703416,498072,104856
(1,673:5741052,23770427:703416,498072,104856
$1,673:5741052,23770427
x1,673:6444468,23770427
$1,673:6444468,23770427
)
)
$1,673:6444468,23770427
x1,673:8459700,23770427
k1,673:9731650,23770427:1271950
g1,673:10124866,23770427
r1,693:10151080,23770427:26214,950271,285084
)
g1,673:10151080,23770427
(1,673:10151080,23770427:5158235,665187,285084
g1,673:10544296,23770427
k1,673:11709474,23770427:1165178
g1,673:11709475,23770427
x1,673:13724707,23770427
k1,673:14889885,23770427:1165178
g1,673:15283101,23770427
r1,693:15309315,23770427:26214,950271,285084
)
g1,673:15309315,23770427
(1,673:15309315,23770427:5490831,665187,285084
g1,673:15702531,23770427
k1,673:17047114,23770427:1344583
g1,673:17047115,23770427
x1,673:19062347,23770427
k1,673:20406930,23770427:1344583
g1,673:20800146,23770427
)
g1,673:20800146,23770427
(1,673:20800146,23770427:4958895,665187,285084
g1,673:21193362,23770427
k1,673:22258870,23770427:1065508
g1,673:22258871,23770427
x1,673:24274103,23770427
k1,673:25339611,23770427:1065508
g1,673:25732827,23770427
r1,693:25759041,23770427:26214,950271,285084
)
g1,673:25759041,23770427
(1,673:25759041,23770427:5490831,665187,285084
g1,673:26152257,23770427
k1,673:27496840,23770427:1344583
g1,673:27496841,23770427
x1,673:29512073,23770427
k1,673:30856656,23770427:1344583
g1,673:31249872,23770427
)
g1,673:31249872,23770427
(1,674:31249872,23770427:4932681,665187,285084
g1,673:31643088,23770427
k1,673:32708596,23770427:1065508
g1,673:32708597,23770427
x1,673:34723829,23770427
k1,674:35789337,23770427:1065508
g1,674:36182553,23770427
)
g1,674:36182553,23770427
)
(1,675:4075885,24720698:32106668,665187,285084
g1,674:4075885,24720698
(1,674:4075885,24720698:6075195,665187,285084
r1,693:4075885,24720698:0,950271,285084
g1,674:4469101,24720698
k1,674:6004011,24720698:1534910
g1,674:6004012,24720698
x1,674:8196741,24720698
k1,674:9731650,24720698:1534909
g1,674:10124866,24720698
r1,693:10151080,24720698:26214,950271,285084
)
g1,674:10151080,24720698
(1,674:10151080,24720698:5158235,665187,285084
g1,674:10544296,24720698
k1,674:11620726,24720698:1076430
g1,674:11620727,24720698
x1,674:13813456,24720698
k1,674:14889885,24720698:1076429
g1,674:15283101,24720698
r1,693:15309315,24720698:26214,950271,285084
)
g1,674:15309315,24720698
(1,674:15309315,24720698:5490831,665187,285084
g1,674:15702531,24720698
k1,674:16958366,24720698:1255835
g1,674:16958367,24720698
x1,674:19151096,24720698
k1,674:20406930,24720698:1255834
g1,674:20800146,24720698
)
g1,674:20800146,24720698
(1,674:20800146,24720698:4958895,665187,285084
g1,674:21193362,24720698
k1,674:22170122,24720698:976760
g1,674:22170123,24720698
x1,674:24362852,24720698
k1,674:25339611,24720698:976759
g1,674:25732827,24720698
r1,693:25759041,24720698:26214,950271,285084
)
g1,674:25759041,24720698
(1,674:25759041,24720698:5490831,665187,285084
g1,674:26152257,24720698
k1,674:27408092,24720698:1255835
g1,674:27408093,24720698
x1,674:29600822,24720698
k1,674:30856656,24720698:1255834
g1,674:31249872,24720698
)
g1,674:31249872,24720698
(1,675:31249872,24720698:4932681,665187,285084
g1,674:31643088,24720698
k1,674:32619848,24720698:976760
g1,674:32619849,24720698
x1,674:34812578,24720698
k1,675:35789337,24720698:976759
g1,675:36182553,24720698
)
g1,675:36182553,24720698
)
(1,675:4075885,25670969:32106668,665187,285084
g1,675:4075885,25670969
(1,675:4075885,25670969:6075195,665187,285084
r1,693:4075885,25670969:0,950271,285084
g1,675:4469101,25670969
g1,675:4469101,25670969
g1,675:4469102,25670969
$1,675:4469102,25670969
x1,675:7140245,25670969
g1,675:7259846,25670969
x1,675:9731650,25670969
$1,675:9731650,25670969
g1,675:9731650,25670969
g1,675:10124866,25670969
r1,693:10151080,25670969:26214,950271,285084
)
g1,675:10151080,25670969
(1,675:10151080,25670969:5158235,665187,285084
g1,675:10544296,25670969
k1,675:10643966,25670969:99670
g1,675:10643967,25670969
$1,675:10643967,25670969
x1,675:12756960,25670969
g1,675:12876561,25670969
x1,675:14790215,25670969
$1,675:14790215,25670969
k1,675:14889885,25670969:99670
g1,675:15283101,25670969
r1,693:15309315,25670969:26214,950271,285084
)
g1,675:15309315,25670969
(1,675:15309315,25670969:5490831,665187,285084
g1,675:15702531,25670969
g1,675:15702531,25670969
g1,675:15702532,25670969
$1,675:15702532,25670969
x1,675:18373675,25670969
g1,675:18493276,25670969
x1,675:20406930,25670969
$1,675:20406930,25670969
g1,675:20406930,25670969
g1,675:20800146,25670969
)
g1,675:20800146,25670969
(1,675:20800146,25670969:4958895,665187,285084
g1,675:21193362,25670969
g1,675:21193362,25670969
g1,675:21193363,25670969
$1,675:21193363,25670969
x1,675:23306356,25670969
g1,675:23425957,25670969
x1,675:25339611,25670969
$1,675:25339611,25670969
g1,675:25339611,25670969
g1,675:25732827,25670969
r1,693:25759041,25670969:26214,950271,285084
)
g1,675:25759041,25670969
(1,675:25759041,25670969:5490831,665187,285084
g1,675:26152257,25670969
k1,675:26431332,25670969:279075
g1,675:26431333,25670969
$1,675:26431333,25670969
x1,675:28544326,25670969
g1,675:28663927,25670969
x1,675:30577581,25670969
$1,675:30577581,25670969
k1,675:30856656,25670969:279075
g1,675:31249872,25670969
)
g1,675:31249872,25670969
(1,675:31249872,25670969:4932681,665187,285084
g1,675:31643088,25670969
g1,675:31643088,25670969
g1,675:31643089,25670969
$1,675:31643089,25670969
x1,675:33756082,25670969
g1,675:33875683,25670969
x1,675:35789337,25670969
$1,675:35789337,25670969
g1,675:35789337,25670969
g1,675:36182553,25670969
)
g1,675:36182553,25670969
)
]
$1,676:36182553,22312256
)
k1,677:36182553,22312256:0
g1,677:36182553,22312256
k1,677:36232565,22312256:50012
)
(1,677:4025872,29203358:32206693,2565731,285084
h1,677:4025872,29203358:0,0,0
g1,677:4025872,29203358
[1,677:4025872,29203358:32206693,2565731,285084
(1,677:4025872,27302814:32206693,665187,152916
h1,677:4025872,27302814:0,0,0
x1,677:4582012,27302814
x1,677:5886802,27302814
k1,677:6218196,27302814:331394
x1,677:6817116,27302814
k1,677:7308785,27302814:491669
r1,693:7308785,27302814:0,818103,152916
k1,677:7308785,27302814:0
x1,677:7832704,27302814
x1,677:10805914,27302814
k1,677:11137308,27302814:331394
x1,677:14268804,27302814
k1,677:14600199,27302814:331395
x1,677:15519969,27302814
k1,677:15851363,27302814:331394
x1,677:16920863,27302814
k1,677:17252257,27302814:331394
x1,677:19967970,27302814
$1,677:19967970,27302814
(1,677:19967970,27420778:311300,337875,0
x1,677:20246502,27420778
)
$1,677:20279270,27302814
x1,677:20535950,27302814
x1,677:23139160,27302814
x1,677:24251167,27302814
k1,677:24582487,27302814:331320
x1,677:25609207,27302814
x1,677:26614537,27302814
k1,677:26945931,27302814:331394
x1,677:28443231,27302814
k1,677:28774625,27302814:331394
x1,677:30271925,27302814
k1,677:30603320,27302814:331395
x1,677:31890998,27302814
k1,677:32222392,27302814:331394
x1,677:32842702,27302814
k1,677:33174096,27302814:331394
x1,677:33559116,27302814
k1,677:33890511,27302814:331395
x1,677:35131131,27302814
k1,677:35462525,27302814:331394
x1,677:36232565,27302814
k1,677:36232565,27302814:0
)
(1,677:4025872,28253086:32206693,589824,196608
x1,677:5480392,28253086
x1,677:6490000,28253086
k1,677:6711015,28253086:221015
x1,677:8101092,28253086
x1,677:9106422,28253086
k1,677:9327436,28253086:221014
x1,677:10011916,28253086
k1,677:10232931,28253086:221015
x1,677:12119529,28253086
k1,677:12340543,28253086:221014
x1,677:13153363,28253086
k1,677:13374378,28253086:221015
x1,677:14443878,28253086
k1,677:14664892,28253086:221014
x1,677:17156145,28253086
k1,677:17377125,28253086:220980
x1,677:20842305,28253086
k1,677:21172656,28253086:330351
x1,677:24252816,28253086
k1,677:24473831,28253086:221015
x1,677:26403209,28253086
k1,677:26624223,28253086:221014
x1,677:27864843,28253086
k1,677:28085858,28253086:221015
$1,677:28085858,28253086
x1,677:29497598,28253086
$1,677:29497598,28253086
k1,677:29718612,28253086:221014
x1,677:30873672,28253086
x1,677:33183792,28253086
k1,677:33404807,28253086:221015
x1,677:34046507,28253086
x1,677:35372687,28253086
x1,677:36232565,28253086
k1,677:36232565,28253086:0
)
(1,677:4025872,29203358:32206693,546132,285084
x1,677:6934912,29203358
g1,677:7191592,29203358
x1,677:8196922,29203358
g1,677:8453602,29203358
x1,677:8838622,29203358
g1,677:9095302,29203358
x1,677:12731602,29203358
g1,677:12988282,29203358
x1,677:13416082,29203358
x1,677:13822492,29203358
x1,677:16243840,29203358
g1,677:16500520,29203358
x1,677:17527240,29203358
g1,677:17783920,29203358
x1,677:18896200,29203358
x1,677:20692960,29203358
g1,677:20949640,29203358
x1,677:21591340,29203358
g1,677:21848020,29203358
x1,677:22917520,29203358
g1,677:23174200,29203358
x1,677:25403038,29203358
g1,677:25659718,29203358
x1,677:26900338,29203358
g1,677:27157018,29203358
x1,677:28825438,29203358
g1,677:29082118,29203358
x1,677:30797596,29203358
g1,677:31054276,29203358
x1,677:32427514,29203358
x1,677:34053154,29203358
x1,677:34994314,29203358
x1,677:35144044,29203358
r1,693:35144044,29203358:0,285084,285084
k1,677:35144044,29203358:0
k1,677:36232565,29203358:1088521
g1,677:36232565,29203358
)
]
g1,677:36232565,29203358
g1,677:36232565,29203358
)
]
]
(1,691:4025872,31825729:32206693,546132,152916
h1,690:4025872,31825729:1155060,0,0
x1,690:5758189,31825729
x1,690:6795468,31825729
k1,690:7037492,31825729:242024
x1,690:8278112,31825729
k1,690:8520150,31825729:242038
x1,690:9044069,31825729
x1,690:9557156,31825729
x1,690:10594435,31825729
k1,690:10836459,31825729:242024
x1,690:12466377,31825729
k1,690:12708416,31825729:242039
x1,690:13328726,31825729
k1,690:13570764,31825729:242038
x1,690:14094683,31825729
x1,690:16216571,31825729
k1,690:16458610,31825729:242039
x1,690:19376206,31825729
k1,690:19618244,31825729:242038
x1,690:21179714,31825729
k1,690:21421752,31825729:242038
x1,690:22491252,31825729
k1,690:22733291,31825729:242039
x1,690:24530051,31825729
k1,690:24772089,31825729:242038
x1,690:25798809,31825729
x1,690:26804139,31825729
k1,690:27046178,31825729:242039
x1,690:27563816,31825729
k1,690:27805854,31825729:242038
x1,690:29949132,31825729
x1,690:30997242,31825729
k1,690:31239281,31825729:242039
x1,690:31880981,31825729
k1,690:32123019,31825729:242038
x1,690:34293968,31825729
k1,690:34536007,31825729:242039
x1,690:35306047,31825729
k1,690:35548085,31825729:242038
x1,690:36232565,31825729
k1,690:36232565,31825729:0
)
(1,691:4025872,33398428:32206693,546132,152916
x1,691:5968084,33398428
k1,690:6222976,33398428:254892
x1,690:7292476,33398428
k1,690:7547367,33398428:254891
x1,690:8317407,33398428
x1,690:8723817,33398428
x1,690:10807203,33398428
x1,690:11684193,33398428
x1,690:12625353,33398428
k1,690:12966997,33398428:341644
x1,690:13544254,33398428
x1,690:13822324,33398428
k1,690:14077216,33398428:254892
x1,690:15146716,33398428
x1,690:15553126,33398428
k1,690:15808018,33398428:254892
x1,690:17305318,33398428
k1,690:17560210,33398428:254892
x1,690:18544150,33398428
k1,690:18799041,33398428:254891
x1,690:21151941,33398428
k1,690:21406833,33398428:254892
x1,690:22946913,33398428
k1,690:23201805,33398428:254892
x1,690:23800725,33398428
k1,690:24055974,33398428:255249
x1,690:24483774,33398428
x1,690:25617444,33398428
k1,690:25872336,33398428:254892
x1,690:26941836,33398428
k1,690:27196728,33398428:254892
x1,690:28694028,33398428
k1,690:28948919,33398428:254891
x1,690:30189539,33398428
k1,690:30444431,33398428:254892
x1,690:32335307,33398428
x1,690:36232565,33398428
k1,690:36232565,33398428:0
)
(1,691:4025872,34971127:32206693,546132,152916
x1,691:5073982,34971127
k1,690:5330461,34971127:256479
x1,690:7469461,34971127
k1,690:7725940,34971127:256479
x1,690:8795440,34971127
k1,690:9051920,34971127:256480
x1,690:10206980,34971127
x1,690:12517100,34971127
k1,690:12773579,34971127:256479
x1,690:13415279,34971127
x1,690:14741459,34971127
x1,690:15815237,34971127
k1,690:16071756,34971127:256519
x1,690:19408596,34971127
k1,690:19665076,34971127:256480
x1,690:21076816,34971127
k1,690:21333295,34971127:256479
x1,690:22402795,34971127
k1,690:22659274,34971127:256479
x1,690:24456034,34971127
k1,690:24712513,34971127:256479
x1,690:26509273,34971127
k1,690:26765753,34971127:256480
x1,690:27878033,34971127
x1,690:29191379,34971127
k1,690:29447858,34971127:256479
x1,690:33084158,34971127
k1,690:33340637,34971127:256479
x1,690:35650757,34971127
x1,690:36232565,34971127
k1,690:36232565,34971127:0
)
(1,691:4025872,36543826:32206693,546132,152916
x1,691:4945642,36543826
k1,690:5171602,36543826:225960
x1,690:6241102,36543826
k1,690:6467062,36543826:225960
x1,690:8178262,36543826
x1,690:9483052,36543826
k1,690:9709012,36543826:225960
x1,690:10906852,36543826
x1,690:13580602,36543826
k1,690:13806562,36543826:225960
x1,690:17062120,36543826
k1,690:17394120,36543826:332000
x1,690:17896649,36543826
x1,690:18516959,36543826
k1,690:18742919,36543826:225960
x1,690:19085159,36543826
x1,690:20176049,36543826
x1,690:21587789,36543826
k1,690:21813749,36543826:225960
x1,690:22883249,36543826
k1,690:23109209,36543826:225960
x1,690:24264269,36543826
x1,690:25954079,36543826
x1,690:28931567,36543826
k1,690:29157527,36543826:225960
x1,690:32751047,36543826
k1,690:32977007,36543826:225960
x1,690:36232565,36543826
k1,690:36232565,36543826:0
)
(1,691:4025872,38116525:32206693,589824,152916
x1,691:4410892,38116525
k1,690:4649360,38116525:238468
$1,690:4649360,38116525
x1,690:6061100,38116525
$1,690:6061100,38116525
k1,690:6299568,38116525:238468
x1,690:7454628,38116525
x1,690:9764748,38116525
k1,690:10003216,38116525:238468
x1,690:10644916,38116525
x1,690:11971096,38116525
x1,690:12527236,38116525
k1,690:12765704,38116525:238468
x1,690:13685474,38116525
k1,690:13923942,38116525:238468
x1,690:14993442,38116525
k1,690:15231910,38116525:238468
x1,690:16386970,38116525
x1,690:18076780,38116525
x1,690:21054268,38116525
k1,690:21292737,38116525:238469
x1,690:24886257,38116525
k1,690:25124725,38116525:238468
x1,690:28547125,38116525
k1,690:28785593,38116525:238468
$1,690:28785593,38116525
x1,690:29241335,38116525
$1,690:29241335,38116525
k1,690:29479803,38116525:238468
x1,690:30035943,38116525
x1,690:30703311,38116525
k1,690:30941779,38116525:238468
x1,690:34235839,38116525
k1,690:34474307,38116525:238468
x1,690:36232565,38116525
k1,690:36232565,38116525:0
)
(1,691:4025872,39689224:32206693,589824,196608
x1,691:5095372,39689224
k1,690:5380350,39689224:284978
x1,690:9016650,39689224
k1,690:9301627,39689224:284977
x1,690:9729427,39689224
x1,690:10135837,39689224
x1,690:12557185,39689224
k1,690:12842163,39689224:284978
x1,690:13826103,39689224
x1,690:16264563,39689224
k1,690:16691696,39689224:427133
x1,690:18017876,39689224
k1,690:18302854,39689224:284978
x1,690:21558412,39689224
k1,690:21843389,39689224:284977
$1,690:21843389,39689224
[1,690:21843389,39689224:397172,567980,152916
(1,690:21887691,39689223:0,567979,0
x1,690:22324599,39689223
)
(1,690:21843389,39689224:397172,338603,152916
x1,690:22240561,39689224
)
]
$1,690:22240561,39689224
k1,690:22525539,39689224:284978
x1,690:25477359,39689224
k1,690:25762336,39689224:284977
x1,690:27114184,39689224
k1,690:27399162,39689224:284978
x1,690:27955302,39689224
x1,690:28703952,39689224
k1,690:28988930,39689224:284978
x1,690:31127930,39689224
k1,690:31412907,39689224:284977
x1,690:32482407,39689224
k1,690:32767385,39689224:284978
x1,690:33922445,39689224
x1,690:36232565,39689224
k1,690:36232565,39689224:0
)
(1,691:4025872,41261923:32206693,589824,196608
x1,691:4667572,41261923
x1,690:5993752,41261923
x1,690:6549892,41261923
g1,690:6806572,41261923
x1,690:7426882,41261923
g1,690:7683562,41261923
x1,690:12218242,41261923
g1,690:12474922,41261923
x1,690:14015002,41261923
x1,690:14421412,41261923
g1,690:14678092,41261923
x1,690:17009602,41261923
g1,690:17266282,41261923
x1,690:18853420,41261923
x1,690:20162488,41261923
g1,690:20419168,41261923
x1,690:21488668,41261923
g1,690:21745348,41261923
x1,690:24359206,41261923
g1,690:24615886,41261923
x1,690:25642606,41261923
x1,690:26861836,41261923
k1,691:36232565,41261923:9370729
g1,691:36232565,41261923
)
(1,693:4025872,42834622:32206693,546132,152916
h1,692:4025872,42834622:1155060,0,0
x1,692:6061927,42834622
k1,692:6335932,42834622:274005
x1,692:7448212,42834622
k1,692:7722217,42834622:274005
x1,692:9176737,42834622
k1,692:9450742,42834622:274005
x1,692:10477462,42834622
x1,692:11482792,42834622
k1,692:11756797,42834622:274005
x1,692:14879737,42834622
k1,692:15153741,42834622:274004
x1,692:15495981,42834622
x1,692:16586871,42834622
x1,692:17185791,42834622
k1,692:17464127,42834622:278336
x1,692:18533627,42834622
k1,692:18807632,42834622:274005
x1,692:20304932,42834622
x1,692:24197912,42834622
k1,692:24471917,42834622:274005
x1,692:27765977,42834622
x1,692:28150997,42834622
k1,692:28425002,42834622:274005
x1,692:29066702,42834622
x1,692:30970412,42834622
k1,692:31244417,42834622:274005
x1,692:36232565,42834622
k1,692:36232565,42834622:0
)
(1,693:4025872,44407321:32206693,589824,196608
x1,693:5982648,44407321
k1,692:6305319,44407321:322671
x1,692:7631499,44407321
k1,692:7954236,44407321:322737
x1,692:8253696,44407321
x1,692:10349916,44407321
k1,692:10672653,44407321:322737
x1,692:11314353,44407321
k1,692:11637089,44407321:322736
x1,692:12449909,44407321
x1,692:12663809,44407321
k1,692:12986546,44407321:322737
x1,692:14526626,44407321
x1,692:14826086,44407321
k1,692:15148823,44407321:322737
x1,692:15666461,44407321
k1,692:15989198,44407321:322737
x1,692:18898238,44407321
k1,692:19220975,44407321:322737
x1,692:20140745,44407321
k1,692:20463482,44407321:322737
x1,692:21532982,44407321
x1,692:21939392,44407321
k1,692:22262129,44407321:322737
x1,692:23844989,44407321
x1,692:24123059,44407321
k1,692:24445796,44407321:322737
x1,692:25943096,44407321
k1,692:26265833,44407321:322737
x1,692:28071149,44407321
k1,692:28393886,44407321:322737
x1,692:30280484,44407321
k1,692:30603221,44407321:322737
x1,692:31416041,44407321
k1,692:31738778,44407321:322737
x1,692:32851058,44407321
k1,692:33173795,44407321:322737
x1,692:35826155,44407321
x1,692:36232565,44407321
k1,692:36232565,44407321:0
)
(1,693:4025872,45980020:32206693,589824,196608
x1,693:5266492,45980020
k1,692:5562784,45980020:296292
x1,692:6974524,45980020
k1,692:7270816,45980020:296292
x1,692:8425876,45980020
k1,692:8722169,45980020:296293
x1,692:9149969,45980020
x1,692:9534989,45980020
k1,692:9831281,45980020:296292
x1,692:10333810,45980020
x1,692:12776548,45980020
k1,692:13072840,45980020:296292
x1,692:13714540,45980020
k1,692:14010832,45980020:296292
x1,692:14823652,45980020
k1,692:15119945,45980020:296293
x1,692:15419405,45980020
x1,692:16959485,45980020
x1,692:17472845,45980020
k1,692:17788943,45980020:316098
x1,692:18777161,45980020
k1,692:19073453,45980020:296292
x1,692:21244402,45980020
k1,692:21540694,45980020:296292
x1,692:22310734,45980020
x1,692:22524634,45980020
k1,692:22985711,45980020:461077
x1,692:26450891,45980020
k1,692:26747183,45980020:296292
x1,692:27431663,45980020
k1,692:27727956,45980020:296293
x1,692:28797456,45980020
k1,692:29093748,45980020:296292
x1,692:29735448,45980020
x1,692:31275528,45980020
x1,692:33157848,45980020
k1,692:33454140,45980020:296292
x1,692:33978059,45980020
x1,692:36232565,45980020
k1,693:36232565,45980020:0
)
(1,693:4025872,47552719:32206693,589824,196608
x1,693:6629082,47552719
x1,692:7741089,47552719
k1,692:8068435,47552719:327346
x1,692:9095155,47552719
x1,692:10100485,47552719
k1,692:10427902,47552719:327417
x1,692:11967982,47552719
x1,692:13448170,47552719
k1,692:13775587,47552719:327417
x1,692:14203387,47552719
x1,692:14588407,47552719
k1,692:14915824,47552719:327417
x1,692:15418353,47552719
x1,692:17861091,47552719
k1,692:18188508,47552719:327417
x1,692:18830208,47552719
k1,692:19157625,47552719:327417
x1,692:19970445,47552719
k1,692:20297862,47552719:327417
x1,692:20597322,47552719
x1,692:22137402,47552719
x1,692:22650762,47552719
k1,692:22995863,47552719:345101
x1,692:24065363,47552719
k1,692:24392780,47552719:327417
x1,692:25750636,47552719
k1,692:26077982,47552719:327346
x1,692:27707900,47552719
k1,692:28035317,47552719:327417
x1,692:28955087,47552719
k1,692:29282504,47552719:327417
x1,692:30394784,47552719
k1,692:30722201,47552719:327417
x1,692:31748921,47552719
x1,692:32754251,47552719
k1,692:33081668,47552719:327417
x1,692:34108388,47552719
k1,692:34435805,47552719:327417
x1,692:35077505,47552719
x1,692:35826155,47552719
x1,692:36232565,47552719
k1,692:36232565,47552719:0
)
]
(1,693:4025872,50039361:32206693,506811,0
(1,693:4025872,50039361:32206693,506811,0
k1,693:19744198,50039361:15718326
x1,693:20514238,50039361
k1,693:36232564,50039361:15718326
)
)
]
]
]
!47849
}27
!11
{28
[1,716:4736286,50039361:31496279,45303075,0
(1,716:4736286,4736286:0,0,0
[1,716:0,4736286:0,0,0
(1,716:0,0:0,0,0
g1,716:0,0
)
]
)
[1,716:4736286,4736286:0,0,0
(1,716:4736286,1535259:0,0,0
k1,716:4736286,1535259:776195
)
]
[1,716:4736286,50039361:31496279,45303075,0
[1,716:4025872,50039361:32206693,48438321,0
[1,716:4025872,2387472:32206693,786432,0
(1,716:4025872,2387472:32206693,0,0
h1,716:4025872,2387472:32206693,0,0
)
]
[1,716:4025872,48073281:32206693,44047409,0
[1,687:4025872,28411597:32206693,24385725,0
[1,687:4025872,28411597:32206693,24385725,0
(1,685:4025872,25855694:32206693,21829822,0
k1,685:5211781,25855694:1185909
h1,684:5211781,25855694:0,0,0
(1,684:5211781,25855694:29834876,21829822,0
(1,684:5211781,25855694:29834164,21829876,0
(1,684:5211781,25855694:29834164,21829876,0
(1,684:5211781,25855694:0,21829876,0
(1,684:5211781,25855694:0,47362867,0
(1,684:5211781,25855694:64729252,47362867,0
)
k1,684:5211781,25855694:-64729252
)
)
g1,684:35045945,25855694
)
)
)
k1,685:35045945,25855694:0
g1,685:35046657,25855694
k1,685:36232565,25855694:1185908
)
(1,685:4025872,28126513:32206693,1615459,285084
h1,685:4025872,28126513:0,0,0
g1,685:4025872,28126513
[1,685:4025872,28126513:32206693,1615459,285084
(1,685:4025872,27176241:32206693,665187,152916
h1,685:4025872,27176241:0,0,0
x1,685:6196821,27176241
k1,685:6534583,27176241:337762
x1,685:7518523,27176241
k1,685:8022927,27176241:504404
r1,716:8022927,27176241:0,818103,152916
k1,685:8022927,27176241:0
x1,685:8953256,27176241
x1,685:11374604,27176241
k1,685:11712366,27176241:337762
x1,685:15652404,27176241
k1,685:15990166,27176241:337762
x1,685:16610476,27176241
k1,685:16948239,27176241:337763
x1,685:18017739,27176241
k1,685:18355501,27176241:337762
x1,685:21777901,27176241
k1,685:22115663,27176241:337762
x1,685:25589399,27176241
k1,685:25927161,27176241:337762
x1,685:27488631,27176241
k1,685:27826393,27176241:337762
x1,685:28895893,27176241
k1,685:29233655,27176241:337762
x1,685:31949368,27176241
$1,685:31949368,27176241
(1,685:31949368,27294205:311300,337875,0
x1,685:32227900,27294205
)
$1,685:32260668,27176241
x1,685:32517348,27176241
x1,685:35120558,27176241
x1,685:36232565,27176241
k1,685:36232565,27176241:0
)
(1,685:4025872,28126513:32206693,546132,285084
x1,685:5052592,28126513
x1,685:6057922,28126513
g1,685:6314602,28126513
x1,685:7341322,28126513
x1,685:8560552,28126513
g1,685:8902792,28126513
x1,685:12558207,28126513
g1,685:12814887,28126513
x1,685:13841607,28126513
g1,685:14098287,28126513
x1,685:17007327,28126513
g1,685:17264007,28126513
x1,685:19022265,28126513
g1,685:19278945,28126513
x1,685:20348445,28126513
g1,685:20605125,28126513
x1,685:23096378,28126513
g1,685:23353058,28126513
x1,685:26818238,28126513
r1,716:26818238,28126513:0,285084,285084
k1,685:26818238,28126513:0
k1,685:36232565,28126513:9414327
g1,685:36232565,28126513
)
]
g1,685:36232565,28126513
g1,685:36232565,28126513
)
]
]
(1,693:4025872,30508749:32206693,546132,152916
x1,693:5912470,30508749
k1,692:6213715,30508749:301245
x1,692:6898195,30508749
k1,692:7199440,30508749:301245
x1,692:8268940,30508749
k1,692:8570185,30508749:301245
x1,692:11201155,30508749
k1,692:11502400,30508749:301245
x1,692:15656338,30508749
k1,692:15968725,30508749:312387
x1,692:18899155,30508749
k1,692:19200400,30508749:301245
x1,692:19585420,30508749
k1,692:19886665,30508749:301245
x1,692:20528365,30508749
x1,692:21277015,30508749
x1,692:21683425,30508749
k1,692:21984670,30508749:301245
x1,692:22412470,30508749
x1,692:24016720,30508749
k1,692:24317965,30508749:301245
x1,692:25558585,30508749
k1,692:25859831,30508749:301246
x1,692:28875821,30508749
k1,692:29177066,30508749:301245
x1,692:29947106,30508749
x1,692:30353516,30508749
x1,692:32436902,30508749
x1,692:33313892,30508749
x1,692:34255052,30508749
k1,692:34730987,30508749:475935
x1,692:36232565,30508749
k1,692:36232565,30508749:0
)
(1,693:4025872,32081448:32206693,546132,219909
x1,693:7589446,32081448
k1,692:7856103,32081448:266657
x1,692:8925603,32081448
k1,692:9192259,32081448:266656
x1,692:10411489,32081448
x1,692:11181529,32081448
x1,692:12571879,32081448
k1,692:12838536,32081448:266657
x1,692:14079156,32081448
k1,692:14345813,32081448:266657
x1,692:16099793,32081448
x1,692:16484813,32081448
k1,692:16751469,32081448:266656
x1,692:17371779,32081448
k1,692:17638436,32081448:266657
x1,692:18750716,32081448
k1,692:19017373,32081448:266657
x1,692:20557453,32081448
x1,692:22037641,32081448
k1,692:22304297,32081448:266656
x1,692:25020010,32081448
$1,692:25020010,32081448
(1,692:25020010,32199412:313181,225735,101945
x1,692:25300423,32199412
)
$1,692:25333191,32081448
x1,692:25589871,32081448
x1,692:28193081,32081448
x1,692:29305088,32081448
k1,692:29571735,32081448:266647
x1,692:30598455,32081448
x1,692:31603785,32081448
k1,692:31870442,32081448:266657
x1,692:32512142,32081448
k1,692:32778798,32081448:266656
x1,692:33206598,32081448
x1,692:34596948,32081448
k1,692:34863605,32081448:266657
x1,692:36232565,32081448
k1,692:36232565,32081448:0
)
(1,693:4025872,33654147:32206693,546132,152916
x1,693:4710352,33654147
g1,692:4967032,33654147
x1,692:7191592,33654147
g1,692:7448272,33654147
x1,692:8603332,33654147
x1,692:9651442,33654147
x1,692:11533762,33654147
g1,692:11790442,33654147
x1,692:12218242,33654147
x1,692:13394692,33654147
x1,692:14678092,33654147
g1,692:14934772,33654147
x1,692:15576472,33654147
g1,692:15833152,33654147
x1,692:16474852,33654147
x1,692:18014932,33654147
x1,692:19897252,33654147
g1,692:20153932,33654147
x1,692:21736792,33654147
x1,692:22014862,33654147
g1,692:22271542,33654147
x1,692:23768842,33654147
g1,692:24025522,33654147
x1,692:25830838,33654147
g1,692:26087518,33654147
x1,692:27798718,33654147
k1,693:36232565,33654147:8433847
g1,693:36232565,33654147
)
(1,711:4025872,37225421:32206693,786431,0
(1,711:4025872,37225421:1911028,729808,0
g1,711:4025872,37225421
x1,711:4662881,37225421
g1,711:5936900,37225421
)
x1,711:12030957,37225421
k1,711:36232565,37225421:24201608
g1,711:36232565,37225421
)
(1,714:4025872,39576907:32206693,546132,152916
x1,714:4731469,39576907
k1,713:5012767,39576907:281298
x1,713:6257665,39576907
k1,713:6538962,39576907:281297
x1,713:7223442,39576907
x1,713:7736802,39576907
x1,713:8849082,39576907
k1,713:9136534,39576907:287452
x1,713:9692674,39576907
x1,713:10013524,39576907
k1,713:10294822,39576907:281298
x1,713:11407102,39576907
x1,713:11834902,39576907
x1,713:13315090,39576907
k1,713:13596387,39576907:281297
x1,713:13981407,39576907
k1,713:14262705,39576907:281298
x1,713:15588885,39576907
k1,713:15870183,39576907:281298
x1,713:16511883,39576907
x1,713:17132193,39576907
x1,713:17645553,39576907
x1,713:18051963,39576907
x1,713:18907563,39576907
x1,713:19934283,39576907
k1,713:20215580,39576907:281297
x1,713:21798440,39576907
x1,713:22076510,39576907
k1,713:22357808,39576907:281298
x1,713:23855108,39576907
k1,713:24136405,39576907:281297
x1,713:24782383,39576907
x1,713:25941721,39576907
k1,713:26223019,39576907:281298
x1,713:27249739,39576907
x1,713:28255069,39576907
k1,713:28536367,39576907:281298
x1,713:29948107,39576907
k1,713:30229404,39576907:281297
x1,713:30747042,39576907
k1,713:31028340,39576907:281298
x1,713:31755600,39576907
x1,713:32568420,39576907
x1,713:33552360,39576907
k1,713:33833657,39576907:281297
x1,713:34453967,39576907
k1,713:34735265,39576907:281298
x1,713:35975885,39576907
x1,713:36232565,39576907
k1,714:36232565,39576907:0
)
(1,714:4025872,41149606:32206693,546132,219909
x1,714:5694292,41149606
k1,713:5899882,41149606:205590
x1,713:7054942,41149606
x1,713:8103052,41149606
x1,713:9985372,41149606
k1,713:10190962,41149606:205590
x1,713:10618762,41149606
x1,713:10982392,41149606
x1,713:11795212,41149606
x1,713:12180232,41149606
x1,713:13078612,41149606
k1,713:13284202,41149606:205590
x1,713:13925902,41149606
k1,713:14131492,41149606:205590
x1,713:15714352,41149606
x1,713:15992422,41149606
k1,713:16198012,41149606:205590
x1,713:16925272,41149606
x1,713:17310292,41149606
x1,713:19483516,41149606
k1,713:19808726,41149606:325210
x1,713:21134906,41149606
k1,713:21340496,41149606:205590
x1,713:22666676,41149606
k1,713:22872266,41149606:205590
x1,713:23898986,41149606
x1,713:25118216,41149606
k1,713:25334024,41149606:215808
x1,713:25975724,41149606
x1,713:27922214,41149606
k1,713:28127804,41149606:205590
x1,713:28812284,41149606
k1,713:29017874,41149606:205590
x1,713:31733587,41149606
$1,713:31733587,41149606
(1,713:31733587,41267570:313181,225735,101945
x1,713:32014000,41267570
)
$1,713:32046768,41149606
x1,713:32303448,41149606
x1,713:34906658,41149606
x1,713:36232565,41149606
k1,713:36232565,41149606:0
)
(1,714:4025872,42722305:32206693,546132,152916
x1,714:4582012,42722305
x1,713:5249380,42722305
k1,713:5490478,42722305:241098
x1,713:6260518,42722305
x1,713:7886158,42722305
k1,713:8127257,42722305:241099
x1,713:8858795,42722305
x1,713:9885515,42722305
k1,713:10126613,42722305:241098
x1,713:10511633,42722305
k1,713:10752732,42722305:241099
x1,713:11394432,42722305
x1,713:12014742,42722305
x1,713:12528102,42722305
x1,713:12934512,42722305
x1,713:13790112,42722305
x1,713:14816832,42722305
k1,713:15057930,42722305:241098
x1,713:15464340,42722305
x1,713:16084650,42722305
x1,713:17415108,42722305
k1,713:17656207,42722305:241099
x1,713:18276517,42722305
k1,713:18517615,42722305:241098
x1,713:19587115,42722305
k1,713:19828214,42722305:241099
x1,713:22608368,42722305
x1,713:23014778,42722305
x1,713:24768758,42722305
k1,713:25009856,42722305:241098
x1,713:26384096,42722305
x1,713:27025796,42722305
x1,713:27624716,42722305
x1,713:28950896,42722305
k1,713:29191995,42722305:241099
x1,713:30197052,42722305
x1,713:31790471,42722305
x1,713:33120929,42722305
x1,713:34044977,42722305
x1,713:34365827,42722305
k1,713:34606925,42722305:241098
x1,713:35975885,42722305
x1,713:36232565,42722305
k1,714:36232565,42722305:0
)
(1,714:4025872,44295004:32206693,589824,196608
x1,714:4667572,44295004
x1,714:6592672,44295004
k1,713:6910341,44295004:317669
x1,713:8129298,44295004
x1,713:11260794,44295004
x1,713:12116394,44295004
k1,713:12434063,44295004:317669
x1,713:13588577,44295004
x1,713:15336733,44295004
x1,713:16748200,44295004
k1,713:17065808,44295004:317608
x1,713:18092528,44295004
x1,713:19311758,44295004
k1,713:19836965,44295004:525207
x1,713:21163145,44295004
k1,713:21480814,44295004:317669
x1,713:23281852,44295004
k1,713:23599521,44295004:317669
x1,713:23813421,44295004
x1,713:24241221,44295004
x1,713:24626241,44295004
x1,713:25610181,44295004
x1,713:26358831,44295004
k1,713:26676500,44295004:317669
x1,713:27061520,44295004
k1,713:27379189,44295004:317669
x1,713:27978109,44295004
x1,713:29047609,44295004
x1,713:29325679,44295004
k1,713:29643348,44295004:317669
x1,713:30798408,44295004
x1,713:31440108,44295004
x1,713:32039028,44295004
x1,713:33365208,44295004
k1,713:33682877,44295004:317669
x1,713:34324577,44295004
x1,713:34709597,44295004
x1,713:36232565,44295004
k1,714:36232565,44295004:0
)
(1,714:4025872,45867703:32206693,589824,196608
x1,714:7077088,45867703
k1,713:7427811,45867703:350723
x1,713:9512928,45867703
k1,713:9863557,45867703:350629
x1,713:10975837,45867703
x1,713:12430357,45867703
k1,713:12781080,45867703:350723
x1,713:13187490,45867703
x1,713:14043090,45867703
x1,713:15412050,45867703
k1,713:15762773,45867703:350723
x1,713:17174513,45867703
k1,713:17525236,45867703:350723
x1,713:18252496,45867703
x1,713:18680296,45867703
x1,713:20160484,45867703
k1,713:20511207,45867703:350723
x1,713:21238467,45867703
x1,713:21666267,45867703
x1,713:22928277,45867703
x1,713:23356077,45867703
x1,713:23762487,45867703
x1,713:24446967,45867703
x1,713:25217007,45867703
x1,713:26333565,45867703
k1,713:26684288,45867703:350723
x1,713:27454328,45867703
x1,713:27882128,45867703
x1,713:28673558,45867703
x1,713:30555878,45867703
k1,713:30906601,45867703:350723
x1,713:31548301,45867703
k1,713:31899024,45867703:350723
x1,713:32968524,45867703
k1,713:33319247,45867703:350723
x1,713:34132067,45867703
x1,713:35483915,45867703
x1,713:36232565,45867703
k1,713:36232565,45867703:0
)
(1,714:4025872,47440402:32206693,483719,152916
x1,714:5608732,47440402
x1,713:5886802,47440402
g1,713:6143482,47440402
x1,713:6870742,47440402
x1,713:7255762,47440402
x1,713:8783008,47440402
k1,714:36232564,47440402:27449556
g1,714:36232564,47440402
)
]
(1,716:4025872,50039361:32206693,506811,0
(1,716:4025872,50039361:32206693,506811,0
k1,716:19744198,50039361:15718326
x1,716:20514238,50039361
k1,716:36232564,50039361:15718326
)
)
]
]
]
!12435
}28
!11
{29
[1,726:4736286,50039361:31496279,45303075,0
(1,726:4736286,4736286:0,0,0
[1,726:0,4736286:0,0,0
(1,726:0,0:0,0,0
g1,726:0,0
)
]
)
[1,726:4736286,4736286:0,0,0
(1,726:4736286,1535259:0,0,0
k1,726:4736286,1535259:776195
)
]
[1,726:4736286,50039361:31496279,45303075,0
[1,726:4025872,50039361:32206693,48438321,0
[1,726:4025872,2387472:32206693,786432,0
(1,726:4025872,2387472:32206693,0,0
h1,726:4025872,2387472:32206693,0,0
)
]
[1,726:4025872,48073281:32206693,44047409,0
[1,699:4025872,23632163:32206693,19606291,0
[1,699:4025872,23632163:32206693,19606291,0
(1,697:4025872,22026532:32206693,18000660,0
k1,697:6144120,22026532:2118248
h1,696:6144120,22026532:0,0,0
(1,696:6144120,22026532:27970197,18000660,0
(1,696:6144120,22026532:27970791,18000704,0
(1,696:6144120,22026532:27970791,18000704,0
(1,696:6144120,22026532:0,18000704,0
(1,696:6144120,22026532:0,39074365,0
(1,696:6144120,22026532:60716564,39074365,0
)
k1,696:6144120,22026532:-60716564
)
)
g1,696:34114911,22026532
)
)
)
k1,697:34114911,22026532:0
g1,697:34114317,22026532
k1,697:36232565,22026532:2118248
)
(1,697:4025872,23347079:32206693,665187,285084
h1,697:4025872,23347079:0,0,0
g1,697:4025872,23347079
[1,697:4025872,23347079:32206693,665187,285084
(1,697:4025872,23347079:32206693,665187,285084
k1,697:9655081,23347079:5629209
h1,697:9655081,23347079:0,0,0
x1,697:11826030,23347079
g1,697:12082710,23347079
x1,697:13066650,23347079
g1,697:13408890,23347079
r1,726:13408890,23347079:0,950271,285084
g1,697:13408890,23347079
x1,697:13986147,23347079
x1,697:15023426,23347079
g1,697:15280106,23347079
x1,697:16520726,23347079
g1,697:16777406,23347079
x1,697:17301325,23347079
x1,697:17814412,23347079
x1,697:18851691,23347079
g1,697:19108371,23347079
x1,697:19728681,23347079
g1,697:19985361,23347079
x1,697:22902957,23347079
g1,697:23159637,23347079
x1,697:24721107,23347079
g1,697:24977787,23347079
x1,697:26047287,23347079
g1,697:26303967,23347079
x1,697:28100727,23347079
g1,697:28357407,23347079
x1,697:29384127,23347079
x1,697:30603357,23347079
r1,726:30603357,23347079:0,285084,285084
k1,697:30603357,23347079:0
g1,697:30603357,23347079
k1,697:36232565,23347079:5629208
)
]
g1,697:36232565,23347079
g1,697:36232565,23347079
)
]
]
(1,716:4025872,25729315:32206693,589824,196608
h1,715:4025872,25729315:1155060,0,0
x1,715:5758189,25729315
k1,715:5971135,25729315:212946
x1,715:11425585,25729315
k1,715:11638574,25729315:212989
x1,715:14102702,25729315
k1,715:14315690,25729315:212988
x1,715:14722100,25729315
x1,715:16390520,25729315
x1,715:16668590,25729315
k1,715:16881579,25729315:212989
x1,715:17501889,25729315
k1,715:17714878,25729315:212989
x1,715:18784378,25729315
k1,715:18997367,25729315:212989
x1,715:20173817,25729315
x1,715:23147027,25729315
x1,715:27703097,25729315
k1,715:27916086,25729315:212989
x1,715:29744522,25729315
k1,715:29957468,25729315:212946
x1,715:33422648,25729315
k1,715:33644375,25729315:221727
x1,715:36232565,25729315
k1,715:36232565,25729315:0
)
(1,716:4025872,27302014:32206693,546132,152916
x1,716:4710352,27302014
k1,715:5067013,27302014:356661
x1,715:5755771,27302014
k1,715:6112432,27302014:356661
x1,715:9421785,27302014
k1,715:9778446,27302014:356661
x1,715:10334586,27302014
x1,715:11001954,27302014
k1,715:11358615,27302014:356661
x1,715:12535065,27302014
x1,715:13882635,27302014
x1,715:14887965,27302014
k1,715:15530148,27302014:642183
x1,715:17989725,27302014
k1,715:18346386,27302014:356661
x1,715:19030866,27302014
k1,715:19387526,27302014:356660
x1,715:21064502,27302014
k1,715:21421163,27302014:356661
x1,715:23175143,27302014
k1,715:23531804,27302014:356661
x1,715:24601304,27302014
k1,715:24957965,27302014:356661
x1,715:28341863,27302014
k1,715:28698524,27302014:356661
x1,715:29318834,27302014
k1,715:29675495,27302014:356661
x1,715:30744995,27302014
k1,715:31101656,27302014:356661
x1,715:33266324,27302014
x1,715:34014974,27302014
k1,715:34371635,27302014:356661
x1,715:35954495,27302014
x1,715:36232565,27302014
k1,715:36232565,27302014:0
)
(1,716:4025872,28874713:32206693,546132,152916
x1,716:5138152,28874713
x1,715:6451498,28874713
k1,715:6644638,28874713:193140
x1,715:7162276,28874713
k1,715:7355417,28874713:193141
x1,715:9194957,28874713
k1,715:9400805,28874713:205848
x1,715:9785825,28874713
k1,715:9978966,28874713:193141
x1,715:10385376,28874713
x1,715:12053796,28874713
x1,715:12331866,28874713
k1,715:12525006,28874713:193140
x1,715:13145316,28874713
k1,715:13338456,28874713:193140
x1,715:14407956,28874713
k1,715:14601097,28874713:193141
x1,715:17696550,28874713
k1,715:17889627,28874713:193077
x1,715:21140907,28874713
k1,715:21334047,28874713:193140
x1,715:22745787,28874713
k1,715:22938928,28874713:193141
x1,715:24307888,28874713
x1,715:26001976,28874713
k1,715:26195116,28874713:193140
x1,715:27264616,28874713
k1,715:27457757,28874713:193141
x1,715:29451305,28874713
x1,715:31740035,28874713
x1,715:32788145,28874713
k1,715:32981285,28874713:193140
x1,715:33815495,28874713
x1,715:35376965,28874713
x1,715:35783375,28874713
x1,715:36232565,28874713
k1,715:36232565,28874713:0
)
(1,716:4025872,30447412:32206693,546132,152916
x1,716:7538110,30447412
k1,715:7763038,30447412:224928
x1,715:9859258,30447412
x1,715:10308448,30447412
k1,715:10533377,30447412:224929
x1,715:11773997,30447412
k1,715:11998925,30447412:224928
x1,715:13068425,30447412
k1,715:13293354,30447412:224929
x1,715:16388807,30447412
k1,715:16613704,30447412:224897
x1,715:18709924,30447412
x1,715:19159114,30447412
k1,715:19384042,30447412:224928
x1,715:19940182,30447412
x1,715:20607550,30447412
k1,715:20832479,30447412:224929
x1,715:22120157,30447412
k1,715:22345085,30447412:224928
x1,715:25296905,30447412
k1,715:25628561,30447412:331656
x1,715:27130139,30447412
k1,715:27355068,30447412:224929
x1,715:27761478,30447412
x1,715:29429898,30447412
x1,715:29921868,30447412
k1,715:30153147,30447412:231279
x1,715:32078247,30447412
k1,715:32303175,30447412:224928
x1,715:33137112,30447412
x1,715:36232565,30447412
k1,715:36232565,30447412:0
)
(1,716:4025872,32020111:32206693,546132,152916
x1,716:7491052,32020111
k1,715:7880459,32020111:389407
x1,715:8398097,32020111
k1,715:8760958,32020111:362861
x1,715:10176976,32020111
k1,715:10539837,32020111:362861
x1,715:11224317,32020111
k1,715:11587179,32020111:362862
x1,715:12399999,32020111
x1,715:12785019,32020111
x1,715:13105869,32020111
k1,715:13468730,32020111:362861
x1,715:15436610,32020111
x1,715:15821630,32020111
x1,715:16570280,32020111
k1,715:16933142,32020111:362862
x1,715:20483882,32020111
k1,715:20846743,32020111:362861
x1,715:22344043,32020111
k1,715:22706904,32020111:362861
x1,715:23134704,32020111
x1,715:26856564,32020111
k1,715:27219426,32020111:362862
x1,715:27861126,32020111
k1,715:28223987,32020111:362861
x1,715:29935187,32020111
k1,715:30298049,32020111:362862
x1,715:32612447,32020111
k1,715:32975308,32020111:362861
x1,715:34866184,32020111
k1,715:35526968,32020111:660784
x1,715:36232565,32020111
k1,715:36232565,32020111:0
)
(1,716:4025872,33592810:32206693,546132,152916
x1,716:5095372,33592810
k1,715:5379620,33592810:284248
x1,715:6834140,33592810
x1,715:7219160,33592810
k1,715:7503409,33592810:284249
x1,715:9471289,33592810
x1,715:11785687,33592810
k1,715:12069935,33592810:284248
x1,715:13229273,33592810
x1,715:15560783,33592810
k1,715:15845032,33592810:284249
x1,715:16491010,33592810
x1,715:18527338,33592810
k1,715:18811586,33592810:284248
x1,715:20223326,33592810
k1,715:20507574,33592810:284248
x1,715:21534294,33592810
k1,715:21818543,33592810:284249
x1,715:25544681,33592810
k1,715:25835821,33592810:291140
x1,715:26905321,33592810
k1,715:27189570,33592810:284249
x1,715:28729650,33592810
x1,715:30209838,33592810
k1,715:30494086,33592810:284248
x1,715:33589539,33592810
k1,715:33873760,33592810:284221
x1,715:35114380,33592810
k1,715:35398628,33592810:284248
x1,715:36232565,33592810
k1,716:36232565,33592810:0
)
(1,716:4025872,35165509:32206693,546132,152916
x1,716:7121325,35165509
g1,715:7378005,35165509
x1,715:9474225,35165509
x1,715:10227153,35165509
g1,715:10483833,35165509
x1,715:11600391,35165509
x1,715:12438879,35165509
g1,715:12695559,35165509
x1,715:16036677,35165509
g1,715:16293357,35165509
x1,715:19223787,35165509
g1,715:19480467,35165509
x1,715:20977767,35165509
g1,715:21234447,35165509
x1,715:24575565,35165509
g1,715:24832245,35165509
x1,715:27146643,35165509
g1,715:27403323,35165509
x1,715:28819341,35165509
k1,716:36232565,35165509:7413224
g1,716:36232565,35165509
)
(1,718:4025872,36738208:32206693,546132,152916
h1,717:4025872,36738208:1155060,0,0
x1,717:6185989,36738208
k1,717:6567886,36738208:381897
x1,717:10289746,36738208
k1,717:10671643,36738208:381897
x1,717:11291953,36738208
k1,717:11673850,36738208:381897
x1,717:12743350,36738208
k1,717:13125247,36738208:381897
x1,717:14665327,36738208
x1,717:16145515,36738208
k1,717:16527412,36738208:381897
x1,717:18623632,36738208
x1,717:19072822,36738208
k1,717:19454720,36738208:381898
x1,717:20096420,36738208
k1,717:20478317,36738208:381897
x1,717:21505037,36738208
x1,717:23537087,36738208
k1,717:23918984,36738208:381897
x1,717:24967094,36738208
x1,717:26849414,36738208
k1,717:27231311,36738208:381897
x1,717:28814171,36738208
x1,717:29092241,36738208
k1,717:29474138,36738208:381897
x1,717:30971438,36738208
k1,717:31353335,36738208:381897
x1,717:33158651,36738208
k1,717:33540548,36738208:381897
x1,717:35037848,36738208
k1,717:35419745,36738208:381897
x1,717:36232565,36738208
k1,717:36232565,36738208:0
)
(1,718:4025872,38310907:32206693,546132,152916
x1,718:6939190,38310907
k1,717:7139511,38310907:200321
x1,717:7567311,38310907
x1,717:10814313,38310907
x1,717:13124433,38310907
k1,717:13324754,38310907:200321
x1,717:13709774,38310907
x1,717:15878720,38310907
k1,717:16079042,38310907:200322
x1,717:16720742,38310907
k1,717:16921063,38310907:200321
x1,717:20026618,38310907
k1,717:20226939,38310907:200321
x1,717:20783079,38310907
x1,717:21450447,38310907
k1,717:21650768,38310907:200321
x1,717:24709538,38310907
k1,717:25032992,38310907:323454
x1,717:28294831,38310907
k1,717:28495152,38310907:200321
x1,717:31340022,38310907
k1,717:31540344,38310907:200322
x1,717:34620504,38310907
k1,717:34820825,38310907:200321
x1,717:36232565,38310907
k1,717:36232565,38310907:0
)
(1,718:4025872,39883606:32206693,546132,152916
x1,718:5270770,39883606
k1,717:5455828,39883606:185058
x1,717:6503938,39883606
x1,717:8386258,39883606
k1,717:8571317,39883606:185059
x1,717:10154177,39883606
x1,717:10432247,39883606
k1,717:10617305,39883606:185058
x1,717:12114605,39883606
k1,717:12299664,39883606:185059
x1,717:14104980,39883606
k1,717:14290038,39883606:185058
x1,717:16925286,39883606
k1,717:17110344,39883606:185058
x1,717:18265404,39883606
x1,717:19313514,39883606
x1,717:21195834,39883606
k1,717:21380893,39883606:185059
x1,717:21808693,39883606
x1,717:22985143,39883606
x1,717:24268543,39883606
k1,717:24453601,39883606:185058
x1,717:25694221,39883606
k1,717:25879279,39883606:185058
x1,717:26435419,39883606
x1,717:26756269,39883606
k1,717:26941328,39883606:185059
x1,717:30581906,39883606
k1,717:30781289,39883606:199383
x1,717:33433649,39883606
k1,717:33618707,39883606:185058
x1,717:36232565,39883606
k1,717:36232565,39883606:0
)
(1,718:4025872,41456305:32206693,546132,219909
x1,718:5052592,41456305
x1,717:6057922,41456305
k1,717:6340891,41456305:282969
x1,717:9463831,41456305
k1,717:9746801,41456305:282970
x1,717:10089041,41456305
x1,717:11179931,41456305
x1,717:12082589,41456305
k1,717:12372131,41456305:289542
x1,717:13783871,41456305
k1,717:14066840,41456305:282969
x1,717:15136340,41456305
k1,717:15419309,41456305:282969
x1,717:16959389,41456305
x1,717:18439577,41456305
k1,717:18722547,41456305:282970
x1,717:21438260,41456305
$1,717:21438260,41456305
(1,717:21438260,41574269:313181,225735,101945
x1,717:21718673,41574269
)
$1,717:21751441,41456305
x1,717:22008121,41456305
x1,717:24611331,41456305
x1,717:25723338,41456305
k1,717:26006281,41456305:282943
x1,717:27033001,41456305
x1,717:28038331,41456305
k1,717:28321300,41456305:282969
x1,717:28663540,41456305
x1,717:30716980,41456305
x1,717:31658140,41456305
k1,717:31941110,41456305:282970
x1,717:34469408,41456305
k1,717:34752377,41456305:282969
x1,717:35826155,41456305
x1,717:36232565,41456305
k1,717:36232565,41456305:0
)
(1,718:4025872,43029004:32206693,546132,152916
x1,718:4325332,43029004
x1,717:5138152,43029004
x1,717:5805520,43029004
g1,717:6062200,43029004
x1,717:6682510,43029004
g1,717:6939190,43029004
x1,717:7580890,43029004
x1,717:9120970,43029004
x1,717:11003290,43029004
g1,717:11259970,43029004
x1,717:12842830,43029004
x1,717:13120900,43029004
g1,717:13377580,43029004
x1,717:14874880,43029004
g1,717:15131560,43029004
x1,717:16936876,43029004
g1,717:17193556,43029004
x1,717:18904756,43029004
k1,718:36232564,43029004:17327808
g1,718:36232564,43029004
)
(1,720:4025872,44601703:32206693,546132,152916
h1,719:4025872,44601703:1155060,0,0
x1,719:6977692,44601703
k1,719:7157312,44601703:179620
x1,719:7585112,44601703
x1,719:8633222,44601703
x1,719:9215030,44601703
k1,719:9394651,44601703:179621
x1,719:12543259,44601703
k1,719:12722879,44601703:179620
x1,719:14754929,44601703
k1,719:14934549,44601703:179620
x1,719:17248947,44601703
x1,719:17655357,44601703
k1,719:17834977,44601703:179620
x1,719:18861697,44601703
k1,719:19041318,44601703:179621
x1,719:20110818,44601703
k1,719:20290438,44601703:179620
x1,719:23246536,44601703
k1,719:23426156,44601703:179620
x1,719:24046466,44601703
k1,719:24226086,44601703:179620
x1,719:24953346,44601703
x1,719:25338366,44601703
x1,719:27738324,44601703
k1,719:27933356,44601703:195032
x1,719:28960076,44601703
x1,719:29965406,44601703
k1,719:30145027,44601703:179621
x1,719:33293635,44601703
k1,719:33473255,44601703:179620
x1,719:34671095,44601703
x1,719:36232565,44601703
k1,719:36232565,44601703:0
)
(1,720:4025872,46174402:32206693,546132,152916
x1,720:4945642,46174402
k1,719:5241986,46174402:296344
x1,719:7637666,46174402
k1,719:7934009,46174402:296343
x1,719:10205627,46174402
k1,719:10511886,46174402:306259
x1,719:11752506,46174402
k1,719:12048850,46174402:296344
x1,719:12453535,46174402
k1,719:12749839,46174402:296304
x1,719:16001119,46174402
x1,719:17990389,46174402
k1,719:18286732,46174402:296343
x1,719:18907042,46174402
k1,719:19203386,46174402:296344
x1,719:20315666,46174402
k1,719:20612009,46174402:296343
x1,719:22708229,46174402
x1,719:23157419,46174402
k1,719:23453763,46174402:296344
x1,719:24951063,46174402
k1,719:25247406,46174402:296343
x1,719:25632426,46174402
k1,719:25928770,46174402:296344
x1,719:28324450,46174402
k1,719:28620793,46174402:296343
x1,719:30169429,46174402
k1,719:30465773,46174402:296344
x1,719:31086083,46174402
k1,719:31382427,46174402:296344
x1,719:33414477,46174402
k1,719:33710820,46174402:296343
x1,719:34234739,46174402
x1,719:36232565,46174402
k1,719:36232565,46174402:0
)
(1,720:4025872,47747101:32206693,546132,0
x1,720:8483548,47747101
k1,720:36232564,47747101:27749016
g1,720:36232564,47747101
)
]
(1,726:4025872,50039361:32206693,506811,0
(1,726:4025872,50039361:32206693,506811,0
k1,726:19744198,50039361:15718326
x1,726:20514238,50039361
k1,726:36232564,50039361:15718326
)
)
]
]
]
!15088
}29
!11
{30
[1,746:4736286,50039361:31496279,45303075,0
(1,746:4736286,4736286:0,0,0
[1,746:0,4736286:0,0,0
(1,746:0,0:0,0,0
g1,746:0,0
)
]
)
[1,746:4736286,4736286:0,0,0
(1,746:4736286,1535259:0,0,0
k1,746:4736286,1535259:776195
)
]
[1,746:4736286,50039361:31496279,45303075,0
[1,746:4025872,50039361:32206693,48438321,0
[1,746:4025872,2387472:32206693,786432,0
(1,746:4025872,2387472:32206693,0,0
h1,746:4025872,2387472:32206693,0,0
)
]
[1,746:4025872,48073281:32206693,44047409,0
[1,708:4025872,29054467:32206693,25028595,0
[1,708:4025872,29054467:32206693,25028595,0
(1,706:4025872,25548292:32206693,21522420,0
k1,706:8008800,25548292:3982928
h1,705:8008800,25548292:0,0,0
(1,705:8008800,25548292:24240837,21522420,0
(1,705:8008800,25548292:24240710,21522473,0
(1,705:8008800,25548292:24240710,21522473,0
(1,705:8008800,25548292:0,21522473,0
(1,705:8008800,25548292:0,38021857,0
(1,705:8008800,25548292:42823926,38021857,0
)
k1,705:8008798,25548292:-42823928
)
)
g1,705:32249510,25548292
)
)
)
k1,706:32249510,25548292:0
g1,706:32249637,25548292
k1,706:36232565,25548292:3982928
)
(1,706:4025872,28769383:32206693,2565731,285084
h1,706:4025872,28769383:0,0,0
g1,706:4025872,28769383
[1,706:4025872,28769383:32206693,2565731,285084
(1,706:4025872,26868839:32206693,665187,219909
h1,706:4025872,26868839:0,0,0
x1,706:6196821,26868839
k1,706:6431727,26868839:234906
x1,706:7415667,26868839
k1,706:7747020,26868839:331353
r1,746:7747020,26868839:0,885096,219909
k1,706:7747020,26868839:0
x1,706:11137199,26868839
x1,706:11522219,26868839
k1,706:11757125,26868839:234906
x1,706:12398825,26868839
x1,706:14302535,26868839
k1,706:14537440,26868839:234905
x1,706:19525588,26868839
k1,706:19760494,26868839:234906
x1,706:21717270,26868839
k1,706:21952155,26868839:234885
x1,706:23582073,26868839
k1,706:23816978,26868839:234905
x1,706:24437288,26868839
k1,706:24672194,26868839:234906
x1,706:25741694,26868839
k1,706:25976600,26868839:234906
x1,706:27516680,26868839
x1,706:28996868,26868839
k1,706:29231774,26868839:234906
x1,706:31947487,26868839
$1,706:31947487,26868839
(1,706:31947487,26986803:313181,225735,101945
x1,706:32227900,26986803
)
$1,706:32260668,26868839
x1,706:32517348,26868839
x1,706:35120558,26868839
x1,706:36232565,26868839
k1,706:36232565,26868839:0
)
(1,706:4025872,27819111:32206693,589824,196608
x1,706:5052592,27819111
x1,706:6057922,27819111
k1,706:6239222,27819111:181300
x1,706:8164322,27819111
k1,706:8360698,27819111:196376
x1,706:9601318,27819111
k1,706:9782619,27819111:181301
x1,706:10852119,27819111
k1,706:11033419,27819111:181300
x1,706:11675119,27819111
x1,706:13215199,27819111
x1,706:15097519,27819111
k1,706:15278819,27819111:181300
x1,706:15802738,27819111
x1,706:18057244,27819111
x1,706:20660454,27819111
x1,706:21772461,27819111
k1,706:21953687,27819111:181226
x1,706:22980407,27819111
x1,706:23985737,27819111
k1,706:24167037,27819111:181300
x1,706:25728507,27819111
k1,706:25909807,27819111:181300
x1,706:26412336,27819111
x1,706:28855074,27819111
k1,706:29036374,27819111:181300
x1,706:29678074,27819111
k1,706:29859374,27819111:181300
x1,706:30672194,27819111
k1,706:30853495,27819111:181301
x1,706:31152955,27819111
x1,706:32693035,27819111
x1,706:32992495,27819111
k1,706:33173795,27819111:181300
x1,706:33901055,27819111
x1,706:36232565,27819111
k1,706:36232565,27819111:0
)
(1,706:4025872,28769383:32206693,546132,285084
x1,706:4945642,28769383
g1,706:5202322,28769383
x1,706:6271822,28769383
x1,706:6678232,28769383
g1,706:6934912,28769383
x1,706:8517772,28769383
x1,706:8795842,28769383
g1,706:9052522,28769383
x1,706:10549822,28769383
g1,706:10806502,28769383
x1,706:12825718,28769383
r1,746:12825718,28769383:0,285084,285084
k1,706:12825718,28769383:0
k1,706:36232566,28769383:23406848
g1,706:36232566,28769383
)
]
g1,706:36232565,28769383
g1,706:36232565,28769383
)
]
]
(1,721:4025872,31118614:32206693,786431,220200
(1,721:4025872,31118614:0,0,0
g1,721:4025872,31118614
)
(1,721:4025872,31118614:0,0,0
(1,721:4025872,31118614:0,0,0
(1,721:4025872,28732450:0,0,0
)
)
g1,721:4025872,31118614
)
x1,721:5583006,31118614
x1,721:6907487,31118614
g1,721:7332160,31118614
x1,721:9367051,31118614
g1,721:9791724,31118614
x1,721:12233594,31118614
g1,721:12658267,31118614
x1,721:13277582,31118614
x1,721:13914591,31118614
x1,721:18055152,31118614
x1,721:18692161,31118614
k1,721:36232565,31118614:17540404
g1,721:36232565,31118614
)
(1,723:4025872,33470100:32206693,546132,152916
x1,723:5352052,33470100
k1,722:5628581,33470100:276529
x1,722:8071319,33470100
k1,722:8347847,33470100:276528
x1,722:11860085,33470100
k1,722:12136614,33470100:276529
x1,722:12778314,33470100
k1,722:13054843,33470100:276529
x1,722:14299741,33470100
k1,722:14576269,33470100:276528
x1,722:15132409,33470100
x1,722:16201909,33470100
k1,722:16478438,33470100:276529
x1,722:17719058,33470100
k1,722:17995587,33470100:276529
x1,722:19065087,33470100
k1,722:19341615,33470100:276528
x1,722:22507335,33470100
k1,722:22783864,33470100:276529
x1,722:23511124,33470100
x1,722:24302554,33470100
k1,722:24579083,33470100:276529
x1,722:25498853,33470100
k1,722:25775381,33470100:276528
x1,722:29026661,33470100
x1,722:30331451,33470100
k1,722:30607980,33470100:276529
x1,722:31720260,33470100
k1,722:31996789,33470100:276529
x1,722:34093009,33470100
x1,722:34542199,33470100
k1,722:34818727,33470100:276528
x1,722:35460427,33470100
k1,722:35736956,33470100:276529
x1,722:36232565,33470100
k1,723:36232565,33470100:0
)
(1,723:4025872,35042799:32206693,546132,174762
x1,723:5052592,35042799
g1,722:5309272,35042799
x1,722:7106032,35042799
g1,722:7362712,35042799
x1,722:7747732,35042799
x1,722:8132752,35042799
x1,722:10271752,35042799
g1,722:10528432,35042799
x1,722:11341252,35042799
g1,722:11597932,35042799
x1,722:13900311,35042799
g1,722:14156991,35042799
x1,722:14841471,35042799
g1,722:15098151,35042799
$1,722:15098151,35042799
x1,722:17121576,35042799
g1,722:17121576,35042799
x1,722:17526261,35042799
g1,722:17526261,35042799
x1,722:17930946,35042799
g1,722:17930946,35042799
x1,722:18335631,35042799
g1,722:18335631,35042799
x1,722:20763741,35042799
g1,722:20763741,35042799
x1,722:21168426,35042799
g1,722:21168426,35042799
x1,722:22382481,35042799
g1,722:22382481,35042799
x1,722:22787166,35042799
g1,722:22787166,35042799
x1,722:26024646,35042799
g1,722:26024646,35042799
x1,722:26429331,35042799
g1,722:26429331,35042799
x1,722:28452756,35042799
g1,722:28452756,35042799
x1,722:28857441,35042799
g1,722:28857441,35042799
x1,722:31690236,35042799
$1,722:31690236,35042799
x1,722:31904136,35042799
k1,723:36232565,35042799:4328429
g1,723:36232565,35042799
)
(1,727:4025872,37661175:32206693,786431,0
(1,727:4025872,37661175:0,0,0
g1,727:4025872,37661175
)
(1,727:4025872,37661175:0,0,0
(1,727:4025872,37661175:0,0,0
(1,727:4025872,36219383:0,0,0
)
)
g1,727:4025872,37661175
)
x1,727:9987550,37661175
k1,727:36232566,37661175:26245016
g1,727:36232566,37661175
)
(1,734:4795912,39226394:31436653,491520,163840
(1,733:4795912,39226394:-770040,0,0
g1,733:4025872,39226394
g1,733:2485792,39226394
g1,733:2100772,39226394
(1,733:2100772,39226394:1540080,0,0
g1,733:2100772,39226394
g1,733:2100772,39226394
(1,733:2100772,39226394:0,0,0
(1,733:2100772,38439962:0,0,0
)
)
k1,733:3640852,39226394:1540080
)
g1,733:4025872,39226394
)
x1,733:7139360,39226394
x1,733:9298758,39226394
g1,733:9546336,39226394
x1,733:10480214,39226394
g1,733:10698667,39226394
x1,733:12701162,39226394
g1,733:12919615,39226394
x1,733:14703655,39226394
g1,733:14922108,39226394
x1,733:15368118,39226394
x1,733:17068416,39226394
g1,733:17286869,39226394
x1,733:19826394,39226394
g1,733:20044847,39226394
x1,733:20993301,39226394
x1,733:22842873,39226394
g1,733:23061326,39226394
x1,733:25389294,39226394
x1,733:25858237,39226394
g1,733:26092708,39226394
x1,733:27207178,39226394
x1,733:28201498,39226394
g1,733:28419951,39226394
x1,733:29355656,39226394
g1,733:29574109,39226394
x1,733:30884833,39226394
x1,733:31212514,39226394
x1,733:32705283,39226394
k1,734:36232565,39226394:3527282
g1,734:36232565,39226394
)
(1,737:4795912,40651684:31436653,491520,163840
(1,736:4795912,40651684:-770040,0,0
g1,736:4025872,40651684
g1,736:2485792,40651684
g1,736:2100772,40651684
(1,736:2100772,40651684:1540080,0,0
g1,736:2100772,40651684
g1,736:2100772,40651684
(1,736:2100772,40651684:0,0,0
(1,736:2100772,39865252:0,0,0
)
)
k1,736:3640852,40651684:1540080
)
g1,736:4025872,40651684
)
x1,736:5644968,40651684
x1,736:6256268,40651684
k1,736:6486699,40651684:230431
x1,736:8020404,40651684
k1,736:8250836,40651684:230432
x1,736:10051972,40651684
k1,736:10282403,40651684:230431
x1,736:11425629,40651684
k1,736:11656060,40651684:230431
x1,736:13720794,40651684
k1,736:13951226,40651684:230432
x1,736:15375708,40651684
k1,736:15573748,40651684:198040
x1,736:17576243,40651684
k1,736:17774283,40651684:198040
x1,736:19470939,40651684
x1,736:19926050,40651684
x1,736:21531685,40651684
k1,736:21729725,40651684:198040
x1,736:23022244,40651684
x1,736:23550173,40651684
k1,736:23748213,40651684:198040
x1,736:25315619,40651684
k1,736:25513659,40651684:198040
x1,736:26514906,40651684
x1,736:29045329,40651684
x1,736:33104932,40651684
k1,736:33302972,40651684:198040
x1,736:35480938,40651684
k1,736:35696629,40651684:215691
x1,736:36232565,40651684
k1,736:36232565,40651684:0
)
(1,737:4795912,41438116:31436653,455111,127431
x1,737:5650058,41438116
g1,736:5884529,41438116
x1,736:6362575,41438116
x1,736:7484689,41438116
g1,736:7719160,41438116
x1,736:10047128,41438116
x1,736:10516071,41438116
g1,736:10750542,41438116
x1,736:11453958,41438116
x1,736:12760297,41438116
g1,736:12994768,41438116
$1,736:12994768,41438116
x1,736:13504494,41438116
$1,736:13504494,41438116
g1,736:13738965,41438116
x1,736:15455632,41438116
g1,736:15690103,41438116
x1,736:16333446,41438116
g1,736:16551899,41438116
x1,736:17487604,41438116
g1,736:17706057,41438116
x1,736:18689100,41438116
x1,736:19016781,41438116
x1,736:20181869,41438116
k1,737:36232565,41438116:16050696
g1,737:36232565,41438116
)
(1,739:4795912,42863406:31436653,491520,163840
(1,738:4795912,42863406:-770040,0,0
g1,738:4025872,42863406
g1,738:2485792,42863406
g1,738:2100772,42863406
(1,738:2100772,42863406:1540080,0,0
g1,738:2100772,42863406
g1,738:2100772,42863406
(1,738:2100772,42863406:0,0,0
(1,738:2100772,42076974:0,0,0
)
)
k1,738:3640852,42863406:1540080
)
g1,738:4025872,42863406
)
x1,738:5746912,42863406
k1,738:5956729,42863406:209817
x1,738:7537766,42863406
k1,738:7755135,42863406:217369
x1,738:10132623,42863406
x1,738:11445881,42863406
k1,738:11663250,42863406:217369
x1,738:12243964,42863406
k1,738:12426454,42863406:182490
x1,738:14428949,42863406
k1,738:14611439,42863406:182490
x1,738:15903958,42863406
x1,738:16431887,42863406
k1,738:16614376,42863406:182489
x1,738:18181782,42863406
k1,738:18364272,42863406:182490
x1,738:19411030,42863406
k1,738:19593484,42863406:182454
x1,738:22582661,42863406
k1,738:22765150,42863406:182489
x1,738:23549764,42863406
k1,738:23732254,42863406:182490
x1,738:25006568,42863406
k1,738:25189058,42863406:182490
x1,738:26727334,42863406
k1,738:26909823,42863406:182489
x1,738:27783639,42863406
x1,738:28897753,42863406
k1,738:29080243,42863406:182490
x1,738:29626378,42863406
x1,738:29954059,42863406
x1,738:31665282,42863406
k1,738:31847771,42863406:182489
x1,738:33194903,42863406
x1,738:33872109,42863406
k1,738:34054599,42863406:182490
x1,738:36232565,42863406
k1,738:36232565,42863406:0
)
(1,739:4795912,43649838:31436653,455111,127431
x1,739:5331848,43649838
g1,738:5566319,43649838
x1,738:6420465,43649838
g1,738:6654936,43649838
x1,738:7142084,43649838
x1,738:8741514,43649838
x1,738:9411433,43649838
g1,738:9645904,43649838
x1,738:11973872,43649838
x1,738:12442815,43649838
g1,738:12677286,43649838
x1,738:14035330,43649838
x1,738:16143392,43649838
g1,738:16361845,43649838
x1,738:17297550,43649838
g1,738:17516003,43649838
x1,738:18499046,43649838
x1,738:18826727,43649838
x1,738:19991815,43649838
k1,739:36232565,43649838:16240750
g1,739:36232565,43649838
)
(1,741:4795912,45075127:31436653,491520,163840
(1,740:4795912,45075127:-770040,0,0
g1,740:4025872,45075127
g1,740:2485792,45075127
g1,740:2100772,45075127
(1,740:2100772,45075127:1540080,0,0
g1,740:2100772,45075127
g1,740:2100772,45075127
(1,740:2100772,45075127:0,0,0
(1,740:2100772,44288695:0,0,0
)
)
k1,740:3640852,45075127:1540080
)
g1,740:4025872,45075127
)
x1,740:5919850,45075127
k1,740:6128534,45075127:208684
x1,740:6985953,45075127
k1,740:7194637,45075127:208684
x1,740:7738035,45075127
x1,740:9844824,45075127
k1,740:10053507,45075127:208683
x1,740:11005588,45075127
k1,740:11214272,45075127:208684
x1,740:14208522,45075127
k1,740:14417206,45075127:208684
x1,740:15184515,45075127
k1,740:15356664,45075127:172149
x1,740:17359159,45075127
k1,740:17531309,45075127:172150
x1,740:19460986,45075127
x1,740:21064801,45075127
k1,740:21236950,45075127:172149
x1,740:22966377,45075127
k1,740:23138527,45075127:172150
x1,740:23584537,45075127
x1,740:25284835,45075127
k1,740:25456984,45075127:172149
x1,740:28626383,45075127
k1,740:28798533,45075127:172150
x1,740:29344668,45075127
x1,740:29672349,45075127
x1,740:30751872,45075127
k1,740:30924021,45075127:172149
x1,740:33520890,45075127
k1,740:33693040,45075127:172150
x1,740:36232565,45075127
k1,740:36232565,45075127:0
)
(1,741:4795912,45861559:31436653,455111,127431
x1,741:7792368,45861559
g1,740:8010821,45861559
x1,740:12214566,45861559
g1,740:12449037,45861559
x1,740:15227018,45861559
g1,740:15445471,45861559
x1,740:16381176,45861559
g1,740:16599629,45861559
x1,740:17582672,45861559
x1,740:17910353,45861559
x1,740:18893396,45861559
k1,741:36232564,45861559:17339168
g1,741:36232564,45861559
)
(1,744:4795912,47286849:31436653,491520,163840
(1,743:4795912,47286849:-770040,0,0
g1,743:4025872,47286849
g1,743:2485792,47286849
g1,743:2100772,47286849
(1,743:2100772,47286849:1540080,0,0
g1,743:2100772,47286849
g1,743:2100772,47286849
(1,743:2100772,47286849:0,0,0
(1,743:2100772,46500417:0,0,0
)
)
k1,743:3640852,47286849:1540080
)
g1,743:4025872,47286849
)
x1,743:5350417,47286849
k1,743:5599029,47286849:248612
x1,743:6551110,47286849
k1,743:6799722,47286849:248612
x1,743:8251699,47286849
k1,743:8500311,47286849:248612
x1,743:9176599,47286849
k1,743:9395840,47286849:219241
x1,743:11398335,47286849
k1,743:11617576,47286849:219241
x1,743:12109097,47286849
k1,743:12328337,47286849:219240
x1,743:13457014,47286849
k1,743:13676255,47286849:219241
x1,743:14568276,47286849
x1,743:16172091,47286849
k1,743:16391332,47286849:219241
x1,743:16937467,47286849
x1,743:18559484,47286849
x1,743:18905370,47286849
x1,743:20398138,47286849
k1,743:20617379,47286849:219241
x1,743:22105594,47286849
x1,743:23052226,47286849
k1,743:23271466,47286849:219240
x1,743:24145282,47286849
x1,743:25000893,47286849
k1,743:25220133,47286849:219240
x1,743:26239585,47286849
x1,743:27568512,47286849
k1,743:27787753,47286849:219241
x1,743:28572367,47286849
k1,743:28791608,47286849:219241
x1,743:30885125,47286849
x1,743:31158191,47286849
k1,743:31377432,47286849:219241
x1,743:32988526,47286849
x1,743:36232565,47286849
k1,743:36232565,47286849:0
)
(1,744:4795912,48073281:31436653,447828,127431
x1,744:6728849,48073281
g1,743:6947302,48073281
x1,743:7883007,48073281
g1,743:8101460,48073281
x1,743:9084503,48073281
x1,743:9412184,48073281
x1,743:10577272,48073281
k1,744:36232564,48073281:25655292
g1,744:36232564,48073281
)
]
(1,746:4025872,50039361:32206693,506811,0
(1,746:4025872,50039361:32206693,506811,0
k1,746:19744198,50039361:15718326
x1,746:20514238,50039361
k1,746:36232564,50039361:15718326
)
)
]
]
]
!15499
}30
!11
{31
[1,794:4736286,50039361:31496279,45303075,0
(1,794:4736286,4736286:0,0,0
[1,794:0,4736286:0,0,0
(1,794:0,0:0,0,0
g1,794:0,0
)
]
)
[1,794:4736286,4736286:0,0,0
(1,794:4736286,1535259:0,0,0
k1,794:4736286,1535259:776195
)
]
[1,794:4736286,50039361:31496279,45303075,0
[1,794:4025872,50039361:32206693,48438321,0
[1,794:4025872,2387472:32206693,786432,0
(1,794:4025872,2387472:32206693,0,0
h1,794:4025872,2387472:32206693,0,0
)
]
[1,794:4025872,48073281:32206693,44047409,0
(1,746:4795912,4812304:31436653,491520,163840
(1,745:4795912,4812304:-770040,0,0
g1,745:4025872,4812304
g1,745:2485792,4812304
g1,745:2100772,4812304
(1,745:2100772,4812304:1540080,0,0
g1,745:2100772,4812304
g1,745:2100772,4812304
(1,745:2100772,4812304:0,0,0
(1,745:2100772,4025872:0,0,0
)
)
k1,745:3640852,4812304:1540080
)
g1,745:4025872,4812304
)
x1,745:5350417,4812304
k1,745:5556284,4812304:205867
x1,745:6508365,4812304
k1,745:6714232,4812304:205867
x1,745:7569468,4812304
k1,745:7775335,4812304:205867
x1,745:8747441,4812304
k1,745:8953308,4812304:205867
x1,745:10405285,4812304
k1,745:10611152,4812304:205867
x1,745:11287440,4812304
k1,745:11456237,4812304:168797
x1,745:13458732,4812304
k1,745:13627528,4812304:168796
x1,745:15893987,4812304
k1,745:16062783,4812304:168796
x1,745:16954804,4812304
x1,745:18558619,4812304
k1,745:18727415,4812304:168796
x1,745:19173425,4812304
x1,745:20873723,4812304
k1,745:21042520,4812304:168797
x1,745:21588655,4812304
x1,745:23210672,4812304
x1,745:23556558,4812304
x1,745:25049326,4812304
k1,745:25218122,4812304:168796
x1,745:26706337,4812304
x1,745:27652969,4812304
k1,745:27821716,4812304:168747
x1,745:28695532,4812304
x1,745:29733188,4812304
k1,745:29901984,4812304:168796
x1,745:30389132,4812304
x1,745:31879703,4812304
k1,745:32068491,4812304:188788
x1,745:32604427,4812304
k1,745:32793215,4812304:188788
x1,745:33647361,4812304
k1,745:33836149,4812304:188788
x1,745:36232565,4812304
k1,745:36232565,4812304:0
)
(1,746:4795912,5598736:31436653,455111,127431
x1,746:5331848,5598736
g1,745:5566319,5598736
x1,745:7894287,5598736
x1,745:8363230,5598736
g1,745:8597701,5598736
x1,745:12415514,5598736
g1,745:12633967,5598736
x1,745:13569672,5598736
g1,745:13788125,5598736
x1,745:15098849,5598736
x1,745:15426530,5598736
x1,745:16919299,5598736
k1,746:36232565,5598736:19313266
g1,746:36232565,5598736
)
(1,749:4795912,7040528:31436653,491520,163840
(1,748:4795912,7040528:-770040,0,0
g1,748:4025872,7040528
g1,748:2485792,7040528
g1,748:2100772,7040528
(1,748:2100772,7040528:1540080,0,0
g1,748:2100772,7040528
g1,748:2100772,7040528
(1,748:2100772,7040528:0,0,0
(1,748:2100772,6254096:0,0,0
)
)
k1,748:3640852,7040528:1540080
)
g1,748:4025872,7040528
)
x1,748:6307240,7040528
k1,748:6677122,7040528:369882
x1,748:7610999,7040528
k1,748:7980881,7040528:369882
x1,748:11121309,7040528
k1,748:11491191,7040528:369882
x1,748:12425068,7040528
k1,748:12794950,7040528:369882
x1,748:14648877,7040528
k1,748:15018759,7040528:369882
x1,748:15675932,7040528
k1,748:15987570,7040528:311638
x1,748:17990065,7040528
k1,748:18301704,7040528:311639
x1,748:20915868,7040528
x1,748:21188934,7040528
k1,748:21500572,7040528:311638
x1,748:22374388,7040528
x1,748:23229999,7040528
k1,748:23541637,7040528:311638
x1,748:26396097,7040528
x1,748:26632755,7040528
k1,748:26944394,7040528:311639
x1,748:27729008,7040528
k1,748:28040646,7040528:311638
x1,748:29387778,7040528
x1,748:29624436,7040528
k1,748:29936074,7040528:311638
x1,748:31392434,7040528
k1,748:31704073,7040528:311639
x1,748:34985222,7040528
k1,748:35296860,7040528:311638
x1,748:36232565,7040528
k1,748:36232565,7040528:0
)
(1,749:4795912,7826960:31436653,422343,0
x1,749:6106636,7826960
x1,749:6434317,7826960
x1,749:7927086,7826960
k1,749:36232566,7826960:28305480
g1,749:36232566,7826960
)
(1,752:4795912,9268752:31436653,447828,127431
(1,751:4795912,9268752:-770040,0,0
g1,751:4025872,9268752
g1,751:2485792,9268752
g1,751:2100772,9268752
(1,751:2100772,9268752:1540080,0,0
g1,751:2100772,9268752
g1,751:2100772,9268752
(1,751:2100772,9268752:0,0,0
(1,751:2100772,8482320:0,0,0
)
)
k1,751:3640852,9268752:1540080
)
g1,751:4025872,9268752
)
x1,751:4569270,9268752
x1,751:4952108,9268752
x1,751:6003226,9268752
k1,751:6275181,9268752:271955
x1,751:7751545,9268752
k1,751:8018625,9268752:267080
x1,751:8485565,9268752
x1,751:11227323,9268752
k1,751:11499278,9268752:271955
x1,751:12470474,9268752
k1,751:12742429,9268752:271955
x1,751:15042000,9268752
k1,751:15313955,9268752:271955
x1,751:16666529,9268752
k1,751:16933609,9268752:267080
x1,751:18296382,9268752
k1,751:18568337,9268752:271955
x1,751:19520418,9268752
k1,751:19792373,9268752:271955
x1,751:22117066,9268752
k1,751:22389021,9268752:271955
x1,751:23179083,9268752
k1,751:23451038,9268752:271955
x1,751:25321352,9268752
k1,751:25593307,9268752:271955
x1,751:26536286,9268752
k1,751:26808241,9268752:271955
x1,751:29361943,9268752
k1,751:29633898,9268752:271955
x1,751:30585979,9268752
k1,751:30857934,9268752:271955
x1,751:31784170,9268752
x1,751:35217877,9268752
k1,751:35489832,9268752:271955
x1,751:36232565,9268752
k1,752:36232565,9268752:0
)
(1,752:4795912,10055184:31436653,491520,163840
x1,752:6798407,10055184
k1,751:7086887,10055184:288480
x1,751:8616064,10055184
x1,751:8852722,10055184
k1,751:9141201,10055184:288479
x1,751:10415515,10055184
k1,751:10703995,10055184:288480
x1,751:12424316,10055184
k1,751:12855640,10055184:431324
x1,751:13347161,10055184
k1,751:13635570,10055184:288409
x1,751:15419610,10055184
x1,751:17950035,10055184
k1,751:18238514,10055184:288479
x1,751:20261031,10055184
k1,751:20549511,10055184:288480
x1,751:22727477,10055184
k1,751:23026373,10055184:298896
x1,751:23562309,10055184
k1,751:23861204,10055184:298895
x1,751:24715350,10055184
k1,751:25014245,10055184:298895
x1,751:25501393,10055184
x1,751:27100823,10055184
x1,751:27770742,10055184
k1,751:28069638,10055184:298896
x1,751:30397606,10055184
x1,751:30866549,10055184
k1,751:31165444,10055184:298895
x1,751:32523488,10055184
x1,751:34631550,10055184
k1,751:34920030,10055184:288480
x1,751:36232565,10055184
k1,751:36232565,10055184:0
)
(1,752:4795912,10841616:31436653,422343,0
x1,752:6106636,10841616
x1,752:6434317,10841616
x1,752:7927086,10841616
k1,752:36232566,10841616:28305480
g1,752:36232566,10841616
)
(1,754:4795912,12283408:31436653,491520,163840
(1,753:4795912,12283408:-770040,0,0
g1,753:4025872,12283408
g1,753:2485792,12283408
g1,753:2100772,12283408
(1,753:2100772,12283408:1540080,0,0
g1,753:2100772,12283408
g1,753:2100772,12283408
(1,753:2100772,12283408:0,0,0
(1,753:2100772,11496976:0,0,0
)
)
k1,753:3640852,12283408:1540080
)
g1,753:4025872,12283408
)
x1,753:7446647,12283408
k1,753:7721508,12283408:274861
x1,753:9368990,12283408
k1,753:9643852,12283408:274862
x1,753:11704947,12283408
k1,753:11979808,12283408:274861
x1,753:13789308,12283408
k1,753:14064169,12283408:274861
x1,753:14588452,12283408
x1,753:16160762,12283408
k1,753:16435624,12283408:274862
x1,753:17902886,12283408
k1,753:18142126,12283408:239240
x1,753:20144621,12283408
k1,753:20383862,12283408:239241
x1,753:22386357,12283408
x1,753:23278377,12283408
k1,753:23517617,12283408:239240
x1,753:24227593,12283408
x1,753:25556520,12283408
x1,753:25902406,12283408
x1,753:26284701,12283408
k1,753:26523942,12283408:239241
x1,753:27854691,12283408
k1,753:28093932,12283408:239241
x1,753:31188694,12283408
k1,753:31427934,12283408:239240
x1,753:32702249,12283408
k1,753:32941490,12283408:239241
x1,753:33797102,12283408
k1,753:34036342,12283408:239240
x1,753:34946566,12283408
k1,753:35185807,12283408:239241
x1,753:36232565,12283408
k1,753:36232565,12283408:0
)
(1,754:4795912,13069840:31436653,455111,127431
x1,754:7746861,13069840
g1,753:7965314,13069840
x1,753:10143280,13069840
g1,753:10377751,13069840
x1,753:10913687,13069840
g1,753:11148158,13069840
x1,753:12002304,13069840
g1,753:12236775,13069840
x1,753:12714821,13069840
x1,753:13836935,13069840
g1,753:14071406,13069840
x1,753:16399374,13069840
x1,753:16868317,13069840
g1,753:17102788,13069840
x1,753:17806204,13069840
x1,753:19112543,13069840
g1,753:19347014,13069840
$1,753:19347014,13069840
x1,753:19856740,13069840
$1,753:19856740,13069840
g1,753:20091211,13069840
x1,753:21807878,13069840
g1,753:22042349,13069840
x1,753:22685692,13069840
g1,753:22904145,13069840
x1,753:23839850,13069840
g1,753:24058303,13069840
x1,753:24385984,13069840
x1,753:24713665,13069840
x1,753:25551072,13069840
k1,754:36232565,13069840:10681493
g1,754:36232565,13069840
)
(1,756:4795912,14511632:31436653,491520,163840
(1,755:4795912,14511632:-770040,0,0
g1,755:4025872,14511632
g1,755:2485792,14511632
g1,755:2100772,14511632
(1,755:2100772,14511632:1540080,0,0
g1,755:2100772,14511632
g1,755:2100772,14511632
(1,755:2100772,14511632:0,0,0
(1,755:2100772,13725200:0,0,0
)
)
k1,755:3640852,14511632:1540080
)
g1,755:4025872,14511632
)
x1,755:7011931,14511632
k1,755:7396385,14511632:384454
x1,755:8339364,14511632
k1,755:8723818,14511632:384454
x1,755:9573596,14511632
x1,755:11339780,14511632
k1,755:11724234,14511632:384454
x1,755:12676315,14511632
k1,755:13060769,14511632:384454
x1,755:15805618,14511632
k1,755:16190071,14511632:384453
x1,755:16942817,14511632
k1,755:17265558,14511632:322741
x1,755:19268053,14511632
k1,755:19590794,14511632:322741
x1,755:20191542,14511632
x1,755:21813559,14511632
x1,755:22159445,14511632
x1,755:23652213,14511632
k1,755:23974954,14511632:322741
x1,755:25463169,14511632
x1,755:26409801,14511632
k1,755:26732437,14511632:322636
x1,755:27680891,14511632
x1,755:28980689,14511632
k1,755:29303430,14511632:322741
x1,755:31481396,14511632
k1,755:31811812,14511632:330416
x1,755:32347748,14511632
k1,755:32678164,14511632:330416
x1,755:34185482,14511632
k1,755:34515898,14511632:330416
x1,755:36232565,14511632
k1,755:36232565,14511632:0
)
(1,756:4795912,15298064:31436653,455111,127431
x1,756:5283060,15298064
x1,755:7374375,15298064
g1,755:7592828,15298064
x1,755:8528533,15298064
g1,755:8746986,15298064
x1,755:9730029,15298064
x1,755:10057710,15298064
x1,755:11222798,15298064
k1,756:36232566,15298064:25009768
g1,756:36232566,15298064
)
(1,758:4795912,16739856:31436653,491520,163840
(1,757:4795912,16739856:-770040,0,0
g1,757:4025872,16739856
g1,757:2485792,16739856
g1,757:2100772,16739856
(1,757:2100772,16739856:1540080,0,0
g1,757:2100772,16739856
g1,757:2100772,16739856
(1,757:2100772,16739856:0,0,0
(1,757:2100772,15953424:0,0,0
)
)
k1,757:3640852,16739856:1540080
)
g1,757:4025872,16739856
)
x1,757:4492812,16739856
x1,757:7234570,16739856
k1,757:7451378,16739856:216808
x1,757:8422574,16739856
k1,757:8639382,16739856:216808
x1,757:11253525,16739856
k1,757:11470332,16739856:216807
x1,757:12413311,16739856
k1,757:12630119,16739856:216808
x1,757:16191615,16739856
k1,757:16408423,16739856:216808
x1,757:17161169,16739856
k1,757:17342990,16739856:181821
x1,757:19345485,16739856
k1,757:19527306,16739856:181821
x1,757:19973316,16739856
x1,757:21673614,16739856
k1,757:21855435,16739856:181821
x1,757:26126206,16739856
k1,757:26308027,16739856:181821
x1,757:28485993,16739856
k1,757:28686764,16739856:200771
x1,757:29222700,16739856
k1,757:29423470,16739856:200770
x1,757:30277616,16739856
k1,757:30478387,16739856:200771
x1,757:30965535,16739856
x1,757:32564965,16739856
x1,757:33234884,16739856
k1,757:33435654,16739856:200770
x1,757:35763622,16739856
x1,757:36232565,16739856
k1,757:36232565,16739856:0
)
(1,758:4795912,17526288:31436653,447828,127431
x1,758:6153956,17526288
x1,757:8262018,17526288
g1,757:8480471,17526288
x1,757:9793006,17526288
g1,757:10011459,17526288
x1,757:10994502,17526288
x1,757:11322183,17526288
x1,757:12487271,17526288
k1,758:36232565,17526288:23745294
g1,758:36232565,17526288
)
(1,760:4795912,18968080:31436653,491520,163840
(1,759:4795912,18968080:-770040,0,0
g1,759:4025872,18968080
g1,759:2485792,18968080
g1,759:2100772,18968080
(1,759:2100772,18968080:1540080,0,0
g1,759:2100772,18968080
g1,759:2100772,18968080
(1,759:2100772,18968080:0,0,0
(1,759:2100772,18181648:0,0,0
)
)
k1,759:3640852,18968080:1540080
)
g1,759:4025872,18968080
)
x1,759:4492812,18968080
x1,759:7234570,18968080
k1,759:7448681,18968080:214111
x1,759:8419877,18968080
k1,759:8633987,18968080:214110
x1,759:12195483,18968080
k1,759:12409594,18968080:214111
x1,759:13162340,18968080
k1,759:13340950,18968080:178610
x1,759:15343445,18968080
k1,759:15522056,18968080:178611
x1,759:16805472,18968080
x1,759:18409287,18968080
k1,759:18587897,18968080:178610
x1,759:19033907,18968080
x1,759:20734205,18968080
k1,759:20912815,18968080:178610
x1,759:25183586,18968080
k1,759:25362196,18968080:178610
x1,759:27540162,18968080
k1,759:27737979,18968080:197817
x1,759:28273915,18968080
k1,759:28471731,18968080:197816
x1,759:31965140,18968080
k1,759:32162957,18968080:197817
x1,759:32650105,18968080
x1,759:34741420,18968080
k1,759:34920030,18968080:178610
x1,759:36232565,18968080
k1,759:36232565,18968080:0
)
(1,760:4795912,19754512:31436653,422343,0
x1,760:6106636,19754512
x1,760:6434317,19754512
x1,760:7927086,19754512
k1,760:36232566,19754512:28305480
g1,760:36232566,19754512
)
(1,762:4795912,21196304:31436653,491520,163840
(1,761:4795912,21196304:-770040,0,0
g1,761:4025872,21196304
g1,761:2485792,21196304
g1,761:2100772,21196304
(1,761:2100772,21196304:1540080,0,0
g1,761:2100772,21196304
g1,761:2100772,21196304
(1,761:2100772,21196304:0,0,0
(1,761:2100772,20409872:0,0,0
)
)
k1,761:3640852,21196304:1540080
)
g1,761:4025872,21196304
)
x1,761:4492812,21196304
x1,761:7234570,21196304
k1,761:7439496,21196304:204926
x1,761:8410692,21196304
k1,761:8615618,21196304:204926
x1,761:10796859,21196304
k1,761:11001785,21196304:204926
x1,761:11925649,21196304
k1,761:12130575,21196304:204926
x1,761:15692071,21196304
k1,761:15896997,21196304:204926
x1,761:16859091,21196304
k1,761:17064017,21196304:204926
x1,761:20257607,21196304
k1,761:20462533,21196304:204926
x1,761:21157934,21196304
k1,761:21325610,21196304:167676
x1,761:23328105,21196304
k1,761:23495781,21196304:167676
x1,761:25425458,21196304
x1,761:27029273,21196304
k1,761:27196949,21196304:167676
x1,761:28544081,21196304
x1,761:28780739,21196304
k1,761:28948415,21196304:167676
x1,761:33219186,21196304
k1,761:33386862,21196304:167676
x1,761:35648568,21196304
x1,761:36232565,21196304
k1,762:36232565,21196304:0
)
(1,762:4795912,21982736:31436653,422343,127431
x1,762:5731617,21982736
g1,761:5950070,21982736
x1,761:6933113,21982736
x1,761:7260794,21982736
x1,761:8425882,21982736
k1,762:36232566,21982736:27806684
g1,762:36232566,21982736
)
(1,764:4795912,23424528:31436653,491520,163840
(1,763:4795912,23424528:-770040,0,0
g1,763:4025872,23424528
g1,763:2485792,23424528
g1,763:2100772,23424528
(1,763:2100772,23424528:1540080,0,0
g1,763:2100772,23424528
g1,763:2100772,23424528
(1,763:2100772,23424528:0,0,0
(1,763:2100772,22638096:0,0,0
)
)
k1,763:3640852,23424528:1540080
)
g1,763:4025872,23424528
)
x1,763:4492812,23424528
x1,763:7234570,23424528
k1,763:7551419,23424528:316849
x1,763:8522615,23424528
k1,763:8839465,23424528:316850
x1,763:10883265,23424528
k1,763:11200114,23424528:316849
x1,763:12143093,23424528
k1,763:12459942,23424528:316849
x1,763:15020383,23424528
k1,763:15337232,23424528:316849
x1,763:16289313,23424528
k1,763:16606163,23424528:316850
x1,763:17139548,23424528
x1,763:19408358,23424528
x1,763:20019658,23424528
k1,763:20336507,23424528:316849
x1,763:21079240,23424528
k1,763:21350472,23424528:271232
x1,763:23352967,23424528
k1,763:23624199,23424528:271232
x1,763:26504149,23424528
k1,763:26775380,23424528:271231
x1,763:29021814,23424528
k1,763:29293046,23424528:271232
x1,763:29820977,23424528
k1,763:30092209,23424528:271232
x1,763:30638344,23424528
x1,763:31949068,23424528
x1,763:33552883,23424528
k1,763:33824115,23424528:271232
x1,763:36232565,23424528
k1,764:36232565,23424528:0
)
(1,764:4795912,24210960:31436653,455111,127431
x1,764:5141798,24210960
x1,763:6634566,24210960
g1,763:6853019,24210960
x1,763:8127333,24210960
g1,763:8345786,24210960
x1,763:10066107,24210960
g1,763:10284560,24210960
x1,763:12462526,24210960
g1,763:12696997,24210960
x1,763:13232933,24210960
g1,763:13467404,24210960
x1,763:16960813,24210960
g1,763:17195284,24210960
x1,763:17682432,24210960
x1,763:19773747,24210960
g1,763:19992200,24210960
x1,763:21304735,24210960
g1,763:21523188,24210960
x1,763:23671319,24210960
k1,764:36232565,24210960:12561246
g1,764:36232565,24210960
)
(1,767:4795912,25652752:31436653,491520,163840
(1,765:4795912,25652752:-770040,0,0
g1,765:4025872,25652752
g1,765:2485792,25652752
g1,765:2100772,25652752
(1,765:2100772,25652752:1540080,0,0
g1,765:2100772,25652752
g1,765:2100772,25652752
(1,765:2100772,25652752:0,0,0
(1,765:2100772,24866320:0,0,0
)
)
k1,765:3640852,25652752:1540080
)
g1,765:4025872,25652752
)
x1,765:5395020,25652752
x1,765:6208023,25652752
k1,765:6439322,25652752:231299
x1,765:7134723,25652752
k1,765:7333795,25652752:199072
x1,765:9336290,25652752
k1,765:9535362,25652752:199072
x1,765:11091845,25652752
x1,765:13185362,25652752
x1,765:13458428,25652752
k1,765:13657500,25652752:199072
x1,765:16133312,25652752
k1,765:16332385,25652752:199073
x1,765:17825153,25652752
x1,765:20898067,25652752
k1,765:21097139,25652752:199072
x1,765:21881753,25652752
k1,765:22080825,25652752:199072
x1,765:22954641,25652752
k1,766:22080825,25652752:18205
x1,766:24866113,25652752
k1,766:25065186,25652752:199073
x1,766:25611321,25652752
x1,766:27233338,25652752
x1,766:27579224,25652752
x1,766:29071992,25652752
k1,766:29271064,25652752:199072
x1,766:30545378,25652752
k1,766:30744450,25652752:199072
x1,766:32282726,25652752
k1,766:32481799,25652752:199073
x1,766:33756113,25652752
k1,766:33955185,25652752:199072
x1,766:36232565,25652752
k1,766:36232565,25652752:0
)
(1,767:4795912,26439184:31436653,455111,127431
x1,767:6640026,26439184
x1,766:8500525,26439184
g1,766:8718978,26439184
x1,766:10896944,26439184
g1,766:11131415,26439184
x1,766:11667351,26439184
g1,766:11901822,26439184
x1,766:12755968,26439184
g1,766:12990439,26439184
x1,766:13468485,26439184
x1,766:14590599,26439184
g1,766:14825070,26439184
x1,766:17153038,26439184
x1,766:17621981,26439184
g1,766:17856452,26439184
x1,766:18559868,26439184
x1,766:19866207,26439184
g1,766:20100678,26439184
$1,766:20100678,26439184
x1,766:20610404,26439184
$1,766:20610404,26439184
g1,766:20844875,26439184
x1,766:22561542,26439184
g1,766:22796013,26439184
x1,766:23439356,26439184
g1,766:23657809,26439184
x1,766:24593514,26439184
g1,766:24811967,26439184
x1,766:26122691,26439184
x1,766:26450372,26439184
x1,766:27943141,26439184
k1,767:36232565,26439184:8289424
g1,767:36232565,26439184
)
(1,770:4795912,27880976:31436653,491520,163840
(1,769:4795912,27880976:-770040,0,0
g1,769:4025872,27880976
g1,769:2485792,27880976
g1,769:2100772,27880976
(1,769:2100772,27880976:1540080,0,0
g1,769:2100772,27880976
g1,769:2100772,27880976
(1,769:2100772,27880976:0,0,0
(1,769:2100772,27094544:0,0,0
)
)
k1,769:3640852,27880976:1540080
)
g1,769:4025872,27880976
)
x1,769:5208425,27880976
x1,769:7658365,27880976
k1,769:7890194,27880976:231829
x1,769:8604710,27880976
k1,769:8804414,27880976:199704
x1,769:10806909,27880976
k1,769:11006612,27880976:199703
x1,769:13886562,27880976
k1,769:14086266,27880976:199704
x1,769:15480730,27880976
x1,769:17033571,27880976
k1,769:17233275,27880976:199704
x1,769:17761206,27880976
k1,769:17960910,27880976:199704
x1,769:18871134,27880976
k1,769:19070837,27880976:199703
x1,769:22426831,27880976
k1,769:22626535,27880976:199704
x1,769:23227283,27880976
x1,769:23554964,27880976
x1,769:24634487,27880976
k1,769:24834191,27880976:199704
x1,769:27431060,27880976
k1,769:27630764,27880976:199704
x1,769:31304430,27880976
k1,769:31504133,27880976:199703
x1,769:33663183,27880976
k1,769:33862887,27880976:199704
x1,769:35486726,27880976
k1,769:35686430,27880976:199704
x1,769:36232565,27880976
k1,769:36232565,27880976:0
)
(1,770:4795912,28667408:31436653,455111,127431
x1,770:7606684,28667408
g1,769:7825137,28667408
x1,769:8316658,28667408
x1,769:8771770,28667408
g1,769:8990223,28667408
x1,769:9499949,28667408
g1,769:9718402,28667408
x1,769:12328903,28667408
g1,769:12547356,28667408
x1,769:13803464,28667408
g1,769:14021917,28667408
x1,769:14513438,28667408
x1,769:15571119,28667408
g1,769:15789572,28667408
x1,769:16954659,28667408
k1,770:36232565,28667408:19277906
g1,770:36232565,28667408
)
(1,772:4795912,30109200:31436653,491520,163840
(1,771:4795912,30109200:-770040,0,0
g1,771:4025872,30109200
g1,771:2485792,30109200
g1,771:2100772,30109200
(1,771:2100772,30109200:1540080,0,0
g1,771:2100772,30109200
g1,771:2100772,30109200
(1,771:2100772,30109200:0,0,0
(1,771:2100772,29322768:0,0,0
)
)
k1,771:3640852,30109200:1540080
)
g1,771:4025872,30109200
)
x1,771:6070943,30109200
k1,771:6416032,30109200:345089
x1,771:8025286,30109200
k1,771:8370375,30109200:345089
x1,771:8894658,30109200
x1,771:10466968,30109200
k1,771:10812057,30109200:345089
x1,771:12279319,30109200
k1,771:12572067,30109200:292748
x1,771:14574562,30109200
k1,771:14867311,30109200:292749
x1,771:16491151,30109200
k1,771:16783899,30109200:292748
x1,771:17830657,30109200
k1,771:18123330,30109200:292673
x1,771:18705874,30109200
k1,771:18998623,30109200:292749
x1,771:20819073,30109200
k1,771:21111821,30109200:292748
x1,771:24264839,30109200
k1,771:24557587,30109200:292748
x1,771:24903473,30109200
x1,771:27126239,30109200
x1,771:27745191,30109200
x1,771:28072872,30109200
x1,771:30077185,30109200
k1,771:30369933,30109200:292748
x1,771:32960430,30109200
k1,771:33400292,30109200:439862
x1,771:34528969,30109200
k1,771:34821717,30109200:292748
x1,771:36232565,30109200
k1,771:36232565,30109200:0
)
(1,772:4795912,30895632:31436653,455111,127431
x1,772:7746861,30895632
g1,771:7965314,30895632
x1,771:10143280,30895632
g1,771:10377751,30895632
x1,771:10913687,30895632
g1,771:11148158,30895632
x1,771:12002304,30895632
g1,771:12236775,30895632
x1,771:12723923,30895632
x1,771:14323353,30895632
x1,771:14993272,30895632
g1,771:15227743,30895632
x1,771:17555711,30895632
x1,771:18024654,30895632
g1,771:18259125,30895632
x1,771:19617169,30895632
x1,771:21725231,30895632
g1,771:21943684,30895632
x1,771:22879389,30895632
g1,771:23097842,30895632
x1,771:24080885,30895632
x1,771:24736246,30895632
x1,771:25901334,30895632
k1,772:36232565,30895632:10331231
g1,772:36232565,30895632
)
(1,774:4795912,32337424:31436653,491520,163840
(1,773:4795912,32337424:-770040,0,0
g1,773:4025872,32337424
g1,773:2485792,32337424
g1,773:2100772,32337424
(1,773:2100772,32337424:1540080,0,0
g1,773:2100772,32337424
g1,773:2100772,32337424
(1,773:2100772,32337424:0,0,0
(1,773:2100772,31550992:0,0,0
)
)
k1,773:3640852,32337424:1540080
)
g1,773:4025872,32337424
)
x1,773:6272650,32337424
k1,773:6508839,32337424:236189
x1,773:7270687,32337424
k1,773:7475580,32337424:204893
x1,773:9478075,32337424
k1,773:9682969,32337424:204894
x1,773:10174490,32337424
k1,773:10379371,32337424:204881
x1,773:12492912,32337424
x1,773:12729570,32337424
k1,773:12934464,32337424:204894
x1,773:15703368,32337424
k1,773:15908262,32337424:204894
x1,773:16417988,32337424
x1,773:17765121,32337424
k1,773:17970014,32337424:204893
x1,773:19499191,32337424
x1,773:20627869,32337424
x1,773:20864527,32337424
k1,773:21069421,32337424:204894
x1,773:21651965,32337424
k1,773:21856859,32337424:204894
x1,773:22767083,32337424
k1,773:22971977,32337424:204894
x1,773:24018735,32337424
k1,773:24223616,32337424:204881
x1,773:27174565,32337424
k1,773:27379458,32337424:204893
x1,773:29557424,32337424
k1,773:29779421,32337424:221997
x1,773:30315357,32337424
k1,773:30537354,32337424:221997
x1,773:31391500,32337424
k1,773:31613497,32337424:221997
x1,773:32091543,32337424
x1,773:33213657,32337424
k1,773:33435654,32337424:221997
x1,773:35763622,32337424
x1,773:36232565,32337424
k1,773:36232565,32337424:0
)
(1,774:4795912,33123856:31436653,447828,127431
x1,774:5499328,33123856
x1,773:6805667,33123856
g1,773:7040138,33123856
$1,773:7040138,33123856
x1,773:7549864,33123856
$1,773:7549864,33123856
g1,773:7784335,33123856
x1,773:9501002,33123856
g1,773:9735473,33123856
x1,773:10378816,33123856
g1,773:10597269,33123856
x1,773:11532974,33123856
g1,773:11751427,33123856
x1,773:12734470,33123856
x1,773:13062151,33123856
x1,773:14227239,33123856
k1,774:36232565,33123856:22005326
g1,774:36232565,33123856
)
(1,776:4795912,34565648:31436653,491520,163840
(1,775:4795912,34565648:-770040,0,0
g1,775:4025872,34565648
g1,775:2485792,34565648
g1,775:2100772,34565648
(1,775:2100772,34565648:1540080,0,0
g1,775:2100772,34565648
g1,775:2100772,34565648
(1,775:2100772,34565648:0,0,0
(1,775:2100772,33779216:0,0,0
)
)
k1,775:3640852,34565648:1540080
)
g1,775:4025872,34565648
)
x1,775:5414131,34565648
k1,775:5627851,34565648:213720
x1,775:6579932,34565648
k1,775:6793652,34565648:213720
x1,775:8181911,34565648
k1,775:8395631,34565648:213720
x1,775:9214820,34565648
k1,775:9428540,34565648:213720
x1,775:12990036,34565648
k1,775:13203756,34565648:213720
x1,775:13956502,34565648
k1,775:14134647,34565648:178145
x1,775:16137142,34565648
k1,775:16315287,34565648:178145
x1,775:19632145,34565648
k1,775:19810290,34565648:178145
x1,775:22251513,34565648
x1,775:22579194,34565648
k1,775:22757339,34565648:178145
x1,775:23813200,34565648
k1,775:23991345,34565648:178145
x1,775:26907703,34565648
k1,775:27085848,34565648:178145
x1,775:27377119,34565648
x1,775:29033727,34565648
k1,775:29211872,34565648:178145
x1,775:30271372,34565648
k1,775:30449517,34565648:178145
x1,775:31234131,34565648
k1,775:31412276,34565648:178145
x1,775:32304297,34565648
x1,775:33908112,34565648
k1,775:34086257,34565648:178145
x1,775:34532267,34565648
x1,775:36232565,34565648
k1,775:36232565,34565648:0
)
(1,776:4795912,35352080:31436653,455111,127431
x1,776:7012306,35352080
x1,775:7958938,35352080
g1,775:8177391,35352080
x1,775:9051207,35352080
x1,775:10347366,35352080
g1,775:10565819,35352080
x1,775:12498756,35352080
g1,775:12717209,35352080
x1,775:13652914,35352080
g1,775:13871367,35352080
x1,775:14526729,35352080
x1,775:14854410,35352080
x1,775:15691817,35352080
k1,776:36232565,35352080:20540748
g1,776:36232565,35352080
)
(1,779:4795912,36793872:31436653,491520,163840
(1,778:4795912,36793872:-770040,0,0
g1,778:4025872,36793872
g1,778:2485792,36793872
g1,778:2100772,36793872
(1,778:2100772,36793872:1540080,0,0
g1,778:2100772,36793872
g1,778:2100772,36793872
(1,778:2100772,36793872:0,0,0
(1,778:2100772,36007440:0,0,0
)
)
k1,778:3640852,36793872:1540080
)
g1,778:4025872,36793872
)
x1,778:6350565,36793872
k1,778:6573759,36793872:223194
x1,778:7363821,36793872
k1,778:7587015,36793872:223194
x1,778:9457329,36793872
k1,778:9680523,36793872:223194
x1,778:10623502,36793872
k1,778:10846696,36793872:223194
x1,778:12956033,36793872
x1,778:14470997,36793872
k1,778:14694191,36793872:223194
x1,778:15513380,36793872
k1,778:15736574,36793872:223194
x1,778:18290276,36793872
k1,778:18513470,36793872:223194
x1,778:19256203,36793872
k1,778:19445627,36793872:189424
x1,778:21448122,36793872
k1,778:21637546,36793872:189424
x1,778:23567223,36793872
x1,778:25171038,36793872
k1,778:25360461,36793872:189423
x1,778:25906596,36793872
x1,778:27528613,36793872
x1,778:27874499,36793872
x1,778:29367267,36793872
k1,778:29556691,36793872:189424
x1,778:30831005,36793872
k1,778:31020429,36793872:189424
x1,778:32558705,36793872
k1,778:32748129,36793872:189424
x1,778:34022443,36793872
k1,778:34211867,36793872:189424
x1,778:36232565,36793872
k1,778:36232565,36793872:0
)
(1,779:4795912,37580304:31436653,455111,127431
x1,779:6070227,37580304
x1,778:6707384,37580304
x1,778:7035065,37580304
x1,778:9297881,37580304
g1,778:9516334,37580304
x1,778:10572195,37580304
g1,778:10790648,37580304
x1,778:12139600,37580304
g1,778:12358053,37580304
x1,778:15525635,37580304
g1,778:15744088,37580304
x1,778:16326632,37580304
g1,778:16545085,37580304
x1,778:17418901,37580304
x1,778:18239923,37580304
g1,778:18458376,37580304
x1,778:18822466,37580304
x1,778:21138075,37580304
g1,778:21356528,37580304
x1,778:22703660,37580304
x1,778:23380866,37580304
g1,778:23599319,37580304
x1,778:24086467,37580304
x1,778:25577038,37580304
g1,778:25811509,37580304
x1,778:26347445,37580304
g1,778:26581916,37580304
x1,778:28408903,37580304
x1,778:28710366,37580304
g1,778:28944837,37580304
x1,778:31722818,37580304
g1,778:31941271,37580304
x1,778:32876976,37580304
g1,778:33095429,37580304
x1,778:34078472,37580304
x1,778:34406153,37580304
x1,778:35571241,37580304
k1,779:36232565,37580304:661324
g1,779:36232565,37580304
)
(1,781:4795912,39022096:31436653,491520,163840
(1,780:4795912,39022096:-770040,0,0
g1,780:4025872,39022096
g1,780:2485792,39022096
g1,780:2100772,39022096
(1,780:2100772,39022096:1540080,0,0
g1,780:2100772,39022096
g1,780:2100772,39022096
(1,780:2100772,39022096:0,0,0
(1,780:2100772,38235664:0,0,0
)
)
k1,780:3640852,39022096:1540080
)
g1,780:4025872,39022096
)
x1,780:5999585,39022096
k1,780:6208160,39022096:208575
x1,780:7675422,39022096
k1,780:7847442,39022096:172020
x1,780:9849937,39022096
k1,780:10021957,39022096:172020
x1,780:12233804,39022096
k1,780:12405824,39022096:172020
x1,780:13316048,39022096
k1,780:13488068,39022096:172020
x1,780:15332182,39022096
x1,780:15969338,39022096
k1,780:16141358,39022096:172020
x1,780:19474602,39022096
k1,780:19646622,39022096:172020
x1,780:21559915,39022096
k1,780:21731935,39022096:172020
x1,780:23224702,39022096
k1,780:23396722,39022096:172020
x1,780:24893131,39022096
k1,780:25065151,39022096:172020
x1,780:25975375,39022096
k1,780:26147395,39022096:172020
x1,780:27194153,39022096
k1,780:27366127,39022096:171974
x1,780:30317076,39022096
k1,780:30489096,39022096:172020
x1,780:32667062,39022096
k1,780:32858816,39022096:191754
x1,780:33394752,39022096
k1,780:33586505,39022096:191753
x1,780:34440651,39022096
k1,780:34632405,39022096:191754
x1,780:35110451,39022096
x1,780:36232565,39022096
k1,780:36232565,39022096:0
)
(1,781:4795912,39808528:31436653,491520,163840
x1,781:7123880,39808528
x1,780:7592823,39808528
g1,780:7827294,39808528
x1,780:8530710,39808528
x1,780:9837049,39808528
g1,780:10071520,39808528
$1,780:10071520,39808528
x1,780:10581246,39808528
$1,780:10581246,39808528
g1,780:10815717,39808528
x1,780:12532384,39808528
g1,780:12766855,39808528
x1,780:13410198,39808528
g1,780:13628651,39808528
x1,780:14382311,39808528
x1,780:15401763,39808528
g1,780:15620216,39808528
x1,780:16603259,39808528
x1,780:17258620,39808528
x1,780:18423708,39808528
k1,781:36232564,39808528:17808856
g1,781:36232564,39808528
)
(1,783:4795912,41250320:31436653,491520,163840
(1,782:4795912,41250320:-770040,0,0
g1,782:4025872,41250320
g1,782:2485792,41250320
g1,782:2100772,41250320
(1,782:2100772,41250320:1540080,0,0
g1,782:2100772,41250320
g1,782:2100772,41250320
(1,782:2100772,41250320:0,0,0
(1,782:2100772,40463888:0,0,0
)
)
k1,782:3640852,41250320:1540080
)
g1,782:4025872,41250320
)
x1,782:4511925,41250320
x1,782:4856534,41250320
x1,782:5789687,41250320
k1,782:6104305,41250320:314618
x1,782:7171072,41250320
k1,782:7485690,41250320:314618
x1,782:9339617,41250320
k1,782:9654235,41250320:314618
x1,782:10520756,41250320
k1,782:10835373,41250320:314617
x1,782:13847826,41250320
k1,782:14162444,41250320:314618
x1,782:15762596,41250320
k1,782:16032128,41250320:269532
x1,782:18034623,41250320
k1,782:18304155,41250320:269532
x1,782:20233832,41250320
x1,782:21837647,41250320
k1,782:22107178,41250320:269531
x1,782:22980994,41250320
x1,782:24892466,41250320
k1,782:25161998,41250320:269532
x1,782:25689929,41250320
k1,782:25959461,41250320:269532
x1,782:28675570,41250320
k1,782:28945102,41250320:269532
x1,782:30918466,41250320
k1,782:31187997,41250320:269531
x1,782:32413159,41250320
x1,782:34506673,41250320
k1,782:34776205,41250320:269532
x1,782:36232565,41250320
k1,782:36232565,41250320:0
)
(1,783:4795912,42036752:31436653,455111,127431
x1,783:7391848,42036752
g1,782:7626319,42036752
x1,782:8195751,42036752
g1,782:8430222,42036752
x1,782:9319321,42036752
x1,782:11176163,42036752
g1,782:11394616,42036752
x1,782:12330321,42036752
g1,782:12548774,42036752
x1,782:13859498,42036752
x1,782:14187179,42036752
x1,782:15679948,42036752
k1,783:36232564,42036752:20552616
g1,783:36232564,42036752
)
(1,785:4795912,43478544:31436653,491520,163840
(1,784:4795912,43478544:-770040,0,0
g1,784:4025872,43478544
g1,784:2485792,43478544
g1,784:2100772,43478544
(1,784:2100772,43478544:1540080,0,0
g1,784:2100772,43478544
g1,784:2100772,43478544
(1,784:2100772,43478544:0,0,0
(1,784:2100772,42692112:0,0,0
)
)
k1,784:3640852,43478544:1540080
)
g1,784:4025872,43478544
)
x1,784:6396073,43478544
k1,784:6604582,43478544:208509
x1,784:7556663,43478544
k1,784:7765172,43478544:208509
x1,784:10158131,43478544
k1,784:10366640,43478544:208509
x1,784:11119386,43478544
k1,784:11291328,43478544:171942
x1,784:13293823,43478544
k1,784:13465764,43478544:171941
x1,784:13957285,43478544
k1,784:14129181,43478544:171896
x1,784:15021202,43478544
x1,784:16625017,43478544
k1,784:16796958,43478544:171941
x1,784:19336483,43478544
k1,784:19508425,43478544:171942
x1,784:20456879,43478544
x1,784:21574632,43478544
k1,784:21746573,43478544:171941
x1,784:23020887,43478544
k1,784:23192829,43478544:171942
x1,784:26542456,43478544
k1,784:26714397,43478544:171941
x1,784:29042365,43478544
x1,784:29511308,43478544
k1,784:29702989,43478544:191681
x1,784:30625585,43478544
x1,784:31395991,43478544
x1,784:32649907,43478544
k1,784:32821849,43478544:171942
x1,784:33757554,43478544
k1,784:33938798,43478544:181244
x1,784:34921841,43478544
x1,784:35249522,43478544
x1,784:36232565,43478544
k1,785:36232565,43478544:0
k1,785:36232565,43478544:0
)
(1,787:4795912,44920336:31436653,491520,163840
(1,786:4795912,44920336:-770040,0,0
g1,786:4025872,44920336
g1,786:2485792,44920336
g1,786:2100772,44920336
(1,786:2100772,44920336:1540080,0,0
g1,786:2100772,44920336
g1,786:2100772,44920336
(1,786:2100772,44920336:0,0,0
(1,786:2100772,44133904:0,0,0
)
)
k1,786:3640852,44920336:1540080
)
g1,786:4025872,44920336
)
x1,786:6396073,44920336
k1,786:6693770,44920336:297697
x1,786:7645851,44920336
k1,786:7943549,44920336:297698
x1,786:10336508,44920336
k1,786:10634205,44920336:297697
x1,786:11386951,44920336
k1,786:11643591,44920336:256640
x1,786:13646086,44920336
k1,786:13902725,44920336:256639
x1,786:15431902,44920336
k1,786:15688542,44920336:256640
x1,786:17001086,44920336
x1,786:18553927,44920336
k1,786:18810567,44920336:256640
x1,786:19338498,44920336
k1,786:19595137,44920336:256639
x1,786:20141272,44920336
x1,786:21451996,44920336
x1,786:23055811,44920336
k1,786:23312451,44920336:256640
x1,786:25851976,44920336
k1,786:26108616,44920336:256640
x1,786:27057070,44920336
x1,786:28906642,44920336
k1,786:29163281,44920336:256639
x1,786:33367026,44920336
k1,786:33636629,44920336:269603
x1,786:36232565,44920336
k1,786:36232565,44920336:0
)
(1,787:4795912,45706768:31436653,455111,127431
x1,787:5834288,45706768
g1,786:6068759,45706768
x1,786:7451195,45706768
g1,786:7685666,45706768
x1,786:8172814,45706768
x1,786:10264129,45706768
g1,786:10482582,45706768
x1,786:11418287,45706768
g1,786:11636740,45706768
x1,786:12619783,45706768
x1,786:12947464,45706768
x1,786:14112552,45706768
k1,787:36232564,45706768:22120012
g1,787:36232564,45706768
)
(1,789:4795912,47148560:31436653,491520,163840
(1,788:4795912,47148560:-770040,0,0
g1,788:4025872,47148560
g1,788:2485792,47148560
g1,788:2100772,47148560
(1,788:2100772,47148560:1540080,0,0
g1,788:2100772,47148560
g1,788:2100772,47148560
(1,788:2100772,47148560:0,0,0
(1,788:2100772,46362128:0,0,0
)
)
k1,788:3640852,47148560:1540080
)
g1,788:4025872,47148560
)
x1,788:8436417,47148560
k1,788:8703154,47148560:266737
x1,788:10904045,47148560
k1,788:11170781,47148560:266736
x1,788:14284269,47148560
x1,788:16443667,47148560
k1,788:16710404,47148560:266737
x1,788:17853630,47148560
k1,788:18120367,47148560:266737
x1,788:19945171,47148560
x1,788:20556471,47148560
k1,788:20823208,47148560:266737
x1,788:21565941,47148560
k1,788:21798991,47148560:233050
x1,788:23801486,47148560
k1,788:24034536,47148560:233050
x1,788:26300995,47148560
k1,788:26534046,47148560:233051
x1,788:27426067,47148560
x1,788:29029882,47148560
k1,788:29262932,47148560:233050
x1,788:31479326,47148560
x1,788:32425958,47148560
k1,788:32658994,47148560:233036
x1,788:33607448,47148560
x1,788:34725201,47148560
k1,788:34958251,47148560:233050
x1,788:36232565,47148560
k1,788:36232565,47148560:0
)
(1,789:4795912,47934992:31436653,455111,127431
x1,789:5123593,47934992
g1,788:5342046,47934992
x1,788:6982271,47934992
g1,788:7200724,47934992
x1,788:8768130,47934992
g1,788:8986583,47934992
x1,788:9514514,47934992
g1,788:9732967,47934992
x1,788:10716009,47934992
x1,788:12154163,47934992
x1,788:14690048,47934992
g1,788:14908501,47934992
x1,788:18152540,47934992
g1,788:18370993,47934992
x1,788:20548959,47934992
g1,788:20783430,47934992
x1,788:21319366,47934992
g1,788:21553837,47934992
x1,788:23061155,47934992
g1,788:23295626,47934992
x1,788:25012293,47934992
g1,788:25246764,47934992
x1,788:25733912,47934992
x1,788:27825227,47934992
g1,788:28043680,47934992
x1,788:28979385,47934992
g1,788:29197838,47934992
x1,788:30180881,47934992
x1,788:30508562,47934992
x1,788:31673650,47934992
k1,789:36232565,47934992:4558915
g1,789:36232565,47934992
)
]
(1,794:4025872,50039361:32206693,506811,0
(1,794:4025872,50039361:32206693,506811,0
k1,794:19744198,50039361:15718326
x1,794:20514238,50039361
k1,794:36232564,50039361:15718326
)
)
]
]
]
!37167
}31
!11
{32
[1,802:4736286,50039361:31496279,45303075,0
(1,802:4736286,4736286:0,0,0
[1,802:0,4736286:0,0,0
(1,802:0,0:0,0,0
g1,802:0,0
)
]
)
[1,802:4736286,4736286:0,0,0
(1,802:4736286,1535259:0,0,0
k1,802:4736286,1535259:776195
)
]
[1,802:4736286,50039361:31496279,45303075,0
[1,802:4025872,50039361:32206693,48438321,0
[1,802:4025872,2387472:32206693,786432,0
(1,802:4025872,2387472:32206693,0,0
h1,802:4025872,2387472:32206693,0,0
)
]
[1,802:4025872,48073281:32206693,44047409,0
(1,792:4795912,4812304:31436653,491520,163840
(1,791:4795912,4812304:-770040,0,0
g1,791:4025872,4812304
g1,791:2485792,4812304
g1,791:2100772,4812304
(1,791:2100772,4812304:1540080,0,0
g1,791:2100772,4812304
g1,791:2100772,4812304
(1,791:2100772,4812304:0,0,0
(1,791:2100772,4025872:0,0,0
)
)
k1,791:3640852,4812304:1540080
)
g1,791:4025872,4812304
)
x1,791:5790599,4812304
k1,791:6048202,4812304:257603
x1,791:6914723,4812304
k1,791:7172325,4812304:257602
x1,791:8027561,4812304
k1,791:8285164,4812304:257603
x1,791:9257270,4812304
k1,791:9514872,4812304:257602
x1,791:10966849,4812304
k1,791:11224452,4812304:257603
x1,791:11900740,4812304
k1,791:12126830,4812304:226090
x1,791:14129325,4812304
k1,791:14355416,4812304:226091
x1,791:15283845,4812304
x1,791:15666140,4812304
x1,791:17195317,4812304
k1,791:17421408,4812304:226091
x1,791:18404450,4812304
x1,791:19296470,4812304
x1,791:22070832,4812304
k1,791:22296923,4812304:226091
x1,791:22843058,4812304
k1,791:23069149,4812304:226091
x1,791:24416281,4812304
x1,791:24652939,4812304
k1,791:24879030,4812304:226091
x1,791:26153344,4812304
k1,791:26379435,4812304:226091
x1,791:26929209,4812304
x1,791:28099756,4812304
k1,791:28325846,4812304:226090
x1,791:29147954,4812304
x1,791:30152833,4812304
x1,791:30454296,4812304
k1,791:30695794,4812304:241498
x1,791:32171073,4812304
x1,791:32472536,4812304
x1,791:33561155,4812304
x1,791:33762131,4812304
x1,791:34063594,4812304
x1,791:34532537,4812304
k1,791:34774035,4812304:241498
x1,791:35696631,4812304
x1,791:35998094,4812304
x1,791:36232565,4812304
k1,792:36232565,4812304:0
)
(1,792:4795912,5598736:31436653,455111,127431
x1,792:5264855,5598736
x1,792:6518771,5598736
g1,791:6737224,5598736
x1,791:7672929,5598736
g1,791:7891382,5598736
x1,791:8874425,5598736
x1,791:9202106,5598736
x1,791:10367194,5598736
k1,792:36232566,5598736:25865372
g1,792:36232566,5598736
)
(1,794:4795912,7040528:31436653,491520,163840
(1,793:4795912,7040528:-770040,0,0
g1,793:4025872,7040528
g1,793:2485792,7040528
g1,793:2100772,7040528
(1,793:2100772,7040528:1540080,0,0
g1,793:2100772,7040528
g1,793:2100772,7040528
(1,793:2100772,7040528:0,0,0
(1,793:2100772,6254096:0,0,0
)
)
k1,793:3640852,7040528:1540080
)
g1,793:4025872,7040528
)
x1,793:6325076,7040528
k1,793:6584783,7040528:259707
x1,793:7937357,7040528
k1,793:8165051,7040528:227694
x1,793:10167546,7040528
k1,793:10395240,7040528:227694
x1,793:11269056,7040528
k1,793:11496750,7040528:227694
x1,793:11824431,7040528
k1,793:12052126,7040528:227695
x1,793:13836168,7040528
k1,793:14063862,7040528:227694
x1,793:14591793,7040528
k1,793:14819487,7040528:227694
x1,793:17009484,7040528
k1,793:17237178,7040528:227694
x1,793:20850769,7040528
k1,793:21078463,7040528:227694
x1,793:24413526,7040528
k1,793:24641220,7040528:227694
x1,793:26356082,7040528
k1,793:26583777,7040528:227695
x1,793:27166321,7040528
k1,793:27394015,7040528:227694
x1,793:29767877,7040528
x1,793:30004535,7040528
k1,793:30232229,7040528:227694
x1,793:31652179,7040528
x1,793:33254174,7040528
k1,793:33481868,7040528:227694
x1,793:36232565,7040528
k1,793:36232565,7040528:0
)
(1,794:4795912,7826960:31436653,455111,127431
x1,794:6252272,7826960
k1,793:6553041,7826960:300769
x1,793:7273932,7826960
x1,793:7575395,7826960
x1,793:7843361,7826960
x1,793:8111327,7826960
x1,793:8379293,7826960
x1,793:9819619,7826960
k1,793:10129820,7826960:310201
x1,793:10665756,7826960
k1,793:10975957,7826960:310201
x1,793:11830103,7826960
k1,793:12140305,7826960:310202
x1,793:13421525,7826960
x1,793:13722988,7826960
k1,793:14033189,7826960:310201
x1,793:15590752,7826960
x1,793:17248803,7826960
k1,793:17559005,7826960:310202
x1,793:18262421,7826960
k1,793:18572622,7826960:310201
x1,793:21940422,7826960
x1,793:22409365,7826960
k1,793:22719566,7826960:310201
x1,793:25497547,7826960
k1,793:25818895,7826960:321348
x1,793:26656301,7826960
k1,793:26957069,7826960:300768
x1,793:27630635,7826960
k1,793:27931404,7826960:300769
x1,793:28541255,7826960
k1,793:28842023,7826960:300768
x1,793:30857259,7826960
x1,793:31933143,7826960
k1,793:32254490,7826960:321347
x1,793:33474191,7826960
k1,793:33774960,7826960:300769
x1,793:36232565,7826960
k1,793:36232565,7826960:0
)
(1,794:4795912,8613392:31436653,447828,127431
x1,794:7320874,8613392
g1,793:7539327,8613392
x1,793:8194689,8613392
x1,793:8522370,8613392
x1,793:9359777,8613392
k1,794:36232565,8613392:26872788
g1,794:36232565,8613392
)
(1,796:4795912,10055184:31436653,491520,163840
(1,795:4795912,10055184:-770040,0,0
g1,795:4025872,10055184
g1,795:2485792,10055184
g1,795:2100772,10055184
(1,795:2100772,10055184:1540080,0,0
g1,795:2100772,10055184
g1,795:2100772,10055184
(1,795:2100772,10055184:0,0,0
(1,795:2100772,9268752:0,0,0
)
)
k1,795:3640852,10055184:1540080
)
g1,795:4025872,10055184
)
x1,795:4960844,10055184
x1,795:5304543,10055184
x1,795:5857590,10055184
k1,795:6151966,10055184:294376
x1,795:7809461,10055184
k1,795:8103838,10055184:294377
x1,795:11217326,10055184
x1,795:13376724,10055184
k1,795:13671100,10055184:294376
x1,795:14604978,10055184
k1,795:14859088,10055184:254110
x1,795:16861583,10055184
k1,795:17115692,10055184:254109
x1,795:19382151,10055184
k1,795:19636260,10055184:254109
x1,795:20692121,10055184
k1,795:20946231,10055184:254110
x1,795:22772141,10055184
k1,795:23026250,10055184:254109
x1,795:24755677,10055184
k1,795:25009787,10055184:254110
x1,795:25455797,10055184
x1,795:27156095,10055184
k1,795:27410204,10055184:254109
x1,795:29626598,10055184
x1,795:30573230,10055184
k1,795:30827304,10055184:254074
x1,795:31701120,10055184
x1,795:32997279,10055184
k1,795:33251388,10055184:254109
x1,795:35429354,10055184
k1,795:35696629,10055184:267275
x1,795:36232565,10055184
k1,795:36232565,10055184:0
)
(1,796:4795912,10841616:31436653,455111,127431
x1,796:6303230,10841616
g1,795:6537701,10841616
x1,795:8254368,10841616
g1,795:8488839,10841616
x1,795:8975987,10841616
x1,795:11067302,10841616
g1,795:11285755,10841616
x1,795:12221460,10841616
g1,795:12439913,10841616
x1,795:13422956,10841616
x1,795:13750637,10841616
x1,795:14915725,10841616
k1,796:36232565,10841616:21316840
g1,796:36232565,10841616
)
(1,798:4795912,12283408:31436653,491520,163840
(1,797:4795912,12283408:-770040,0,0
g1,797:4025872,12283408
g1,797:2485792,12283408
g1,797:2100772,12283408
(1,797:2100772,12283408:1540080,0,0
g1,797:2100772,12283408
g1,797:2100772,12283408
(1,797:2100772,12283408:0,0,0
(1,797:2100772,11496976:0,0,0
)
)
k1,797:3640852,12283408:1540080
)
g1,797:4025872,12283408
)
x1,797:5988660,12283408
k1,797:6327958,12283408:339298
x1,797:7952686,12283408
k1,797:8291984,12283408:339298
x1,797:11316816,12283408
k1,797:11656114,12283408:339298
x1,797:12799340,12283408
k1,797:13138638,12283408:339298
x1,797:15430562,12283408
k1,797:15769859,12283408:339297
x1,797:17207992,12283408
k1,797:17496328,12283408:288336
x1,797:19498823,12283408
k1,797:19787159,12283408:288336
x1,797:20233169,12283408
x1,797:22767232,12283408
k1,797:23055568,12283408:288336
x1,797:26044745,12283408
k1,797:26333081,12283408:288336
x1,797:27117695,12283408
k1,797:27406031,12283408:288336
x1,797:28316255,12283408
k1,797:28604591,12283408:288336
x1,797:29441997,12283408
x1,797:30261198,12283408
k1,797:30549533,12283408:288335
x1,797:33904621,12283408
k1,797:34192957,12283408:288336
x1,797:35248818,12283408
k1,797:35537154,12283408:288336
x1,797:36232565,12283408
k1,797:36232565,12283408:0
)
(1,798:4795912,13069840:31436653,455111,127431
x1,798:5342047,13069840
x1,797:6652771,13069840
x1,797:8256586,13069840
g1,797:8475039,13069840
x1,797:11336784,13069840
g1,797:11555237,13069840
x1,797:13733203,13069840
g1,797:13967674,13069840
x1,797:14503610,13069840
g1,797:14738081,13069840
x1,797:15592227,13069840
g1,797:15826698,13069840
x1,797:16313846,13069840
x1,797:17913276,13069840
x1,797:18583195,13069840
g1,797:18817666,13069840
x1,797:21145634,13069840
x1,797:21614577,13069840
g1,797:21849048,13069840
x1,797:23207092,13069840
x1,797:25315154,13069840
g1,797:25533607,13069840
x1,797:26469312,13069840
g1,797:26687765,13069840
x1,797:27670808,13069840
x1,797:27998489,13069840
x1,797:29163577,13069840
k1,798:36232565,13069840:7068988
g1,798:36232565,13069840
)
]
(1,802:4025872,50039361:32206693,506811,0
(1,802:4025872,50039361:32206693,506811,0
k1,802:19744198,50039361:15718326
x1,802:20514238,50039361
k1,802:36232564,50039361:15718326
)
)
]
]
]
!8794
}32
Input:95:C:\Users\SUNDARRR\Dropbox\Multivariate count model\manuscript\Manuscript for MPGIG_ver3\Manuscript for MPGIG_ver3\Multivariate heavy-tailed time series of counts.aux
!185
Postamble:
Count:21638
!28
Post scriptum:

